$\alpha$-GAN by R\'{e}nyi Cross Entropy

This paper proposes $\alpha$-GAN, a generative adversarial network using R\'{e}nyi measures. The value function is formulated, by R\'{e}nyi cross entropy, as an expected certainty measure incurred by the discriminator's soft decision as to where the sample is from, true population or the generator. The discriminator tries to maximize the R\'{e}nyi certainty about sample source, while the generator wants to reduce it by injecting fake samples. This forms a min-max problem with the solution parameterized by the R\'{e}nyi order $\alpha$. This $\alpha$-GAN reduces to vanilla GAN at $\alpha = 1$, where the value function is exactly the binary cross entropy. The optimization of $\alpha$-GAN is over probability (vector) space. It is shown that the gradient is exponentially enlarged when R\'{e}nyi order is in the range $\alpha \in (0,1)$. This makes convergence faster, which is verified by experimental results. A discussion shows that choosing $\alpha \in (0,1)$ may be able to solve some common problems, e.g., vanishing gradient. A following observation reveals that this range has not been fully explored in the existing R\'{e}nyi version GANs.

==> figures/1DGaussD_0.1_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.09458518028259 0.491791874170303
-1.30201685428619 0.50634503364563
-0.716207683086395 0.501073181629181
0.243261396884918 0.502040207386017
-0.888608992099762 0.502624750137329
2.10633015632629 0.513721644878387
2.26144027709961 0.517800569534302
-0.402591317892075 0.499439030885696
-0.658649086952209 0.500555098056793
-1.05039608478546 0.504080712795258
0.745651960372925 0.495129972696304
-0.36333030462265 0.499786287546158
-0.30244368314743 0.500324904918671
1.86545217037201 0.50738388299942
0.948975026607513 0.488622397184372
-0.848285436630249 0.502261817455292
-0.199154406785965 0.500905394554138
0.820629119873047 0.491792440414429
-1.93486511707306 0.49324569106102
0.791628479957581 0.493083357810974
0.985154628753662 0.489633172750473
1.16111767292023 0.492479592561722
1.03982353210449 0.491160571575165
-1.80637466907501 0.496947079896927
-0.0196041893213987 0.501391291618347
1.05498564243317 0.491382449865341
-1.59251427650452 0.503108263015747
0.602408230304718 0.498760670423508
0.254614591598511 0.501940846443176
-0.0117888171225786 0.501411855220795
0.715567767620087 0.496469348669052
1.18690288066864 0.492746204137802
-1.50983107089996 0.505490124225616
-1.39107429981232 0.507146418094635
-0.0207415893673897 0.501388251781464
-1.16590583324432 0.50512021780014
-1.32707619667053 0.50657057762146
0.255620300769806 0.50193202495575
-0.685609936714172 0.500797748565674
1.16879642009735 0.492559015750885
-1.30882573127747 0.506406366825104
-0.197878211736679 0.50090891122818
-0.958236813545227 0.503251314163208
0.2812340259552 0.501707911491394
1.53298950195312 0.498632967472076
-0.800679564476013 0.501833379268646
-0.782666921615601 0.501671254634857
-1.39960956573486 0.50722324848175
-1.96009767055511 0.492518931627274
-0.385398358106613 0.499591082334518
-0.301480859518051 0.500333428382874
-0.476872444152832 0.49878191947937
1.09181845188141 0.491763263940811
0.637298285961151 0.498455137014389
0.592257142066956 0.498849540948868
0.987342894077301 0.489694267511368
1.54737997055054 0.499011695384979
0.0567743182182312 0.501592516899109
1.70930254459381 0.503273963928223
0.281436532735825 0.501706123352051
0.840962648391724 0.490893840789795
0.761821448802948 0.494410187005997
0.935439109802246 0.488249808549881
0.230082631111145 0.502049088478088
-0.484488219022751 0.498714536428452
0.892035722732544 0.488658547401428
1.67414665222168 0.502348601818085
-0.120727114379406 0.501120090484619
-0.693177044391632 0.500865876674652
-0.336082637310028 0.500027358531952
-1.05819523334503 0.504150927066803
-0.372254937887192 0.499707400798798
0.721484184265137 0.496205896139145
-0.871931374073029 0.50247460603714
-0.608620464801788 0.50010484457016
-0.758525311946869 0.501453995704651
0.598412692546844 0.498795688152313
1.13377964496613 0.492197006940842
2.45061564445496 0.522772014141083
0.578735649585724 0.498968005180359
0.198107272386551 0.501964867115021
1.19325399398804 0.492811858654022
0.35930672287941 0.501024723052979
-1.71855890750885 0.499476969242096
0.0436089374125004 0.50155782699585
1.07578480243683 0.491597503423691
-1.19172620773315 0.505352556705475
1.31521761417389 0.494072794914246
0.726841568946838 0.495967388153076
-0.87504780292511 0.502502679824829
-0.934188663959503 0.503034949302673
0.00503593403846025 0.501456201076508
0.0435834974050522 0.501557767391205
0.454954832792282 0.500052034854889
-0.284262120723724 0.500485718250275
2.91474413871765 0.5349480509758
-1.08593964576721 0.504400610923767
-2.35050702095032 0.481279522180557
1.36376988887787 0.494574815034866
-1.58222806453705 0.503404557704926
-1.06151533126831 0.50418084859848
0.581018090248108 0.498947978019714
0.107058711349964 0.501725018024445
-1.30319082736969 0.506355583667755
0.719493210315704 0.496294498443604
-1.94438898563385 0.492971390485764
0.642448306083679 0.498410046100616
0.551274299621582 0.499208509922028
0.805807948112488 0.492452144622803
-0.33094510436058 0.500072777271271
1.15678977966309 0.492434918880463
1.04571974277496 0.491286665201187
0.351498246192932 0.501093089580536
-0.385221481323242 0.499592632055283
1.39021420478821 0.494874805212021
-0.638283491134644 0.500371873378754
-0.481252819299698 0.498743116855621
0.120647840201855 0.50176078081131
1.78213202953339 0.505190968513489
1.8026442527771 0.505730867385864
-0.679746627807617 0.500744998455048
-0.642658650875092 0.500411212444305
-0.697327673435211 0.500903248786926
1.69288444519043 0.502841830253601
-0.774557590484619 0.501598298549652
0.0784436836838722 0.501649618148804
-0.050764374434948 0.501309156417847
0.249764814972878 0.501983225345612
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge $\alpha =0.1$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.469317257404327 0.498740762472153
1.28580486774445 0.504973948001862
1.30719697475433 0.504925489425659
0.125651136040688 0.499765515327454
-1.96956861019135 0.494633764028549
0.558009088039398 0.502438545227051
1.1870551109314 0.505197823047638
-1.23829698562622 0.49677899479866
-1.16604340076447 0.496990889310837
-1.59705722332001 0.495726525783539
0.134058609604836 0.499769330024719
-0.760519921779633 0.498180598020554
1.43529736995697 0.504635035991669
0.074303574860096 0.499742448329926
-0.596853256225586 0.498660713434219
0.50273185968399 0.501857697963715
-0.66844916343689 0.498450696468353
-1.0646675825119 0.497288286685944
-0.816229104995728 0.498017102479935
-0.24015299975872 0.499558180570602
2.78643727302551 0.51169753074646
1.24107682704926 0.505075395107269
1.15499341487885 0.505270481109619
0.873470842838287 0.504070103168488
0.306140750646591 0.499792188405991
-0.960985541343689 0.497592478990555
-0.77185046672821 0.498147338628769
0.77419525384903 0.501867473125458
-1.00150430202484 0.497473627328873
-0.668862760066986 0.498449504375458
-1.05616068840027 0.497313231229782
-0.421604365110397 0.499255865812302
0.338223606348038 0.500129282474518
-0.158985942602158 0.499626368284225
-1.12852489948273 0.497100979089737
0.61961829662323 0.502296984195709
-1.02473783493042 0.497405469417572
0.845194816589355 0.50361841917038
-1.12686657905579 0.497105866670609
1.21391797065735 0.505136907100677
-1.39933037757874 0.496306538581848
-0.342471688985825 0.499472230672836
0.9848353266716 0.504860937595367
-0.683180212974548 0.498407453298569
-0.214399993419647 0.499579846858978
-0.659860134124756 0.498475849628448
-1.20404589176178 0.496879398822784
0.97188276052475 0.5046466588974
0.136689275503159 0.499770522117615
-1.11612057685852 0.49713733792305
1.29324209690094 0.50495707988739
-1.05098676681519 0.497328460216522
-0.561847507953644 0.498763412237167
0.311823904514313 0.499851912260056
-1.12824642658234 0.497101813554764
1.34081482887268 0.504849255084991
-0.537956655025482 0.498833537101746
-0.99350494146347 0.497497051954269
-0.365833252668381 0.499452590942383
-0.410376787185669 0.499377071857452
0.29093074798584 0.499795168638229
0.26718944311142 0.499829232692719
-0.387145668268204 0.499434679746628
-2.17400503158569 0.495394498109818
-1.62154912948608 0.49565464258194
-0.525346398353577 0.498831033706665
1.31817233562469 0.504900574684143
-0.352615714073181 0.499463707208633
-1.47322034835815 0.4960897564888
1.5463615655899 0.504383265972137
-1.23518478870392 0.496788054704666
2.43866229057312 0.507799923419952
0.716500103473663 0.502027809619904
-1.33369648456573 0.496499061584473
-0.434501707553864 0.499116599559784
0.0795616433024406 0.499744772911072
-1.05477380752563 0.497317373752594
-0.0206596478819847 0.499699771404266
0.343293786048889 0.500182569026947
-0.395063400268555 0.49942809343338
0.490507304668427 0.501729249954224
0.430411815643311 0.501097857952118
-0.0249092970043421 0.499697804450989
-0.153025910258293 0.499631375074387
-0.307752728462219 0.499501377344131
0.134473726153374 0.499769568443298
0.0764225721359253 0.499743402004242
-2.74413347244263 0.496506005525589
0.253192245960236 0.499822914600372
-0.510820209980011 0.498717159032822
-0.78873336315155 0.498097777366638
0.414316266775131 0.50092875957489
1.48788416385651 0.504515826702118
-0.605085432529449 0.498636513948441
-0.126339092850685 0.499652206897736
0.852928698062897 0.503879368305206
-0.297938346862793 0.499509632587433
0.421618968248367 0.501005470752716
-0.578869879245758 0.498713463544846
0.831163942813873 0.503145039081573
-0.614514529705048 0.498608887195587
0.55922269821167 0.502451241016388
0.441707700490952 0.50121659040451
-1.21986675262451 0.496832996606827
-0.432457029819489 0.499138712882996
0.0992401391267776 0.499753654003143
-1.6043621301651 0.495705097913742
0.896536767482758 0.504073977470398
1.20770621299744 0.505151033401489
-0.357167065143585 0.499459862709045
-0.193921580910683 0.499597042798996
-0.142430707812309 0.499640315771103
-1.51925611495972 0.495954722166061
-1.26205682754517 0.496709227561951
1.09794497489929 0.505399823188782
0.272038072347641 0.49983137845993
-0.420673012733459 0.499265909194946
-0.218766123056412 0.499576151371002
0.942164599895477 0.504155039787292
0.050056766718626 0.499731570482254
-0.00902057625353336 0.499705016613007
1.73812222480774 0.503948509693146
-0.563673973083496 0.49875807762146
0.179273918271065 0.49978968501091
-0.174958616495132 0.499612987041473
1.78120231628418 0.503850877285004
-0.761373043060303 0.498178064823151
0.524915158748627 0.502090811729431
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_10000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.469317257404327 0.498740762472153
1.28580486774445 0.504973948001862
1.30719697475433 0.504925489425659
0.125651136040688 0.499765515327454
-1.96956861019135 0.494633764028549
0.558009088039398 0.502438545227051
1.1870551109314 0.505197823047638
-1.23829698562622 0.49677899479866
-1.16604340076447 0.496990889310837
-1.59705722332001 0.495726525783539
0.134058609604836 0.499769330024719
-0.760519921779633 0.498180598020554
1.43529736995697 0.504635035991669
0.074303574860096 0.499742448329926
-0.596853256225586 0.498660713434219
0.50273185968399 0.501857697963715
-0.66844916343689 0.498450696468353
-1.0646675825119 0.497288286685944
-0.816229104995728 0.498017102479935
-0.24015299975872 0.499558180570602
2.78643727302551 0.51169753074646
1.24107682704926 0.505075395107269
1.15499341487885 0.505270481109619
0.873470842838287 0.504070103168488
0.306140750646591 0.499792188405991
-0.960985541343689 0.497592478990555
-0.77185046672821 0.498147338628769
0.77419525384903 0.501867473125458
-1.00150430202484 0.497473627328873
-0.668862760066986 0.498449504375458
-1.05616068840027 0.497313231229782
-0.421604365110397 0.499255865812302
0.338223606348038 0.500129282474518
-0.158985942602158 0.499626368284225
-1.12852489948273 0.497100979089737
0.61961829662323 0.502296984195709
-1.02473783493042 0.497405469417572
0.845194816589355 0.50361841917038
-1.12686657905579 0.497105866670609
1.21391797065735 0.505136907100677
-1.39933037757874 0.496306538581848
-0.342471688985825 0.499472230672836
0.9848353266716 0.504860937595367
-0.683180212974548 0.498407453298569
-0.214399993419647 0.499579846858978
-0.659860134124756 0.498475849628448
-1.20404589176178 0.496879398822784
0.97188276052475 0.5046466588974
0.136689275503159 0.499770522117615
-1.11612057685852 0.49713733792305
1.29324209690094 0.50495707988739
-1.05098676681519 0.497328460216522
-0.561847507953644 0.498763412237167
0.311823904514313 0.499851912260056
-1.12824642658234 0.497101813554764
1.34081482887268 0.504849255084991
-0.537956655025482 0.498833537101746
-0.99350494146347 0.497497051954269
-0.365833252668381 0.499452590942383
-0.410376787185669 0.499377071857452
0.29093074798584 0.499795168638229
0.26718944311142 0.499829232692719
-0.387145668268204 0.499434679746628
-2.17400503158569 0.495394498109818
-1.62154912948608 0.49565464258194
-0.525346398353577 0.498831033706665
1.31817233562469 0.504900574684143
-0.352615714073181 0.499463707208633
-1.47322034835815 0.4960897564888
1.5463615655899 0.504383265972137
-1.23518478870392 0.496788054704666
2.43866229057312 0.507799923419952
0.716500103473663 0.502027809619904
-1.33369648456573 0.496499061584473
-0.434501707553864 0.499116599559784
0.0795616433024406 0.499744772911072
-1.05477380752563 0.497317373752594
-0.0206596478819847 0.499699771404266
0.343293786048889 0.500182569026947
-0.395063400268555 0.49942809343338
0.490507304668427 0.501729249954224
0.430411815643311 0.501097857952118
-0.0249092970043421 0.499697804450989
-0.153025910258293 0.499631375074387
-0.307752728462219 0.499501377344131
0.134473726153374 0.499769568443298
0.0764225721359253 0.499743402004242
-2.74413347244263 0.496506005525589
0.253192245960236 0.499822914600372
-0.510820209980011 0.498717159032822
-0.78873336315155 0.498097777366638
0.414316266775131 0.50092875957489
1.48788416385651 0.504515826702118
-0.605085432529449 0.498636513948441
-0.126339092850685 0.499652206897736
0.852928698062897 0.503879368305206
-0.297938346862793 0.499509632587433
0.421618968248367 0.501005470752716
-0.578869879245758 0.498713463544846
0.831163942813873 0.503145039081573
-0.614514529705048 0.498608887195587
0.55922269821167 0.502451241016388
0.441707700490952 0.50121659040451
-1.21986675262451 0.496832996606827
-0.432457029819489 0.499138712882996
0.0992401391267776 0.499753654003143
-1.6043621301651 0.495705097913742
0.896536767482758 0.504073977470398
1.20770621299744 0.505151033401489
-0.357167065143585 0.499459862709045
-0.193921580910683 0.499597042798996
-0.142430707812309 0.499640315771103
-1.51925611495972 0.495954722166061
-1.26205682754517 0.496709227561951
1.09794497489929 0.505399823188782
0.272038072347641 0.49983137845993
-0.420673012733459 0.499265909194946
-0.218766123056412 0.499576151371002
0.942164599895477 0.504155039787292
0.050056766718626 0.499731570482254
-0.00902057625353336 0.499705016613007
1.73812222480774 0.503948509693146
-0.563673973083496 0.49875807762146
0.179273918271065 0.49978968501091
-0.174958616495132 0.499612987041473
1.78120231628418 0.503850877285004
-0.761373043060303 0.498178064823151
0.524915158748627 0.502090811729431
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.831281960010529 0.499538242816925
0.418175965547562 0.504102170467377
-0.636015176773071 0.498154729604721
0.0166828110814095 0.503502249717712
1.03838169574738 0.493400752544403
-0.271054834127426 0.501497447490692
0.113972462713718 0.504070937633514
1.12249481678009 0.493533462285995
0.341992169618607 0.504407405853271
0.886208653450012 0.493867367506027
1.68774700164795 0.496953099966049
-1.15710580348969 0.50184690952301
1.15396428108215 0.493583053350449
0.799103677272797 0.497736364603043
0.328505009412766 0.504490494728088
0.808705866336823 0.497310042381287
-0.958258390426636 0.50043797492981
1.30318820476532 0.493818461894989
-0.0118681071326137 0.503335356712341
0.724592089653015 0.501044273376465
-1.70898199081421 0.504417479038239
-0.106835581362247 0.502767622470856
0.597060322761536 0.502749681472778
-2.73762392997742 0.492558717727661
0.826544880867004 0.496518105268478
-1.13912928104401 0.501719534397125
0.203521355986595 0.504594326019287
-0.974234521389008 0.500551164150238
0.371099680662155 0.504228174686432
-0.763441026210785 0.499057650566101
-0.726058185100555 0.498792707920074
0.75526374578476 0.499682635068893
1.21872222423553 0.493685185909271
0.294523566961288 0.504699766635895
-0.660643815994263 0.498329281806946
0.346440970897675 0.50438004732132
1.52636229991913 0.494176000356674
-0.904229462146759 0.500055193901062
0.626691877841949 0.502493321895599
0.47375413775444 0.503816485404968
2.21168351173401 0.505969285964966
-1.06855654716492 0.501219511032104
0.410298556089401 0.504027783870697
-0.915027320384979 0.500131666660309
0.260035961866379 0.504912197589874
0.213019296526909 0.504649817943573
-0.177238047122955 0.50232994556427
-0.297489851713181 0.501166939735413
0.665973126888275 0.50215345621109
0.918403923511505 0.493016570806503
-1.28431165218353 0.502748250961304
0.585468828678131 0.502849936485291
0.966849327087402 0.492912739515305
1.18518769741058 0.493632316589355
-0.523176670074463 0.497370660305023
1.22329092025757 0.493692398071289
0.72585529088974 0.500988185405731
0.128570690751076 0.504156231880188
0.837816476821899 0.49601748585701
-0.125222817063332 0.502653300762177
0.108509071171284 0.504038989543915
-0.539606988430023 0.497471660375595
-0.0569058507680893 0.503072082996368
-1.5396603345871 0.504557430744171
0.319144606590271 0.504548132419586
-0.548604309558868 0.497535407543182
-2.13536167144775 0.496012836694717
1.60539603233337 0.49553593993187
0.240959137678146 0.504813134670258
0.158036157488823 0.504328429698944
-0.211792975664139 0.5021151304245
0.560036420822144 0.503069996833801
0.770399332046509 0.499010622501373
0.750228226184845 0.499906152486801
-0.295801818370819 0.501187980175018
-0.918174982070923 0.500153958797455
0.739058792591095 0.500401973724365
1.0050163269043 0.493348091840744
1.20286726951599 0.49366021156311
-0.959646344184875 0.500447809696198
-2.67598724365234 0.492621958255768
-0.907475233078003 0.500078141689301
0.545245766639709 0.503197968006134
1.84197282791138 0.499607145786285
-0.174159914255142 0.502349078655243
0.467811733484268 0.503867924213409
-1.33697140216827 0.503121316432953
0.0705241709947586 0.503816962242126
-0.404544085264206 0.499824583530426
0.0553129352629185 0.503728032112122
-0.239012360572815 0.501898050308228
0.505528211593628 0.503541588783264
-0.0277824196964502 0.503242313861847
-0.0558439493179321 0.50307834148407
-1.15810799598694 0.501854002475739
1.38406276702881 0.493946015834808
1.47843778133392 0.494094967842102
1.15153992176056 0.493579238653183
0.491928577423096 0.503659248352051
1.04626274108887 0.493413150310516
-0.650281608104706 0.49825581908226
-0.491603583097458 0.49802377820015
-1.51048445701599 0.50435072183609
-1.01359415054321 0.500830054283142
1.14681553840637 0.493571788072586
0.905143082141876 0.49313297867775
-0.29977223277092 0.50113832950592
0.359143733978271 0.504301786422729
0.630772471427917 0.502457976341248
0.904487133026123 0.493138700723648
0.669746339321136 0.502120792865753
0.825017750263214 0.496585965156555
0.171651586890221 0.504408001899719
0.84829717874527 0.495551824569702
0.235383525490761 0.504780530929565
-1.38109123706818 0.5034339427948
-0.171650275588036 0.502364754676819
0.151407569646835 0.50428968667984
0.54457700252533 0.503203749656677
0.675926506519318 0.50206732749939
-1.025719165802 0.500916004180908
0.697364866733551 0.501881837844849
0.294054090976715 0.504702687263489
-0.540524780750275 0.497478157281876
-0.144097313284874 0.502535998821259
2.10566425323486 0.504144966602325
1.10867583751678 0.493511617183685
1.58315777778625 0.495153307914734
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.0691310167312622 0.503132820129395
-1.59319257736206 0.50172370672226
1.7282372713089 0.495301932096481
-0.716794848442078 0.497060388326645
-0.756001889705658 0.497269004583359
-0.753327608108521 0.497254759073257
1.52154767513275 0.494974792003632
-2.72278356552124 0.501872181892395
-0.227177575230598 0.50111722946167
-0.66484797000885 0.496784001588821
0.000819402106571943 0.502688825130463
-0.213713571429253 0.501212596893311
-0.820916712284088 0.497614443302155
3.56285166740417 0.517301261425018
0.799381792545319 0.500223696231842
-1.67441892623901 0.502155900001526
-0.444052994251251 0.498053640127182
1.08000540733337 0.496385782957077
-0.443874806165695 0.498057663440704
-0.363473832607269 0.499353051185608
0.726812541484833 0.501906991004944
-2.73220324516296 0.501912117004395
0.498286128044128 0.503799974918365
-0.630212306976318 0.496599704027176
-1.78924751281738 0.502766847610474
-1.43101191520691 0.500860750675201
0.305420607328415 0.504197299480438
-1.36096179485321 0.500487983226776
0.928799331188202 0.496193766593933
-0.737030744552612 0.497168093919754
-0.889375388622284 0.497978657484055
-0.598383128643036 0.496430367231369
-0.521006405353546 0.496338784694672
0.205823242664337 0.504021167755127
-1.00683975219727 0.498603671789169
-0.886565923690796 0.497963756322861
-0.132544532418251 0.501787662506104
0.269791036844254 0.504393219947815
0.243406191468239 0.504265427589417
-0.145096808671951 0.501698672771454
0.0895653888583183 0.503265619277954
0.0215110722929239 0.502823293209076
-0.131339013576508 0.501796185970306
-0.376806914806366 0.499168336391449
0.378880262374878 0.50379341840744
0.13028547167778 0.503530263900757
-0.338243097066879 0.499702513217926
-0.54203188419342 0.496130496263504
-1.7024735212326 0.502305150032043
0.0873691737651825 0.503251314163208
-1.12584865093231 0.499236911535263
-0.56313169002533 0.496242821216583
0.567070662975311 0.503230214118958
0.478839993476868 0.503961026668549
0.450057953596115 0.50419944524765
-0.342159122228622 0.499648213386536
-0.697651088237762 0.496958523988724
-0.485316514968872 0.49713408946991
-1.87260901927948 0.502778291702271
1.62669730186462 0.494638741016388
-0.777294278144836 0.497382342815399
0.777956664562225 0.501147747039795
1.98074674606323 0.49833071231842
0.498645603656769 0.503796994686127
0.125240325927734 0.50349748134613
1.34282195568085 0.495545953512192
-0.812469482421875 0.497569501399994
1.18299806118011 0.49605667591095
0.549283385276794 0.503377556800842
1.23899626731873 0.495877683162689
-1.09171414375305 0.499055325984955
0.142013937234879 0.503606498241425
0.0822954922914505 0.503218352794647
-0.755328118801117 0.497265487909317
0.0798983946442604 0.503202795982361
0.94775527715683 0.496040433645248
0.57156240940094 0.503193020820618
-0.842385590076447 0.497728645801544
0.482023775577545 0.503934681415558
0.838518917560577 0.498534709215164
-2.03601312637329 0.500204920768738
-0.948608577251434 0.498293876647949
0.192583933472633 0.503935158252716
-0.510968029499054 0.496562451124191
-0.613019406795502 0.496508240699768
0.131589457392693 0.503538727760315
-0.552571356296539 0.496186584234238
-0.620073199272156 0.496545732021332
1.90601718425751 0.497434318065643
1.18623661994934 0.496046334505081
0.52470588684082 0.50358110666275
-0.162795871496201 0.501573324203491
1.71032130718231 0.495087027549744
0.518299996852875 0.5036341547966
1.68398368358612 0.494771182537079
-1.06602680683136 0.498918622732162
0.703465938568115 0.502100348472595
1.07307732105255 0.496407926082611
-1.27817058563232 0.500047445297241
0.583125591278076 0.503097236156464
0.703389227390289 0.502101004123688
0.986994504928589 0.496574193239212
-1.44805765151978 0.500951409339905
-0.931001663208008 0.498200178146362
0.975089371204376 0.496388494968414
-0.704109847545624 0.496992915868759
1.04093253612518 0.496510714292526
-0.954917073249817 0.498327374458313
-1.00336968898773 0.498585253953934
0.296269536018372 0.504247605800629
1.40959298610687 0.495332598686218
-1.67090046405792 0.502137184143066
-0.548425137996674 0.496164530515671
0.901398420333862 0.496415287256241
2.75643825531006 0.507634580135345
-1.47779667377472 0.501109659671783
-1.14467084407806 0.499337136745453
0.10599123686552 0.503372371196747
-2.00015759468079 0.50076961517334
-0.504398703575134 0.496708869934082
0.670269727706909 0.502375364303589
-1.48329675197601 0.501138925552368
-1.26378071308136 0.49997091293335
-1.01048386096954 0.498623132705688
0.448357462882996 0.504213571548462
-1.07228064537048 0.49895191192627
-0.835862874984741 0.497693985700607
-0.689277470111847 0.496913999319077
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.366338163614273 0.500601887702942
0.123173266649246 0.50159078836441
1.41467440128326 0.49555778503418
1.16329872608185 0.496591717004776
1.76563048362732 0.494516551494598
-1.14663624763489 0.500735700130463
1.8016037940979 0.494910597801208
0.296133816242218 0.501287162303925
-1.13387846946716 0.500695884227753
-0.466314226388931 0.499053955078125
0.405854910612106 0.500793516635895
1.19880843162537 0.496445596218109
1.56192803382874 0.494952172040939
0.571793675422668 0.500057935714722
0.997491955757141 0.496950566768646
-0.519172430038452 0.498534649610519
-0.193159699440002 0.501040101051331
-1.02604448795319 0.500359296798706
0.742273271083832 0.498357474803925
-0.173130735754967 0.501087725162506
0.108382843434811 0.50156956911087
0.894234359264374 0.496236383914948
0.546630561351776 0.500308930873871
0.337040573358536 0.500887870788574
1.80623948574066 0.49496141076088
-0.331079810857773 0.500494956970215
-0.817014932632446 0.49970680475235
-2.51195859909058 0.500140309333801
-1.6057893037796 0.502168953418732
0.319227606058121 0.501061797142029
-0.040685161948204 0.501356422901154
-0.982385694980621 0.50022304058075
0.690264582633972 0.498876243829727
0.749351799488068 0.498286843299866
-1.69653129577637 0.502452254295349
0.877698957920074 0.496360391378403
-1.17514336109161 0.500824689865112
2.24674606323242 0.499786823987961
-0.585866212844849 0.498985260725021
0.326612085103989 0.500989675521851
1.34838533401489 0.495830446481705
-0.419573187828064 0.499552041292191
-1.43876683712006 0.501647651195526
0.581868350505829 0.49995744228363
0.252713859081268 0.501711070537567
-0.961893379688263 0.500159025192261
0.533509016036987 0.500439822673798
2.10065650939941 0.498186528682709
-0.317569702863693 0.500638902187347
1.43926775455475 0.495456635951996
0.488781422376633 0.500885963439941
0.184090882539749 0.501677870750427
1.75221014022827 0.494369566440582
2.24089670181274 0.499722748994827
-0.223055064678192 0.500968992710114
0.505664706230164 0.500717580318451
0.630997776985168 0.499467402696609
1.60542213916779 0.494773298501968
1.44171512126923 0.495446562767029
0.242579206824303 0.501761496067047
-0.355860620737076 0.50023090839386
0.168621718883514 0.501655757427216
-1.32772016525269 0.501300990581512
-0.455726206302643 0.499166816473007
0.962769985198975 0.496446311473846
1.57307958602905 0.494906276464462
-0.374301820993423 0.500034391880035
-1.7936589717865 0.502755403518677
0.851046025753021 0.496560305356979
0.177809968590736 0.501668870449066
1.38993716239929 0.495659559965134
-0.217745810747147 0.500981628894806
0.560502409934998 0.500170588493347
-0.524735629558563 0.498603671789169
0.384197920560837 0.500648975372314
-0.238773688673973 0.500931680202484
0.175252363085747 0.501665234565735
-0.854899227619171 0.499825060367584
-0.792336344718933 0.499629765748978
-0.113551951944828 0.501229345798492
-0.167793869972229 0.501100420951843
0.891000688076019 0.496260672807693
-0.430322557687759 0.499437481164932
-0.318262368440628 0.500631511211395
-0.129940897226334 0.501190364360809
0.086003951728344 0.501537621021271
1.28894746303558 0.496074855327606
2.15752387046814 0.498809427022934
0.734685003757477 0.498433142900467
0.645184338092804 0.499325901269913
-1.21716868877411 0.500955939292908
0.814544260501862 0.497636586427689
0.346886783838272 0.500791788101196
-1.42928862571716 0.501618027687073
-0.39164462685585 0.499849617481232
-0.571670472621918 0.498940914869308
-0.538575410842896 0.498775392770767
0.534350395202637 0.500431478023529
-0.209905967116356 0.501000285148621
0.232126817107201 0.501746594905853
0.411338269710541 0.500830113887787
-0.656891584396362 0.499206960201263
0.000912439892999828 0.501415908336639
0.850283801555634 0.496565967798233
0.887955784797668 0.49628347158432
0.157392829656601 0.501639664173126
1.57167959213257 0.49491211771965
-0.425613611936569 0.499487698078156
-1.36540377140045 0.501418590545654
2.67203545570374 0.504445672035217
1.83611726760864 0.495288610458374
-0.405782759189606 0.49969893693924
0.850678563117981 0.496563017368317
-1.35901641845703 0.501398622989655
-0.188825279474258 0.501050412654877
0.0156460665166378 0.501436948776245
-0.375453591346741 0.500022113323212
-0.0789045840501785 0.501301765441895
0.651028633117676 0.499267578125
0.902254164218903 0.496176272630692
0.315875440835953 0.50109452009201
0.592982947826385 0.499846637248993
0.481914222240448 0.500954508781433
-0.142730981111526 0.501159965991974
0.608380317687988 0.499692976474762
0.585104048252106 0.499925136566162
-1.25757920742035 0.501082062721252
-0.81417977809906 0.499697983264923
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.906743109226227 0.499362200498581
0.744574546813965 0.49955227971077
1.63757288455963 0.499205231666565
-0.288863301277161 0.499293386936188
0.0187224186956882 0.499681562185287
-0.13353867828846 0.499526828527451
0.197026386857033 0.499845564365387
0.33708330988884 0.49994832277298
2.69412875175476 0.505461394786835
-0.86795973777771 0.49931737780571
-0.235743165016174 0.499373197555542
1.07601892948151 0.502070248126984
0.087641142308712 0.499744892120361
-0.842926859855652 0.499288439750671
-2.61324143409729 0.497161328792572
0.91747510433197 0.500616431236267
-1.06017076969147 0.49953955411911
0.386945486068726 0.500364363193512
-1.58181059360504 0.500142574310303
0.890313327312469 0.50069123506546
-0.190996766090393 0.499440461397171
-0.127183049917221 0.499536335468292
0.593771398067474 0.500665128231049
0.805096209049225 0.499105751514435
-1.25086236000061 0.499760031700134
0.108729355037212 0.499764323234558
-1.16836524009705 0.499664664268494
-0.199827954173088 0.499427139759064
0.427629142999649 0.500703811645508
0.789826273918152 0.499218434095383
0.910738348960876 0.500597178936005
0.212042242288589 0.499859362840652
-0.0168601460754871 0.499648809432983
0.945744156837463 0.501006126403809
-1.29909586906433 0.499815762042999
-1.29203855991364 0.499807596206665
1.34575891494751 0.500694036483765
-0.80558830499649 0.499245226383209
1.01217293739319 0.501921832561493
-0.0157394502311945 0.499649822711945
-1.99219596385956 0.498309373855591
1.11241626739502 0.501884579658508
-2.16623163223267 0.496621817350388
0.372083812952042 0.500240325927734
-1.39356756210327 0.499924898147583
-0.945494830608368 0.49940699338913
0.363472402095795 0.50016850233078
2.56303238868713 0.504236340522766
-1.00700652599335 0.499478101730347
-0.458609700202942 0.498159348964691
-0.691847801208496 0.499113827943802
-0.904131889343262 0.49935919046402
-2.00593328475952 0.498051464557648
-0.459290385246277 0.498152315616608
1.86377620697021 0.498051166534424
-0.632101655006409 0.499044686555862
0.777760326862335 0.499307453632355
0.942882239818573 0.500966668128967
-0.95843517780304 0.499421954154968
-1.20389330387115 0.499705731868744
0.400221645832062 0.500475168228149
1.13513088226318 0.50176864862442
0.079715870320797 0.499737650156021
0.740187168121338 0.49958473443985
-1.32915258407593 0.499850511550903
-1.09960567951202 0.499585151672363
-0.574331641197205 0.498708844184875
0.486728191375732 0.50119686126709
1.30257320404053 0.500914394855499
0.566560924053192 0.500865876674652
-0.687463343143463 0.499108701944351
-0.887295007705688 0.499339729547501
-0.354874759912491 0.499194204807281
0.0848498269915581 0.499742388725281
-1.14101350307465 0.499632984399796
-1.5199773311615 0.500071108341217
-0.349705547094345 0.499201983213425
0.871349275112152 0.500596284866333
0.0689585655927658 0.499727755784988
0.151060461997986 0.499803274869919
0.281465470790863 0.4999118745327
0.836179912090302 0.499585270881653
0.417658388614655 0.500620603561401
0.930221140384674 0.500792145729065
0.233290418982506 0.499878913164139
-0.99452668428421 0.499463647603989
-1.56141805648804 0.500118970870972
-0.125813469290733 0.499538362026215
0.475695222616196 0.501104831695557
-1.17613255977631 0.499673575162888
-0.0426935963332653 0.499624997377396
-0.317913591861725 0.499249756336212
-1.24547398090363 0.499753773212433
-0.960783720016479 0.499424636363983
0.201754495501518 0.499849915504456
-1.1061327457428 0.499592691659927
0.192323535680771 0.499841272830963
-1.46433973312378 0.500006794929504
-0.454725116491318 0.498199641704559
-0.435768216848373 0.498396247625351
-0.0971311554312706 0.499574959278107
1.15496504306793 0.501667439937592
-0.102566637098789 0.499569952487946
0.408648729324341 0.50054544210434
-0.073219433426857 0.499596923589706
1.1297914981842 0.501795887947083
-0.527497828006744 0.498193621635437
-0.0861283093690872 0.499585092067719
0.153262704610825 0.499805301427841
0.295468896627426 0.499783247709274
-1.17626357078552 0.499673753976822
0.597072124481201 0.500640749931335
-0.643198251724243 0.499057531356812
-0.702655732631683 0.49912628531456
0.254932075738907 0.499898821115494
-1.50010788440704 0.500048100948334
-0.322833001613617 0.499242395162582
-0.0246735252439976 0.499641627073288
0.285189688205719 0.499877661466599
-1.68837070465088 0.500265717506409
-0.44003963470459 0.498351961374283
2.14527678489685 0.500332236289978
0.279582440853119 0.499921441078186
0.840454339981079 0.499709010124207
-0.599789619445801 0.498988896608353
1.25166642665863 0.501174092292786
0.809479534626007 0.499073445796967
2.06487607955933 0.499580800533295
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.08000588417053 0.499072253704071
0.276376396417618 0.499898284673691
0.506892442703247 0.50165730714798
0.570704579353333 0.501392781734467
0.54825747013092 0.501557111740112
-0.335556238889694 0.499917507171631
0.459321856498718 0.501276135444641
-0.929226040840149 0.499259740114212
0.482095927000046 0.501458585262299
-0.0228381417691708 0.499983668327332
0.532289624214172 0.501673996448517
-0.683471143245697 0.499565333127975
-0.0635206177830696 0.499995231628418
-0.119693107903004 0.500011265277863
-0.0777545794844627 0.499999284744263
2.29708909988403 0.500428736209869
-0.287051558494568 0.499939143657684
-0.413783848285675 0.499553769826889
0.868508160114288 0.501374006271362
-0.493488490581512 0.498855471611023
-1.05641889572144 0.499101579189301
0.180744871497154 0.499925494194031
1.22826528549194 0.501763820648193
1.2758195400238 0.501469969749451
-0.0168907828629017 0.499981939792633
-1.78147351741791 0.498199880123138
-2.75279188156128 0.495827913284302
-0.0504326969385147 0.499991536140442
-1.79432821273804 0.498183906078339
-0.503151834011078 0.498944193124771
1.06514894962311 0.5027716755867
-1.06001901626587 0.49909707903862
0.327743649482727 0.500221729278564
-1.65388715267181 0.498358517885208
-2.23843288421631 0.495526760816574
-1.83006548881531 0.498139470815659
-0.598061084747314 0.499671548604965
-1.71758925914764 0.498279303312302
0.26134592294693 0.49990251660347
-1.24514806270599 0.498866856098175
-2.75266003608704 0.495827853679657
-1.90600299835205 0.49804499745369
0.579696834087372 0.501326978206635
-0.492236614227295 0.498843967914581
-0.642834961414337 0.499615848064423
-1.09204196929932 0.499057233333588
0.017614109441638 0.499972105026245
-0.819958925247192 0.4993956387043
-0.118808381259441 0.500011026859283
-0.681318879127502 0.49956801533699
0.0828485935926437 0.499953508377075
1.50064837932587 0.500080764293671
-1.3536239862442 0.498731970787048
1.55691826343536 0.499733120203018
-0.317469030618668 0.49992561340332
-0.265778869390488 0.499948620796204
1.09520053863525 0.502586007118225
2.01619648933411 0.498160243034363
0.657498300075531 0.50075751543045
0.958142936229706 0.501961350440979
0.336039781570435 0.500288248062134
1.59914672374725 0.499472111463547
0.535970330238342 0.501647055149078
-0.754452228546143 0.499477088451385
1.14752507209778 0.502262711524963
0.332940191030502 0.500263392925262
-0.743552088737488 0.499490588903427
-0.823727905750275 0.499390929937363
1.41417098045349 0.500615119934082
0.666309833526611 0.500693023204803
-0.34830641746521 0.499911814928055
-0.562520146369934 0.499489426612854
-1.61118841171265 0.498411655426025
0.348586946725845 0.500388741493225
-0.122737467288971 0.500012159347534
-0.484590977430344 0.49883246421814
-0.691691875457764 0.499555081129074
-0.14539335668087 0.500002324581146
-0.776187062263489 0.499450027942657
-1.10734450817108 0.49903815984726
-0.457736283540726 0.499105989933014
-0.503538072109222 0.49894767999649
0.147157520055771 0.499935150146484
-0.60199373960495 0.499666661024094
-0.290059894323349 0.499937772750854
1.32024610042572 0.50119549036026
0.178586795926094 0.499926149845123
-0.206270188093185 0.499975204467773
-0.0247467327862978 0.49998414516449
-0.292341589927673 0.499936819076538
0.71356987953186 0.500347137451172
-0.329244285821915 0.499920308589935
0.826340019702911 0.50015527009964
0.430196166038513 0.501042664051056
0.114198289811611 0.499944567680359
-1.54451751708984 0.49849459528923
-1.26783895492554 0.498838633298874
-1.07435643672943 0.499079257249832
-0.730181038379669 0.499507188796997
0.712886095046997 0.500352144241333
1.80340087413788 0.498210072517395
-0.00842491071671247 0.499979496002197
0.116238415241241 0.499943971633911
-1.42261123657227 0.498646110296249
0.446943789720535 0.50117689371109
1.30890667438507 0.501265585422516
0.348532825708389 0.500388324260712
-1.79485535621643 0.498183250427246
-2.05483269691467 0.495525121688843
-0.847943961620331 0.499360769987106
0.936644077301025 0.50168776512146
1.19533944129944 0.501967251300812
0.397355437278748 0.500779509544373
-1.07844948768616 0.499074161052704
-2.13751578330994 0.495467752218246
0.367449760437012 0.500539898872375
0.812559008598328 0.499755024909973
-1.68666911125183 0.498317807912827
1.56895411014557 0.499658703804016
-1.09000086784363 0.499059766530991
-0.423899948596954 0.49945068359375
-2.14571309089661 0.495472550392151
-0.393561184406281 0.499759793281555
-0.0205734334886074 0.499982953071594
-0.29919096827507 0.49993371963501
0.149015814065933 0.499934554100037
-0.447216749191284 0.49921315908432
-0.0822276622056961 0.500000596046448
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.290350168943405 0.499925851821899
1.14945256710052 0.503530263900757
0.591895341873169 0.501080095767975
0.271143287420273 0.499244332313538
-1.72464168071747 0.498565852642059
0.233548030257225 0.499296814203262
-0.139073714613914 0.499814450740814
0.888090014457703 0.502269864082336
0.402244687080383 0.500324308872223
0.768750309944153 0.499943256378174
1.89283323287964 0.500026285648346
0.964412331581116 0.502896189689636
-0.578727185726166 0.499730736017227
1.32217693328857 0.50271612405777
1.08621346950531 0.503828346729279
0.313567966222763 0.499615013599396
-1.94927668571472 0.49833744764328
-0.135390728712082 0.499811708927155
-0.489191442728043 0.499096363782883
-0.170619398355484 0.499837696552277
0.0940590798854828 0.499491602182388
-1.66229844093323 0.498629152774811
-0.133304849267006 0.499808967113495
-0.503290474414825 0.499232769012451
0.331344097852707 0.499757170677185
0.982141554355621 0.503144562244415
-0.163240045309067 0.499832272529602
-0.14958193898201 0.499822199344635
-0.282395273447037 0.499920010566711
0.0204507485032082 0.499594300985336
-1.02782320976257 0.499274164438248
-0.174294739961624 0.499840438365936
-0.490672677755356 0.499110728502274
-0.0669269785284996 0.499716311693192
-1.42893326282501 0.498866379261017
0.738100230693817 0.500140309333801
0.574273347854614 0.501193344593048
-1.67548489570618 0.498615771532059
-0.586631059646606 0.499722629785538
0.712768852710724 0.500303149223328
2.57081747055054 0.505419075489044
-0.467698276042938 0.499295622110367
-0.389417141675949 0.499998807907104
-1.12124443054199 0.49917921423912
-1.47568714618683 0.498818933963776
1.00144159793854 0.503414928913116
0.166076436638832 0.499390989542007
-0.42572495341301 0.499687403440475
0.182006269693375 0.499368757009506
-0.153295770287514 0.499824941158295
-0.897212266921997 0.499406933784485
-1.16422891616821 0.499135494232178
-1.24728012084961 0.499051123857498
0.0958405956625938 0.49948912858963
-1.71845197677612 0.498572140932083
0.383774995803833 0.500176548957825
1.04582381248474 0.504018723964691
0.350347399711609 0.499909192323685
-0.120906300842762 0.499791711568832
-0.318368345499039 0.499946475028992
-0.401265531778336 0.499915599822998
-1.8153909444809 0.498473554849625
0.0171939413994551 0.499598890542984
0.330627471208572 0.499751448631287
-0.855075657367706 0.499449729919434
-1.38036620616913 0.498915761709213
-0.888499081134796 0.499415785074234
1.64405477046967 0.501198947429657
0.0583062432706356 0.499541461467743
1.61477541923523 0.501336932182312
1.44279718399048 0.502147614955902
-0.42090380191803 0.499732345342636
0.636866688728333 0.500791013240814
-0.656420886516571 0.499651670455933
-0.619830012321472 0.499688923358917
-2.10288596153259 0.499403297901154
0.216405108571053 0.499320775270462
0.0904626771807671 0.499496608972549
-1.39754116535187 0.498898327350616
-1.89448952674866 0.498393177986145
-1.35931539535522 0.49893718957901
-2.09212207794189 0.49937230348587
0.185257598757744 0.499364227056503
-0.0500637516379356 0.499692738056183
-0.064573347568512 0.499713003635406
0.401223868131638 0.500316143035889
-0.301557242870331 0.499934077262878
0.90031111240387 0.502233982086182
0.548299610614777 0.501360297203064
0.930826604366302 0.502425670623779
-1.16880774497986 0.499130815267563
-0.675451517105103 0.499632388353348
1.79480016231537 0.50048840045929
-1.04333102703094 0.499258428812027
0.38830703496933 0.500212848186493
1.31792938709259 0.502736151218414
0.407823354005814 0.50036895275116
-1.07182216644287 0.499229431152344
1.0600688457489 0.503951609134674
-0.929880380630493 0.499373733997345
-0.0443785637617111 0.49968484044075
-0.650075018405914 0.499658226966858
1.20094728469849 0.503287553787231
1.26908040046692 0.502966463565826
0.421283781528473 0.500476598739624
1.62414479255676 0.501292765140533
0.802628815174103 0.499899238348007
-0.955838918685913 0.499347358942032
-1.23156023025513 0.499067038297653
0.830731272697449 0.50075101852417
-0.330952256917953 0.499955713748932
0.289999753236771 0.499352335929871
0.231353789567947 0.499299913644791
0.538570761680603 0.501414716243744
-1.87291979789734 0.4984150826931
1.37614476680756 0.502461731433868
-0.357964366674423 0.499975621700287
-1.54351985454559 0.498749941587448
0.967192947864532 0.502935171127319
-0.506814956665039 0.499266862869263
-2.24005961418152 0.499798506498337
-0.213091775774956 0.499868959188461
0.548811495304108 0.501357018947601
-0.634417831897736 0.499674052000046
1.11067950725555 0.503713011741638
1.77094519138336 0.500600814819336
1.69389235973358 0.500964045524597
-1.06594455242157 0.499235361814499
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.849015891551971 0.499627321958542
2.21119570732117 0.500044405460358
1.20553505420685 0.501930296421051
1.01074278354645 0.502280235290527
0.92564994096756 0.501132965087891
0.718691289424896 0.499561339616776
-0.0585699044167995 0.499767422676086
-0.346904814243317 0.500297844409943
-1.06816303730011 0.499538481235504
-0.386933326721191 0.500363290309906
-1.30381155014038 0.499442964792252
0.331060618162155 0.499256402254105
1.35054850578308 0.501198410987854
-0.861940324306488 0.499622106552124
-0.271593630313873 0.500174701213837
-0.0252516586333513 0.499686390161514
-0.171035557985306 0.500010311603546
0.351350218057632 0.499400317668915
0.0334230214357376 0.499543726444244
-0.217035308480263 0.500085473060608
0.325747281312943 0.499218732118607
0.760435342788696 0.499263882637024
0.668341815471649 0.499920010566711
1.04688358306885 0.502730965614319
2.38994336128235 0.501649439334869
-0.0718350261449814 0.499799638986588
0.437983721494675 0.500014781951904
-0.661884307861328 0.499703228473663
0.679733216762543 0.499838888645172
-0.0952607691287994 0.499856561422348
0.76059365272522 0.49926283955574
-0.442950040102005 0.49990776181221
0.0120105911046267 0.499595731496811
-0.397141814231873 0.500304877758026
-0.24711337685585 0.500134706497192
-0.555438637733459 0.499746322631836
-0.189369231462479 0.500040292739868
-1.86811637878418 0.499214172363281
-0.939204394817352 0.499590784311295
1.75275707244873 0.499168395996094
1.58189332485199 0.500030755996704
0.21704189479351 0.499097257852554
-0.00641309935599566 0.499640613794327
0.822018802165985 0.49980291724205
-0.55201780796051 0.499747753143311
-1.23290157318115 0.499471694231033
1.81526482105255 0.49885293841362
0.397996962070465 0.499731153249741
-1.46449267864227 0.49937778711319
0.726334393024445 0.499506831169128
1.02379608154297 0.502456188201904
-0.728839516639709 0.499676078557968
-0.322133898735046 0.500257313251495
0.440395414829254 0.50003182888031
-0.131290271878242 0.49994421005249
-0.656287312507629 0.499705493450165
-0.014087863266468 0.499659240245819
-0.822103440761566 0.499638229608536
-0.0736047700047493 0.499803930521011
-1.11110961437225 0.499521046876907
-1.48739731311798 0.499368518590927
-1.31318461894989 0.499439150094986
-0.181304737925529 0.500027060508728
-0.432810395956039 0.499995648860931
-0.19048798084259 0.500042080879211
0.638536095619202 0.500132381916046
-0.427671104669571 0.500040233135223
-0.175490200519562 0.500017583370209
0.0882828757166862 0.499410301446915
-0.799904704093933 0.499647259712219
1.55087089538574 0.500187337398529
1.43817389011383 0.500756144523621
0.35343399643898 0.499415129423141
0.553761780261993 0.500736355781555
-0.330739051103592 0.500271379947662
0.14420847594738 0.499274343252182
0.245672270655632 0.499027669429779
1.31866371631622 0.501359283924103
-1.27436888217926 0.499454855918884
-0.330773413181305 0.500271439552307
-1.2846839427948 0.49945068359375
1.37692439556122 0.501065254211426
0.469171702861786 0.500235974788666
1.25856947898865 0.501662611961365
-0.904977977275848 0.499604642391205
0.903023421764374 0.501197040081024
0.613274753093719 0.500312328338623
-1.61654031276703 0.499316185712814
-0.322039186954498 0.500257194042206
-0.89574921131134 0.499608337879181
-1.40623605251312 0.499401450157166
1.35380864143372 0.501181960105896
-1.2368221282959 0.499470084905624
1.68320989608765 0.499519467353821
0.520605146884918 0.500600695610046
0.683095693588257 0.499814927577972
-0.0591013096272945 0.499768674373627
-1.85183370113373 0.499220758676529
-0.42919135093689 0.500027060508728
0.13563971221447 0.499295145273209
-0.436359703540802 0.499964892864227
0.189219817519188 0.499164909124374
-0.745786786079407 0.499669164419174
-1.30553936958313 0.499442249536514
-0.245616763830185 0.500132262706757
0.348418653011322 0.499379575252533
0.758982121944427 0.499274283647537
0.446741789579391 0.500076830387115
-0.0394323505461216 0.499720841646194
-0.204026833176613 0.500064253807068
-0.0749875754117966 0.499807298183441
-0.66897588968277 0.499700307846069
1.3654580116272 0.501123130321503
0.613225340843201 0.500312685966492
-0.313374221324921 0.500243008136749
-0.193705022335052 0.500047326087952
0.00411434937268496 0.499614953994751
0.155478164553642 0.499246954917908
0.744494736194611 0.499377489089966
-1.14856016635895 0.499505877494812
-0.277418613433838 0.500184237957001
1.36498689651489 0.501125514507294
0.294766962528229 0.498999029397964
-2.27613663673401 0.502784013748169
-0.980047702789307 0.499574184417725
-0.201001420617104 0.500059306621552
0.072709284722805 0.499448180198669
-0.39838844537735 0.500294089317322
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.1_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.107507258653641 0.498997449874878
-0.811185121536255 0.499765515327454
0.14183720946312 0.498927861452103
0.540217280387878 0.50085860490799
-0.372243285179138 0.499829232692719
-1.05953168869019 0.499630004167557
0.430536717176437 0.500001549720764
-0.51409924030304 0.499493688344955
-0.146824643015862 0.499507904052734
-1.12655901908875 0.499593466520309
0.51811408996582 0.50068587064743
-0.931624114513397 0.499699771404266
-0.354025810956955 0.499803274869919
-2.31495952606201 0.501151919364929
0.298541307449341 0.498948454856873
-1.9395124912262 0.499149829149246
-0.463813096284866 0.499349534511566
0.243979558348656 0.49872088432312
-0.583891093730927 0.499889522790909
-1.71092104911804 0.499274581670761
-1.31444895267487 0.499490886926651
1.71103632450104 0.500047862529755
0.961136519908905 0.502545714378357
1.00859045982361 0.50317907333374
-1.6700599193573 0.499296873807907
-1.29523515701294 0.499501377344131
-0.144216135144234 0.499504178762436
-1.30809152126312 0.499494343996048
-1.29589545726776 0.499501019716263
0.191382586956024 0.498827457427979
0.63780152797699 0.500499427318573
-0.323240250349045 0.499759316444397
-1.25471353530884 0.499523490667343
0.18457455933094 0.498841226100922
0.0131378751248121 0.499188601970673
1.60786092281342 0.500593185424805
0.989581286907196 0.502925336360931
0.961305916309357 0.502547979354858
-0.820852220058441 0.499760210514069
1.23776268959045 0.502549290657043
-0.0845767632126808 0.499386578798294
-0.860356330871582 0.499738723039627
1.52309131622314 0.501041173934937
-0.204477682709694 0.499590069055557
-1.1000109910965 0.499607861042023
1.75277161598206 0.499827265739441
1.05392384529114 0.503520905971527
0.772206842899323 0.499664068222046
-0.321111530065536 0.499756336212158
-0.669253647327423 0.499842941761017
-1.62496042251587 0.499321490526199
0.897834718227386 0.502174556255341
0.0160656478255987 0.499182671308517
-0.313984006643295 0.499746143817902
0.372645229101181 0.499549210071564
0.321392387151718 0.499148696660995
0.0877755805850029 0.499037384986877
-0.500818908214569 0.49935656785965
-1.0446103811264 0.499638110399246
-1.20711958408356 0.499549448490143
-0.532924473285675 0.499688118696213
0.33035996556282 0.499218732118607
-0.103701092302799 0.49942535161972
-1.16174507141113 0.499574184417725
-2.79790449142456 0.503133773803711
-0.752652049064636 0.499797433614731
0.934416592121124 0.502189099788666
-0.62637722492218 0.499866336584091
-1.73259723186493 0.499262720346451
0.95164030790329 0.50241893529892
-0.407943695783615 0.49984484910965
1.50126075744629 0.501156628131866
-0.475481033325195 0.499246060848236
0.569835245609283 0.500921905040741
-2.49578261375427 0.501893997192383
0.642141699790955 0.500472486019135
-0.710316777229309 0.499820530414581
-0.174031466245651 0.499546706676483
-1.02511274814606 0.499648809432983
-0.130668580532074 0.499479949474335
-1.54149162769318 0.499367028474808
0.934806227684021 0.502194285392761
1.03372752666473 0.503514587879181
-0.505573272705078 0.4994056224823
0.84651654958725 0.501340806484222
2.77779936790466 0.504923582077026
-0.495591342449188 0.499302595853806
0.532493472099304 0.500798225402832
-1.56455445289612 0.499354422092438
-1.1199004650116 0.499597042798996
1.08959448337555 0.503332376480103
-1.11440277099609 0.49960008263588
0.0594001635909081 0.499094873666763
-1.09740972518921 0.499609291553497
-0.562262833118439 0.499901324510574
-1.25327253341675 0.49952432513237
1.13186728954315 0.50310891866684
1.92242753505707 0.498930603265762
-0.952355265617371 0.499688476324081
-0.853291094303131 0.49974250793457
1.64799213409424 0.500381052494049
0.0925455167889595 0.499027729034424
-0.861573874950409 0.49973800778389
0.692072331905365 0.500162124633789
0.22156548500061 0.498766303062439
0.333173841238022 0.499240726232529
-1.22548019886017 0.499539434909821
0.985957264900208 0.502876996994019
0.166971325874329 0.498876959085464
0.845176577568054 0.501299679279327
0.473703324794769 0.500338852405548
1.05710768699646 0.503504037857056
0.746619641780853 0.499823033809662
-1.75428175926208 0.499250948429108
-0.96728241443634 0.499680370092392
0.784362733364105 0.499588459730148
0.239452660083771 0.498730093240738
-0.765503406524658 0.499790400266647
-1.00733542442322 0.499658465385437
-2.03527784347534 0.499739199876785
1.36846733093262 0.501858413219452
1.88017892837524 0.499153852462769
1.05388307571411 0.503521084785461
0.701595544815063 0.500102937221527
1.87579691410065 0.499177038669586
-0.484177619218826 0.499184757471085
-0.922472655773163 0.499704778194427
0.234151497483253 0.498740822076797
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.06375586986542 0.52846360206604
-0.200325384736061 0.466670781373978
0.0333484038710594 0.463733851909637
1.43280518054962 0.532594382762909
-0.246896162629128 0.467256367206573
0.625045359134674 0.489180654287338
-1.37522351741791 0.569019973278046
0.616593480110168 0.488643139600754
0.543423295021057 0.483990639448166
0.738426089286804 0.496393769979477
0.611075043678284 0.488292187452316
-1.85060524940491 0.629010021686554
1.34273362159729 0.528058707714081
-0.716982960700989 0.486885845661163
0.0440480783581734 0.463599473237991
-2.66582202911377 0.722499072551727
1.02492880821228 0.512005090713501
-0.101264931261539 0.465425461530685
1.53731739521027 0.537850439548492
2.44252014160156 0.584320187568665
-0.280874371528625 0.467683672904968
0.32486355304718 0.470113307237625
-2.07087445259094 0.655626654624939
-0.755451798439026 0.490711212158203
-0.243400543928146 0.467212408781052
1.10101544857025 0.515865802764893
-1.4645848274231 0.580510795116425
-0.331577897071838 0.469305574893951
0.549435019493103 0.484372764825821
1.25006520748138 0.523387432098389
1.39700400829315 0.53079217672348
-1.79882538318634 0.622630536556244
0.269354641437531 0.466595351696014
-0.175035282969475 0.466352820396423
-1.40096354484558 0.572338044643402
0.149391263723373 0.4622762799263
-0.541429698467255 0.480591922998428
-0.25389751791954 0.467344433069229
-1.06938135623932 0.529201090335846
-0.022917602211237 0.464440852403641
-0.780700981616974 0.49345526099205
0.517563700675964 0.482346951961517
-1.18057298660278 0.543747842311859
1.30310702323914 0.526061773300171
0.0751750692725182 0.46320840716362
-0.0592567324638367 0.464897453784943
-0.182300850749016 0.466444134712219
-1.31716811656952 0.561513900756836
-0.405485898256302 0.473892062902451
-0.92891001701355 0.510755717754364
-0.307338565587997 0.468016564846039
2.34817337989807 0.579404592514038
-0.362229883670807 0.471190065145493
0.0164071582257748 0.463946729898453
-0.115399658679962 0.465603142976761
-0.979497075080872 0.517404317855835
-0.721708059310913 0.487210541963577
-1.34538173675537 0.565165400505066
-0.693822026252747 0.485301107168198
0.151142686605453 0.462254345417023
-0.670766770839691 0.484588444232941
0.166773602366447 0.462058037519455
-0.24484983086586 0.467230618000031
0.0955326706171036 0.462952733039856
0.487983345985413 0.480467349290848
-0.417216122150421 0.474625080823898
-0.547341346740723 0.48077455163002
-1.94344806671143 0.640335500240326
-0.446027219295502 0.476425886154175
0.037617489695549 0.463680237531662
0.910749733448029 0.50617778301239
-0.911169290542603 0.508423030376434
-0.700004816055298 0.485719114542007
-0.529582142829895 0.480225950479507
0.119575992226601 0.462650775909424
-1.92782604694366 0.638440310955048
0.41219624876976 0.475654155015945
0.660367786884308 0.491427481174469
0.79021143913269 0.499688923358917
1.61699020862579 0.541851699352264
1.33146095275879 0.527490735054016
0.659409821033478 0.491366565227509
-1.82135796546936 0.625411987304688
0.874011874198914 0.504302382469177
-0.172174841165543 0.466316819190979
-0.58432537317276 0.48191711306572
0.985069930553436 0.509971141815186
0.0695601776242256 0.463278979063034
0.399805068969727 0.474867582321167
0.411507457494736 0.47561040520668
0.762141287326813 0.497902750968933
0.620823740959167 0.488912135362625
-0.771340250968933 0.492437869310379
0.451894044876099 0.478174805641174
2.05040097236633 0.56379097700119
-0.0178722813725471 0.464377403259277
-1.71666300296783 0.612420797348022
-0.732455849647522 0.488212615251541
-0.199076175689697 0.466655045747757
-0.965656638145447 0.515585839748383
-0.187608942389488 0.466510862112045
1.13433456420898 0.517547965049744
-1.1360479593277 0.537930369377136
-1.16232538223267 0.541365027427673
-1.25659191608429 0.553651809692383
0.997907757759094 0.510626256465912
0.893672108650208 0.50530606508255
-0.086584247648716 0.465240895748138
1.75853943824768 0.548946917057037
1.45090234279633 0.533505082130432
0.475124090909958 0.479650348424911
0.583558440208435 0.486542284488678
1.63714873790741 0.542863309383392
-0.860818028450012 0.502163887023926
-1.1022686958313 0.533509910106659
1.22377181053162 0.522061228752136
-0.401857882738113 0.473665356636047
0.789115309715271 0.49961918592453
-0.528056681156158 0.480178833007812
0.478746801614761 0.479880452156067
0.750992596149445 0.497193336486816
-1.22208118438721 0.549160420894623
0.697194337844849 0.493770331144333
2.44477152824402 0.584437310695648
-0.955488920211792 0.514249563217163
-0.787060678005219 0.494146436452866
1.74846279621124 0.548442423343658
-0.13206672668457 0.465812623500824
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge $\alpha =0.5$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.258680731058121 0.500174582004547
0.908021867275238 0.500760972499847
0.231845900416374 0.500312387943268
0.209997609257698 0.500196635723114
2.44967842102051 0.515765964984894
1.39057111740112 0.504654586315155
-0.80608856678009 0.498858392238617
-0.0661877319216728 0.498733162879944
0.594529509544373 0.499828517436981
-1.80352962017059 0.499952077865601
-0.200190484523773 0.498023122549057
-0.525778114795685 0.493998020887375
0.750417351722717 0.500292181968689
-0.347358256578445 0.493136912584305
-0.463250517845154 0.493659615516663
0.259893000125885 0.50016325712204
-1.69271886348724 0.500485479831696
-0.692295849323273 0.495406895875931
-0.609514117240906 0.494451075792313
0.740964531898499 0.500264048576355
1.50181698799133 0.505625903606415
0.872501254081726 0.500655353069305
-0.0297337807714939 0.498926341533661
0.49555379152298 0.499534100294113
-1.42872750759125 0.501756429672241
-0.737715184688568 0.49639105796814
0.81483519077301 0.500483810901642
0.402312994003296 0.499001652002335
0.192412540316582 0.500103414058685
0.0220942068845034 0.499200969934464
1.74503409862518 0.508062779903412
-0.273756444454193 0.495998233556747
-1.16079294681549 0.503046274185181
-0.326255410909653 0.493896096944809
-1.90792310237885 0.499449491500854
0.142133265733719 0.499836981296539
0.499182790517807 0.499544858932495
-0.456576019525528 0.493623554706573
-0.638588547706604 0.494608402252197
-0.573903858661652 0.494258403778076
-1.30894708633423 0.502333045005798
-0.622966706752777 0.494523853063583
-0.99177485704422 0.501773357391357
-0.735791623592377 0.496321648359299
2.19814896583557 0.513016939163208
-1.49296128749847 0.501447200775146
-0.0706610381603241 0.498709440231323
0.130116283893585 0.499773353338242
0.455470114946365 0.499414771795273
0.194098502397537 0.500112354755402
-0.861825227737427 0.500320792198181
-0.142556682229042 0.498328506946564
0.039893914014101 0.499295264482498
0.0625529959797859 0.499415367841721
0.200457632541656 0.500146090984344
0.0627496987581253 0.499416381120682
0.182699084281921 0.500051975250244
0.306460469961166 0.499727636575699
0.60000067949295 0.49984472990036
-0.00793235376477242 0.499041855335236
-1.02618134021759 0.502157986164093
-1.13959908485413 0.503148317337036
-0.526093602180481 0.493999719619751
-1.0139172077179 0.50202089548111
1.11943578720093 0.502287089824677
0.173315122723579 0.500002264976501
-0.863752365112305 0.50034236907959
0.32297670841217 0.499573111534119
1.3897579908371 0.504647493362427
0.486159443855286 0.499506115913391
-0.515420913696289 0.493941932916641
-0.397850006818771 0.493305802345276
1.13183903694153 0.502395391464233
-1.47444975376129 0.501536309719086
1.98962795734406 0.510737299919128
0.59425413608551 0.499827682971954
-0.205139070749283 0.497996866703033
0.535295009613037 0.49965226650238
0.431787014007568 0.499344378709793
0.54948103427887 0.499694466590881
1.38244497776031 0.504583656787872
1.26505815982819 0.50355863571167
-2.10193133354187 0.498515486717224
-0.489651322364807 0.493802487850189
-0.884820520877838 0.500577867031097
1.49130809307098 0.505534172058105
0.678458452224731 0.500078141689301
-1.09519958496094 0.502929449081421
-0.899133265018463 0.500737845897675
0.223983466625214 0.50027072429657
0.31044128537178 0.499690353870392
-1.53688359260559 0.501235723495483
-0.229390040040016 0.49777489900589
0.414634257555008 0.499278396368027
0.756325602531433 0.500309765338898
0.209509938955307 0.500194013118744
-0.546071350574493 0.494107782840729
-0.211939483880997 0.497960805892944
1.20404398441315 0.503025889396667
-0.183975517749786 0.498109012842178
0.931998491287231 0.500832319259644
0.948877215385437 0.500882565975189
0.145547106862068 0.499855071306229
0.398659259080887 0.498919576406479
-1.30275177955627 0.502362847328186
0.863982260227203 0.500630021095276
1.63846635818481 0.506897389888763
-0.504543244838715 0.493883073329926
0.766901671886444 0.500341236591339
-1.28665363788605 0.502440392971039
0.15577021241188 0.499909311532974
0.0854965522885323 0.49953693151474
-0.419279515743256 0.493421763181686
-0.526573121547699 0.494002312421799
0.527575433254242 0.499629288911819
0.880663335323334 0.500679612159729
0.457126498222351 0.499419778585434
0.781451225280762 0.500384509563446
2.38049817085266 0.515009939670563
-1.8183057308197 0.499880939722061
-0.0186309851706028 0.498985141515732
-0.0196101646870375 0.498979985713959
-1.30135762691498 0.502369582653046
0.671473801136017 0.500057339668274
-1.26660656929016 0.50253689289093
-0.882601082324982 0.500553071498871
-0.220306590199471 0.497916549444199
-0.617687344551086 0.494495272636414
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_10000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.258680731058121 0.500174582004547
0.908021867275238 0.500760972499847
0.231845900416374 0.500312387943268
0.209997609257698 0.500196635723114
2.44967842102051 0.515765964984894
1.39057111740112 0.504654586315155
-0.80608856678009 0.498858392238617
-0.0661877319216728 0.498733162879944
0.594529509544373 0.499828517436981
-1.80352962017059 0.499952077865601
-0.200190484523773 0.498023122549057
-0.525778114795685 0.493998020887375
0.750417351722717 0.500292181968689
-0.347358256578445 0.493136912584305
-0.463250517845154 0.493659615516663
0.259893000125885 0.50016325712204
-1.69271886348724 0.500485479831696
-0.692295849323273 0.495406895875931
-0.609514117240906 0.494451075792313
0.740964531898499 0.500264048576355
1.50181698799133 0.505625903606415
0.872501254081726 0.500655353069305
-0.0297337807714939 0.498926341533661
0.49555379152298 0.499534100294113
-1.42872750759125 0.501756429672241
-0.737715184688568 0.49639105796814
0.81483519077301 0.500483810901642
0.402312994003296 0.499001652002335
0.192412540316582 0.500103414058685
0.0220942068845034 0.499200969934464
1.74503409862518 0.508062779903412
-0.273756444454193 0.495998233556747
-1.16079294681549 0.503046274185181
-0.326255410909653 0.493896096944809
-1.90792310237885 0.499449491500854
0.142133265733719 0.499836981296539
0.499182790517807 0.499544858932495
-0.456576019525528 0.493623554706573
-0.638588547706604 0.494608402252197
-0.573903858661652 0.494258403778076
-1.30894708633423 0.502333045005798
-0.622966706752777 0.494523853063583
-0.99177485704422 0.501773357391357
-0.735791623592377 0.496321648359299
2.19814896583557 0.513016939163208
-1.49296128749847 0.501447200775146
-0.0706610381603241 0.498709440231323
0.130116283893585 0.499773353338242
0.455470114946365 0.499414771795273
0.194098502397537 0.500112354755402
-0.861825227737427 0.500320792198181
-0.142556682229042 0.498328506946564
0.039893914014101 0.499295264482498
0.0625529959797859 0.499415367841721
0.200457632541656 0.500146090984344
0.0627496987581253 0.499416381120682
0.182699084281921 0.500051975250244
0.306460469961166 0.499727636575699
0.60000067949295 0.49984472990036
-0.00793235376477242 0.499041855335236
-1.02618134021759 0.502157986164093
-1.13959908485413 0.503148317337036
-0.526093602180481 0.493999719619751
-1.0139172077179 0.50202089548111
1.11943578720093 0.502287089824677
0.173315122723579 0.500002264976501
-0.863752365112305 0.50034236907959
0.32297670841217 0.499573111534119
1.3897579908371 0.504647493362427
0.486159443855286 0.499506115913391
-0.515420913696289 0.493941932916641
-0.397850006818771 0.493305802345276
1.13183903694153 0.502395391464233
-1.47444975376129 0.501536309719086
1.98962795734406 0.510737299919128
0.59425413608551 0.499827682971954
-0.205139070749283 0.497996866703033
0.535295009613037 0.49965226650238
0.431787014007568 0.499344378709793
0.54948103427887 0.499694466590881
1.38244497776031 0.504583656787872
1.26505815982819 0.50355863571167
-2.10193133354187 0.498515486717224
-0.489651322364807 0.493802487850189
-0.884820520877838 0.500577867031097
1.49130809307098 0.505534172058105
0.678458452224731 0.500078141689301
-1.09519958496094 0.502929449081421
-0.899133265018463 0.500737845897675
0.223983466625214 0.50027072429657
0.31044128537178 0.499690353870392
-1.53688359260559 0.501235723495483
-0.229390040040016 0.49777489900589
0.414634257555008 0.499278396368027
0.756325602531433 0.500309765338898
0.209509938955307 0.500194013118744
-0.546071350574493 0.494107782840729
-0.211939483880997 0.497960805892944
1.20404398441315 0.503025889396667
-0.183975517749786 0.498109012842178
0.931998491287231 0.500832319259644
0.948877215385437 0.500882565975189
0.145547106862068 0.499855071306229
0.398659259080887 0.498919576406479
-1.30275177955627 0.502362847328186
0.863982260227203 0.500630021095276
1.63846635818481 0.506897389888763
-0.504543244838715 0.493883073329926
0.766901671886444 0.500341236591339
-1.28665363788605 0.502440392971039
0.15577021241188 0.499909311532974
0.0854965522885323 0.49953693151474
-0.419279515743256 0.493421763181686
-0.526573121547699 0.494002312421799
0.527575433254242 0.499629288911819
0.880663335323334 0.500679612159729
0.457126498222351 0.499419778585434
0.781451225280762 0.500384509563446
2.38049817085266 0.515009939670563
-1.8183057308197 0.499880939722061
-0.0186309851706028 0.498985141515732
-0.0196101646870375 0.498979985713959
-1.30135762691498 0.502369582653046
0.671473801136017 0.500057339668274
-1.26660656929016 0.50253689289093
-0.882601082324982 0.500553071498871
-0.220306590199471 0.497916549444199
-0.617687344551086 0.494495272636414
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.76452708244324 0.491091728210449
0.260406583547592 0.501521229743958
-0.851720571517944 0.502847194671631
-0.114952258765697 0.505701661109924
-0.757560670375824 0.50544261932373
-1.3681480884552 0.491413772106171
-1.67128479480743 0.486748725175858
0.658781051635742 0.513508856296539
-0.547759592533112 0.510973453521729
-1.43010926246643 0.49046003818512
1.22227883338928 0.505529940128326
-2.21699666976929 0.47835710644722
0.424529552459717 0.506070375442505
-0.331078380346298 0.509616732597351
-1.01417481899261 0.499031454324722
-1.4795515537262 0.489699095487595
1.37565243244171 0.502591013908386
0.260925263166428 0.501534879207611
0.757027983665466 0.513396084308624
1.34158992767334 0.503512144088745
0.844996213912964 0.511909186840057
-0.620357811450958 0.509223937988281
-0.819947719573975 0.50372302532196
-0.0584641769528389 0.504678249359131
0.821656107902527 0.51230376958847
1.4717663526535 0.499748647212982
0.00580559531226754 0.503513753414154
-0.822005093097687 0.503666341304779
-1.87802767753601 0.483568400144577
0.191925793886185 0.500141501426697
-1.00427973270416 0.499348670244217
-1.36981356143951 0.491388082504272
0.936050832271576 0.510369896888733
1.18708848953247 0.506125092506409
2.20301032066345 0.478137344121933
0.239377602934837 0.500967979431152
0.341707944869995 0.503660202026367
-0.0689613819122314 0.504868388175964
0.518197298049927 0.509045243263245
1.30902302265167 0.504062950611115
-0.864900231361389 0.502483904361725
0.224393352866173 0.500573754310608
0.595912098884583 0.511512935161591
0.775062143802643 0.513091266155243
0.138367027044296 0.501111924648285
0.546678006649017 0.509949624538422
-0.214869022369385 0.507511734962463
-1.80438935756683 0.484701067209244
1.15531957149506 0.506662309169769
-1.66248667240143 0.486884117126465
-0.100119777023792 0.505432903766632
-0.038483839482069 0.504316210746765
-0.126949787139893 0.505918979644775
-0.484187543392181 0.510608434677124
-1.26745069026947 0.49296373128891
-0.552091240882874 0.510998368263245
1.9588418006897 0.485348492860794
-1.19769525527954 0.494037598371506
0.855448663234711 0.511732518672943
-0.106646828353405 0.505551159381866
-0.768286824226379 0.505146980285645
0.947203814983368 0.510181307792664
-0.951708912849426 0.500756025314331
0.259075373411179 0.501486241817474
0.675821423530579 0.514049708843231
-0.0844382271170616 0.505148768424988
0.210188031196594 0.500200033187866
-0.718772709369659 0.506511688232422
-1.41299200057983 0.490723490715027
0.303047299385071 0.50264310836792
1.18879151344299 0.506096303462982
-0.492112010717392 0.510653913021088
2.31700348854065 0.474773734807968
-0.378840774297714 0.510041177272797
0.952111065387726 0.510098338127136
-1.47184133529663 0.489817798137665
-0.616769552230835 0.509322822093964
0.0122330486774445 0.503397345542908
-1.8455331325531 0.484068214893341
0.92148494720459 0.5106161236763
-2.03350281715393 0.481177628040314
-0.838190615177155 0.50322014093399
-0.320277482271194 0.509421110153198
1.8291277885437 0.489181965589523
-2.25669884681702 0.477746963500977
-0.034323338419199 0.504240810871124
0.134844765067101 0.501175761222839
0.950295805931091 0.510129034519196
1.38551068305969 0.502299547195435
-0.728178739547729 0.506252467632294
-1.23155558109283 0.493516266345978
0.0332772023975849 0.503015995025635
-0.435196280479431 0.510327100753784
1.24863719940186 0.505084216594696
-1.59434020519257 0.487932622432709
-0.209524855017662 0.507414877414703
-0.92902135848999 0.501199245452881
0.285473108291626 0.502180755138397
-1.6246657371521 0.487466037273407
0.0758491456508636 0.502244651317596
-0.726623892784119 0.506295323371887
-0.149247720837593 0.506322920322418
-1.21348118782043 0.493794530630112
-2.51457643508911 0.473785907030106
1.51055681705475 0.49860155582428
-1.33435606956482 0.491933882236481
0.965267539024353 0.509875893592834
0.239269837737083 0.500965178012848
-0.818613767623901 0.503759801387787
0.490861356258392 0.508177161216736
-0.216539829969406 0.507541954517365
0.4906005859375 0.508168816566467
0.456969350576401 0.507100701332092
-1.76023066043854 0.485380351543427
0.411352545022964 0.505651831626892
1.00696134567261 0.509170949459076
0.886887013912201 0.511201083660126
-0.287824541330338 0.508833289146423
-2.10861682891846 0.480022877454758
1.00813412666321 0.509151101112366
-0.956084668636322 0.500670552253723
0.723014354705811 0.513970971107483
-0.458584129810333 0.510461390018463
1.53280031681061 0.497943669557571
2.37272953987122 0.473130196332932
-0.624067068099976 0.509121716022491
-0.359723418951035 0.51010650396347
-2.42493629455566 0.475162506103516
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.909765422344208 0.504379272460938
1.63291525840759 0.492334961891174
-0.705772399902344 0.50904369354248
-0.797628700733185 0.506825029850006
-1.16060173511505 0.497526615858078
0.971842110157013 0.498420238494873
-1.72406327724457 0.489321798086166
1.35071754455566 0.494932442903519
0.1416105479002 0.496359348297119
1.34372794628143 0.494996815919876
1.15546500682831 0.496729791164398
0.316357880830765 0.492419004440308
-0.375721901655197 0.50994074344635
0.0878902524709702 0.4977867603302
1.5933883190155 0.492698729038239
0.831322133541107 0.499713867902756
-1.02898705005646 0.50151002407074
0.372092366218567 0.493463426828384
0.799341261386871 0.500008285045624
-0.706006526947021 0.509038031101227
-0.0645440891385078 0.501837253570557
0.36173751950264 0.493269383907318
0.646879971027374 0.499438911676407
0.402267843484879 0.494028866291046
-1.65188026428223 0.490372657775879
-1.48123061656952 0.492857366800308
-1.03927433490753 0.501195132732391
0.366496622562408 0.493358552455902
-0.990660905838013 0.502683162689209
1.44548559188843 0.494060099124908
0.113300740718842 0.497111529111862
-1.30691289901733 0.49539577960968
1.25511693954468 0.495812505483627
-0.444233953952789 0.510583579540253
1.33024156093597 0.495120912790298
-0.348388016223907 0.509378552436829
-1.11784529685974 0.498790085315704
0.748267114162445 0.500431060791016
1.06390166282654 0.497572690248489
-0.507794857025146 0.511175513267517
-1.82693994045258 0.487824290990829
-0.302264183759689 0.508153319358826
1.91513204574585 0.489737629890442
0.8163743019104 0.499851495027542
0.352442771196365 0.493095219135284
0.929827153682709 0.498807072639465
-0.269040256738663 0.507270693778992
0.425719916820526 0.494468331336975
1.61518883705139 0.492498099803925
0.0951928794384003 0.497592717409134
-0.652981460094452 0.510318636894226
0.246270015835762 0.49357858300209
0.464353889226913 0.495192348957062
0.0146424071863294 0.499733120203018
-1.54106640815735 0.491986095905304
1.17042803764343 0.496592074632645
-1.04755282402039 0.500941753387451
-0.0627060234546661 0.501788437366486
-0.851219713687897 0.505530536174774
1.62852931022644 0.492375314235687
0.347322165966034 0.492999255657196
0.0609352774918079 0.498502999544144
0.244121566414833 0.493635684251785
-0.54383784532547 0.511511147022247
-1.50764393806458 0.492472767829895
1.10416495800018 0.497202038764954
1.15226793289185 0.496759206056595
-1.95568382740021 0.485950499773026
0.534184217453003 0.496604532003403
0.50337290763855 0.495923638343811
-0.622328817844391 0.511058866977692
0.690447926521301 0.500275492668152
-0.606917440891266 0.511430978775024
0.840133190155029 0.499632745981216
0.332613378763199 0.492723643779755
-1.51740097999573 0.492330700159073
0.158326864242554 0.495915204286575
-1.16273725032806 0.497495502233505
-0.363314419984818 0.509819746017456
-0.515158712863922 0.511244058609009
-0.378011256456375 0.509962379932404
-1.35248982906342 0.494732081890106
1.76993250846863 0.491073846817017
0.609834253787994 0.498507142066956
-0.0529868416488171 0.501530170440674
1.41752552986145 0.494317471981049
0.163283064961433 0.495783478021622
-0.745648562908173 0.5080806016922
0.117310144007206 0.497005045413971
0.163920268416405 0.495766550302505
0.909874975681305 0.498990684747696
-0.8309725522995 0.506019592285156
0.940526843070984 0.498708486557007
-1.55214262008667 0.491824865341187
-2.11187171936035 0.483677864074707
-0.673909664154053 0.509813249111176
0.183730825781822 0.495240181684494
-0.0155452731996775 0.500535249710083
-0.505303919315338 0.511152267456055
-0.66467010974884 0.51003634929657
1.61380875110626 0.492510765790939
0.309398591518402 0.492288619279861
1.93201565742493 0.489582240581512
-0.40299317240715 0.510198652744293
0.870084166526794 0.499357044696808
-1.5442795753479 0.491939306259155
-1.00800800323486 0.50215220451355
0.223757207393646 0.494176715612411
-0.182751998305321 0.504978120326996
-0.239523127675056 0.506486475467682
-0.208195149898529 0.505654156208038
-0.290427535772324 0.507838845252991
-0.893541216850281 0.504653990268707
0.556952118873596 0.497177124023438
1.24532330036163 0.49590265750885
1.10450804233551 0.497198939323425
-1.09629881381989 0.499449610710144
0.254676342010498 0.493355244398117
-0.0610954426229 0.501745641231537
-0.340512126684189 0.509169340133667
-0.220090746879578 0.505970239639282
0.0715923756361008 0.498219817876816
0.388808697462082 0.493776679039001
0.833766043186188 0.499691367149353
-0.464972734451294 0.510776698589325
-0.450285226106644 0.510639905929565
0.477643311023712 0.495441406965256
0.262059450149536 0.493159055709839
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.74106729030609 0.507203042507172
0.277121245861053 0.495653122663498
-0.0414185896515846 0.501009047031403
0.0594805106520653 0.499312520027161
1.35964250564575 0.506127417087555
0.191234230995178 0.497097223997116
0.540363967418671 0.501038491725922
0.449234575033188 0.498438239097595
-0.820335805416107 0.495433926582336
-1.87269127368927 0.490685015916824
-0.38335981965065 0.503670990467072
-0.163697227835655 0.50306499004364
-0.275295436382294 0.504941344261169
-1.97913980484009 0.490675836801529
-0.850158274173737 0.494719475507736
0.87809419631958 0.504769384860992
-0.504257380962372 0.503007054328918
0.753675580024719 0.5044184923172
-0.299050807952881 0.505340695381165
0.279002904891968 0.495621502399445
0.487240999937057 0.499522656202316
0.644507944583893 0.504090905189514
-0.486701726913452 0.503427684307098
-0.256416350603104 0.50462394952774
0.298638164997101 0.495291411876678
0.156776025891304 0.497676610946655
0.882829248905182 0.504782736301422
0.208568289875984 0.496805757284164
-0.451503127813339 0.503841578960419
-1.08665013313293 0.490818709135056
1.49805819988251 0.506517767906189
-0.854930281639099 0.494605123996735
-0.754625737667084 0.497008323669434
-0.414458036422729 0.503571748733521
0.989751875400543 0.505084335803986
0.163557216525078 0.497562557458878
-1.47957146167755 0.490718901157379
1.48594033718109 0.506483554840088
0.0677744448184967 0.499173045158386
-0.192727953195572 0.503553152084351
0.250765293836594 0.496096283197403
-0.393898785114288 0.503452122211456
1.06092834472656 0.505285024642944
-0.118214212357998 0.502300262451172
-0.177907198667526 0.503303945064545
-0.765034794807434 0.496758878231049
-2.30235624313354 0.490648061037064
1.31860935688019 0.506011724472046
0.481948971748352 0.499371737241745
-0.257397562265396 0.504640400409698
1.51275753974915 0.506559193134308
-1.32327103614807 0.490732342004776
0.0303039588034153 0.499803096055984
-1.39696621894836 0.49072602391243
-1.03752827644348 0.491778939962387
-0.327485948801041 0.505017101764679
-0.38662177324295 0.503592431545258
1.14174795150757 0.505512952804565
1.29758965969086 0.505952417850494
0.234642341732979 0.496367335319519
0.309762448072433 0.495104372501373
1.05609738826752 0.505271434783936
-1.65529203414917 0.490703731775284
-0.509718835353851 0.502876162528992
-2.54546499252319 0.49062705039978
-0.458526521921158 0.503897249698639
-0.467877268791199 0.503878653049469
0.469639182090759 0.499020487070084
0.388876736164093 0.496716052293777
1.52784287929535 0.506601750850677
-0.145031526684761 0.502751171588898
-0.649700105190277 0.499522298574448
0.335093051195145 0.49518147110939
0.392338216304779 0.496814757585526
-0.787333726882935 0.496224641799927
-1.16624426841736 0.49074587225914
0.422233015298843 0.497667759656906
-1.00838232040405 0.492348730564117
-0.263781160116196 0.504747748374939
-0.949231922626495 0.493172615766525
-0.0876836851239204 0.501786947250366
-0.765327572822571 0.496751934289932
-1.42996108531952 0.490723162889481
-0.11908870190382 0.502314984798431
0.158427551388741 0.497648805379868
-0.565925717353821 0.501529514789581
1.60441112518311 0.506817698478699
-0.999882817268372 0.492514878511429
-0.236217603087425 0.50428432226181
-0.335161864757538 0.504832148551941
0.936320900917053 0.504933595657349
-0.843210220336914 0.494885951280594
0.956460654735565 0.50499039888382
1.02372479438782 0.50518012046814
0.592408299446106 0.502529799938202
1.12764227390289 0.505473136901855
0.285644561052322 0.495509892702103
-0.276625573635101 0.50496369600296
0.835289657115936 0.504648685455322
0.705612778663635 0.50428295135498
0.857035100460052 0.504710018634796
0.402905732393265 0.497116297483444
-1.30454504489899 0.490733951330185
-0.973346590995789 0.492875576019287
-0.297499060630798 0.505314648151398
-0.405834436416626 0.50352156162262
0.0953109040856361 0.498710036277771
0.681837856769562 0.504215896129608
0.36247929930687 0.495962828397751
-0.733843684196472 0.497506231069565
1.80613124370575 0.50738650560379
-1.02632677555084 0.491997927427292
1.50848472118378 0.506547152996063
0.475009590387344 0.499173700809479
-1.1057802438736 0.490751057863235
-1.2627694606781 0.490737497806549
0.154858931899071 0.497708797454834
-0.453853726387024 0.503860235214233
-0.104494147002697 0.502069592475891
0.594910323619843 0.502615869045258
-0.527297496795654 0.502454996109009
-0.559516847133636 0.501683056354523
0.234415620565414 0.496371209621429
2.20888543128967 0.508522093296051
-1.2519279718399 0.490738481283188
-1.5834549665451 0.49070993065834
0.802881717681885 0.504557311534882
-0.920217275619507 0.493530094623566
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.342701852321625 0.503807902336121
0.910971224308014 0.501298725605011
-0.315128773450851 0.504506886005402
2.11083483695984 0.507997751235962
0.654675900936127 0.500098466873169
-0.656549155712128 0.495479345321655
-1.1844379901886 0.491723030805588
-0.705024123191833 0.494419395923615
-0.525137424468994 0.498352974653244
0.29443821310997 0.497204065322876
1.43087780475616 0.504201650619507
0.326592624187469 0.49671933054924
-1.02222812175751 0.489897429943085
-0.425590962171555 0.500582277774811
1.22324848175049 0.50304239988327
0.206758767366409 0.498525738716125
-0.119661442935467 0.503446280956268
-0.943028926849365 0.490433394908905
1.23534417152405 0.503109931945801
-1.59525156021118 0.496347427368164
-1.09749209880829 0.49074450135231
-0.771063446998596 0.492975503206253
0.282160252332687 0.497389137744904
0.759485960006714 0.500452935695648
-0.123308524489403 0.503501236438751
1.27336430549622 0.503322243690491
0.263552874326706 0.497669637203217
-1.55042970180511 0.495842844247818
0.0595629550516605 0.500744640827179
-0.336881875991821 0.50395542383194
0.912378787994385 0.501306653022766
-0.0759640857577324 0.502787590026855
1.14821434020996 0.502623438835144
-1.17005527019501 0.491561204195023
0.0517493486404419 0.500862419605255
-1.52380955219269 0.495543152093887
-1.16143000125885 0.491464108228683
-1.18098950386047 0.491684228181839
-0.567334830760956 0.497430235147476
-1.41805338859558 0.494352668523788
0.152761310338974 0.499339729547501
0.920597314834595 0.501352548599243
-1.2479327917099 0.492437750101089
0.271784961223602 0.497545540332794
1.52511668205261 0.504727840423584
0.240501955151558 0.498017102479935
1.23289227485657 0.503096222877502
1.70249235630035 0.505718171596527
0.0676831752061844 0.50062221288681
-1.67319297790527 0.497224926948547
0.911306858062744 0.501300692558289
-1.90179216861725 0.499798506498337
0.500500082969666 0.499107360839844
2.17079973220825 0.508332490921021
0.611385643482208 0.500126421451569
-0.426048219203949 0.500570893287659
-0.743887603282928 0.493569642305374
0.188726291060448 0.498797565698624
0.127432718873024 0.499721556901932
-0.148302718997002 0.503877997398376
0.454195976257324 0.498262077569962
-0.307363152503967 0.50470370054245
0.508051455020905 0.499245226383209
0.232217669487 0.498141974210739
-1.69300127029419 0.49744787812233
0.154848635196686 0.499308228492737
0.157797679305077 0.499263763427734
1.2074294090271 0.502954065799713
-0.466310322284698 0.499639421701431
-0.378809690475464 0.502838611602783
0.62986147403717 0.500114440917969
-1.69571197032928 0.497478395700455
-1.22662246227264 0.492197871208191
0.22599333524704 0.498235762119293
-0.631118416786194 0.496035426855087
0.0451030246913433 0.500962615013123
2.18830585479736 0.508430182933807
-0.805097877979279 0.492231369018555
0.608761966228485 0.500128090381622
0.690252840518951 0.500075578689575
0.539410829544067 0.499817669391632
1.68333530426025 0.505611181259155
-0.678095459938049 0.495008260011673
-0.0797443464398384 0.502844572067261
-0.397318452596664 0.501798927783966
-0.185756236314774 0.504442512989044
1.29328072071075 0.503433406352997
-0.189585000276566 0.504500210285187
1.47503447532654 0.504448235034943
-0.0912763029336929 0.503018379211426
-1.81232154369354 0.498791217803955
0.104390144348145 0.500068843364716
-0.30395969748497 0.504790008068085
-0.351913005113602 0.503574371337891
1.93635106086731 0.507023692131042
-0.299520969390869 0.504902541637421
-0.158608496189117 0.504033327102661
-0.123937994241714 0.503510713577271
0.214051470160484 0.498415797948837
-0.881832003593445 0.490870505571365
-0.51637065410614 0.498544663190842
-0.532988369464874 0.498181313276291
-0.781229972839355 0.492753207683563
0.167026087641716 0.499124705791473
0.529384255409241 0.499634653329849
-0.0615791939198971 0.502570748329163
-0.703611135482788 0.494450271129608
0.142137214541435 0.499499827623367
-1.6262481212616 0.496696382761002
-0.127186477184296 0.503559708595276
0.4080630838871 0.49741992354393
0.161909893155098 0.49920180439949
-0.366709411144257 0.503199279308319
-2.05726337432861 0.501548826694489
-0.640579462051392 0.495828568935394
0.467398852109909 0.498503059148788
0.284617573022842 0.497352093458176
0.75400173664093 0.500422298908234
1.33854079246521 0.503686130046844
-0.191342383623123 0.504526734352112
-0.625250160694122 0.496163755655289
-1.73497629165649 0.497920423746109
-1.20880353450775 0.491997301578522
0.0242130793631077 0.501277506351471
0.691416263580322 0.500074863433838
-1.60687267780304 0.496478259563446
-0.893915474414825 0.490784198045731
0.0926083922386169 0.500246465206146
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.349278122186661 0.502445161342621
-1.54723799228668 0.498829424381256
-0.402203738689423 0.501071751117706
-1.44620549678802 0.497772991657257
0.455110996961594 0.496171444654465
-0.277936816215515 0.50429630279541
-0.820229470729828 0.492891073226929
0.265538066625595 0.497575640678406
-0.16589243710041 0.503464579582214
0.281306594610214 0.497360408306122
1.33236467838287 0.502195119857788
0.30370044708252 0.497054755687714
-2.93588781356812 0.513346612453461
-0.0997999310493469 0.502562463283539
0.399730950593948 0.495162189006805
-1.27854347229004 0.496019959449768
0.0808045715093613 0.500097215175629
1.27902889251709 0.501756310462952
-1.70953679084778 0.500526487827301
0.208990395069122 0.498347520828247
-0.0123472018167377 0.501368761062622
0.475933939218521 0.496573239564896
0.491210490465164 0.496868014335632
0.629618287086487 0.497500985860825
0.300989389419556 0.497091740369797
0.271129369735718 0.497499346733093
0.655586242675781 0.497542947530746
-1.37834131717682 0.497063398361206
0.691814303398132 0.497601389884949
0.75855827331543 0.497709155082703
-0.883991837501526 0.492544621229172
-0.721817076206207 0.494751691818237
-0.88795530796051 0.492523103952408
0.141289815306664 0.499271631240845
1.3437317609787 0.502288579940796
-0.58336478471756 0.497492611408234
-0.367281377315521 0.501977980136871
-1.25849533081055 0.495810270309448
-0.402754366397858 0.50105744600296
-0.00994556397199631 0.501335978507996
-0.917745053768158 0.492361217737198
0.759401977062225 0.49771049618721
-1.33444154262543 0.496604412794113
-0.182993814349174 0.5036980509758
-1.27318143844604 0.495963871479034
-2.41235089302063 0.507874846458435
0.647070586681366 0.497529149055481
1.4701681137085 0.503328800201416
0.462945997714996 0.496322691440582
0.142724752426147 0.499252021312714
0.440944582223892 0.495898187160492
-1.06794571876526 0.493818074464798
2.20351481437683 0.509787082672119
1.58303916454315 0.504257321357727
-1.65403926372528 0.499946177005768
-1.10722732543945 0.4942287504673
0.446932911872864 0.496013730764389
0.185529157519341 0.498667746782303
-0.797657132148743 0.493250459432602
-0.539339005947113 0.498364210128784
0.374662458896637 0.495789647102356
1.19182586669922 0.50103884935379
-1.69952988624573 0.50042188167572
-0.120361641049385 0.502843141555786
1.09904098510742 0.500275552272797
0.655216217041016 0.497542351484299
0.575679540634155 0.497413963079453
0.585225522518158 0.497429311275482
0.559131324291229 0.497387200593948
0.6539186835289 0.497540235519409
0.442470788955688 0.495927631855011
0.673848628997803 0.497572392225266
0.872419118881226 0.498411118984222
-0.00394781725481153 0.501254141330719
1.46866691112518 0.503316462039948
-0.664532959461212 0.495885699987411
1.16944015026093 0.500854671001434
-1.75743663311005 0.501027345657349
-0.501624822616577 0.499110847711563
0.335813999176025 0.496616423130035
-1.17968952655792 0.494986295700073
0.200111016631126 0.498468697071075
-0.952193737030029 0.492174059152603
0.00911171827465296 0.501075863838196
0.196779742836952 0.498514205217361
-0.990844130516052 0.492690652608871
-0.283412039279938 0.50415426492691
-0.275310307741165 0.504364490509033
0.398123323917389 0.495202422142029
-0.460092335939407 0.499933123588562
-0.289960265159607 0.503984332084656
-0.431477129459381 0.500499606132507
-2.48749256134033 0.508660316467285
-1.05805730819702 0.493714660406113
0.2139982432127 0.498279184103012
-0.203134819865227 0.503972947597504
0.370566844940186 0.49589216709137
-1.47190117835999 0.498041689395905
-0.444601684808731 0.500239789485931
2.33286285400391 0.51114958524704
1.00777173042297 0.499524682760239
-0.0788532644510269 0.502276539802551
-0.547209322452545 0.498208403587341
-0.817623436450958 0.492905229330063
0.904025554656982 0.498671144247055
-0.13700570166111 0.503070294857025
-1.00528621673584 0.492920845746994
0.627604842185974 0.497497737407684
1.38062012195587 0.502592086791992
1.07673597335815 0.500092029571533
0.830205500125885 0.498063832521439
0.8559290766716 0.498275399208069
-1.14139926433563 0.494586020708084
0.672973871231079 0.497570991516113
1.28952646255493 0.501842677593231
-0.0811837762594223 0.502308368682861
1.32754719257355 0.502155482769012
0.542112350463867 0.497359752655029
0.235586613416672 0.49798446893692
-0.945820868015289 0.492208659648895
0.0359651744365692 0.500709295272827
0.440559566020966 0.495890706777573
0.350682079792023 0.496389836072922
-0.493335336446762 0.49927493929863
0.0524539612233639 0.500484228134155
-1.09076583385468 0.494056612253189
1.60304713249207 0.504421889781952
1.97666609287262 0.507495284080505
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.86535286903381 0.495669633150101
1.45268166065216 0.497512966394424
0.88373589515686 0.500076413154602
-0.735844314098358 0.498503893613815
-0.223753497004509 0.505282163619995
0.758016049861908 0.501250922679901
-0.113704212009907 0.504321038722992
-0.200767114758492 0.505081415176392
-0.379303097724915 0.501747667789459
0.166849315166473 0.501870691776276
-1.04014766216278 0.497523933649063
1.96733689308167 0.495214223861694
1.31585776805878 0.498124092817307
-0.0112309474498034 0.503426074981689
0.175294920802116 0.501796901226044
-0.663337767124176 0.500177621841431
-0.466690868139267 0.502218723297119
-1.85861694812775 0.489581435918808
-0.698984801769257 0.499342232942581
-0.02382542937994 0.5035360455513
-0.900675058364868 0.496911764144897
-0.851117730140686 0.496973246335983
0.235348865389824 0.50127238035202
-0.0555291920900345 0.503812968730927
1.81888389587402 0.495877206325531
-0.991102635860443 0.497308641672134
-0.164104714989662 0.504761219024658
1.26299107074738 0.498360186815262
0.0167307686060667 0.503181874752045
-1.22480082511902 0.495888590812683
0.792596638202667 0.500927865505219
-0.858700752258301 0.496872574090958
1.64103949069977 0.496671557426453
-0.041939303278923 0.503694295883179
0.0097836647182703 0.503242552280426
1.29549980163574 0.498215049505234
0.228740260004997 0.501330077648163
-0.459957629442215 0.502182483673096
0.461483061313629 0.502596855163574
-0.28751415014267 0.504323422908783
-0.783488273620605 0.497871190309525
-1.27524018287659 0.49538654088974
1.43515157699585 0.497591227293015
1.15075349807739 0.498861581087112
-1.11675930023193 0.496963858604431
-0.18854758143425 0.504974722862244
-0.745375871658325 0.498377293348312
0.488961726427078 0.503059804439545
-0.451385617256165 0.50213623046875
1.17120492458344 0.498770177364349
-1.17077231407166 0.496426314115524
-0.127572596073151 0.504442155361176
1.14158535003662 0.498902529478073
1.83800148963928 0.495791852474213
0.484262883663177 0.502980649471283
-0.387884259223938 0.501793920993805
0.00303119490854442 0.503301501274109
0.00741109857335687 0.503263235092163
1.7576425075531 0.49615079164505
0.0320829041302204 0.5030477643013
-0.334705710411072 0.502873539924622
-0.0804570913314819 0.504030704498291
-2.02136611938477 0.487962365150452
-0.521669328212738 0.502515137195587
-0.239013373851776 0.505415439605713
0.234347298741341 0.501281142234802
0.599221587181091 0.502734482288361
-0.228032574057579 0.505319535732269
-0.421540677547455 0.501975357532501
1.98613560199738 0.495130211114883
1.52619624137878 0.497184544801712
0.865393400192261 0.500247776508331
0.55989283323288 0.503101885318756
0.37347486615181 0.5003382563591
1.13148701190948 0.498947620391846
0.0477057583630085 0.502911329269409
1.0850602388382 0.499155044555664
-3.38844323158264 0.47437572479248
0.368508905172348 0.500185966491699
-1.32492005825043 0.494892150163651
0.103895708918571 0.502420544624329
0.483075261116028 0.502960622310638
1.06487309932709 0.499245166778564
-0.044741827994585 0.503718733787537
0.803643107414246 0.500824689865112
1.4736475944519 0.497419267892838
0.308728367090225 0.50063145160675
-2.26917839050293 0.4854975938797
1.60481774806976 0.496833354234695
-0.0579589903354645 0.503834187984467
0.0711895227432251 0.502706170082092
-0.389037638902664 0.501800119876862
1.25127637386322 0.498412549495697
-1.10808753967285 0.497050136327744
-1.38072228431702 0.494336813688278
0.86536169052124 0.500248074531555
0.587623834609985 0.502842843532562
1.04310894012451 0.499342411756516
-1.36934196949005 0.494450032711029
-2.315105676651 0.485040903091431
-1.47150158882141 0.493433356285095
-0.618804395198822 0.501221299171448
-0.070551835000515 0.503944158554077
0.704250454902649 0.501753270626068
1.59436559677124 0.496880084276199
-0.26469150185585 0.505024611949921
3.07281064987183 0.488714069128036
0.471487760543823 0.502765417098999
0.0380800999701023 0.502995371818542
0.627161085605621 0.502473413944244
-1.61182045936584 0.492037057876587
0.809454500675201 0.500770390033722
1.46674132347107 0.497450143098831
0.490317404270172 0.503082692623138
-0.937980175018311 0.497075468301773
0.276983290910721 0.500908732414246
0.367959409952164 0.500169098377228
0.87023651599884 0.500202536582947
-0.132963478565216 0.504489243030548
0.296052992343903 0.500742137432098
1.15121078491211 0.498859494924545
-0.607658743858337 0.501482486724854
1.01333594322205 0.499475419521332
0.147805348038673 0.502037048339844
-0.301398396492004 0.50389689207077
0.0171434376388788 0.503178238868713
-0.852100431919098 0.496960163116455
-0.499002784490585 0.502392947673798
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.80295825004578 0.496356695890427
0.814999520778656 0.502221584320068
1.26059067249298 0.499507665634155
-0.0673729032278061 0.499993205070496
-2.52209663391113 0.487218141555786
-0.0495955534279346 0.499935865402222
-0.921240985393524 0.504356443881989
-0.623587131500244 0.500043153762817
-0.436554759740829 0.499124795198441
1.16009950637817 0.5000039935112
0.0921067669987679 0.499478995800018
-0.811837136745453 0.5036860704422
-0.94014436006546 0.504472315311432
-0.548969745635986 0.499676793813705
-1.32887876033783 0.502382874488831
-0.354472309350967 0.498721778392792
0.119330450892448 0.499391227960587
-1.49043273925781 0.500329315662384
-0.547041475772858 0.499667257070541
-0.891665458679199 0.504175245761871
-1.12465953826904 0.504978656768799
1.46873700618744 0.498479783535004
0.486226230859756 0.504247426986694
-1.2780579328537 0.503028810024261
-0.671000063419342 0.500485360622406
0.780528604984283 0.50254762172699
0.777632832527161 0.502574980258942
0.925870835781097 0.501173079013824
-0.616688907146454 0.500009298324585
-1.11097395420074 0.505152583122253
0.128018379211426 0.499363213777542
0.701404809951782 0.5032958984375
0.727131307125092 0.503052592277527
-1.66765439510345 0.498076587915421
0.386082410812378 0.501062095165253
0.224324211478233 0.499052703380585
0.903826832771301 0.501381516456604
0.578397572040558 0.504459142684937
-0.696212649345398 0.5008664727211
0.235740587115288 0.499015897512436
0.336866945028305 0.499351739883423
1.65045118331909 0.497582376003265
-2.6668848991394 0.485379040241241
-0.109749168157578 0.500129818916321
1.13801395893097 0.500113070011139
1.22520351409912 0.499682515859604
-0.379866808652878 0.498846471309662
-0.328758895397186 0.498749583959579
-2.32135224342346 0.48976856470108
0.0969859212636948 0.49946328997612
0.0853244513273239 0.499500900506973
0.329486519098282 0.499095290899277
-0.625795125961304 0.500054001808167
0.710305452346802 0.503211677074432
-0.408674359321594 0.498987942934036
-2.49517512321472 0.487560153007507
-0.169486150145531 0.50032240152359
0.190725818276405 0.499161034822464
1.70656561851501 0.49730521440506
-0.701174557209015 0.500941455364227
0.262472808361053 0.498929709196091
0.613804817199707 0.504124283790588
0.177282273769379 0.499204367399216
-1.02502524852753 0.504992485046387
0.526228070259094 0.504952490329742
-1.6578723192215 0.4982008934021
0.729849576950073 0.503026902675629
-1.78424215316772 0.496594607830048
2.53169226646423 0.491900891065598
-0.659534752368927 0.500312030315399
0.695928692817688 0.50334769487381
-1.27169179916382 0.503109753131866
-0.732126295566559 0.501482903957367
0.0749817937612534 0.499534219503403
1.04519593715668 0.500571429729462
-0.415697902441025 0.499022364616394
0.721250712871552 0.503108203411102
-0.891766726970673 0.504175841808319
1.87706434726715 0.49646320939064
0.070226825773716 0.499549567699432
0.215185716748238 0.499082177877426
-0.874873697757721 0.504072308540344
2.55705165863037 0.491616457700729
0.969725847244263 0.500944197177887
-0.494068086147308 0.499407172203064
0.89587128162384 0.501456797122955
-2.50575017929077 0.487425804138184
-1.01383173465729 0.50492388010025
1.20570838451385 0.499778717756271
-0.485956281423569 0.499367386102676
1.67739498615265 0.497449308633804
1.65271544456482 0.497571170330048
0.425237417221069 0.50242280960083
0.593597412109375 0.504315435886383
1.64310824871063 0.497618615627289
-2.60190916061401 0.486204355955124
-0.399648666381836 0.498943597078323
0.961621642112732 0.500984191894531
0.684803545475006 0.503452837467194
-0.131458476185799 0.500199794769287
-1.31259620189667 0.502589821815491
1.30571413040161 0.49928480386734
-0.240929499268532 0.500552773475647
-1.13759005069733 0.504814267158508
0.959462344646454 0.500994861125946
-1.28650939464569 0.502921402454376
0.453230559825897 0.503395557403564
0.0600742064416409 0.499582290649414
0.371807217597961 0.500566005706787
1.91435492038727 0.496279060840607
-1.78764712810516 0.496551334857941
0.647728621959686 0.503803491592407
0.593806684017181 0.504313409328461
-0.862947940826416 0.50399923324585
1.60127794742584 0.497825235128403
-0.102393381297588 0.5001060962677
-0.805102527141571 0.50364476442337
-0.273000001907349 0.500539362430573
-0.0819450542330742 0.500040173530579
-0.0198002848774195 0.499839842319489
-0.476103782653809 0.499318987131119
-0.737523853778839 0.501658976078033
0.565305829048157 0.504582941532135
-0.734347879886627 0.501555383205414
0.468986541032791 0.503905713558197
0.882133305072784 0.501586675643921
-1.0028795003891 0.504856765270233
0.944461166858673 0.501068949699402
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_0.5_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.52386116981506 0.505481243133545
-0.28228771686554 0.494153887033463
-1.43439042568207 0.503514409065247
-1.96503388881683 0.500319182872772
-0.269526064395905 0.494650632143021
-0.520548462867737 0.493451714515686
-0.53109610080719 0.493507564067841
-0.70111483335495 0.495786130428314
-0.461569845676422 0.493139237165451
-1.15862762928009 0.505174696445465
-0.617822110652924 0.493967056274414
-0.379818171262741 0.492706149816513
-0.141246989369392 0.495420068502426
1.12923312187195 0.503334403038025
0.645172119140625 0.502362668514252
-1.07788944244385 0.504930675029755
0.898069441318512 0.502473473548889
-0.334066897630692 0.492463827133179
0.567075550556183 0.502328515052795
0.482101559638977 0.502229630947113
-0.378003507852554 0.492696553468704
-1.77962005138397 0.50143563747406
-0.246769413352013 0.495014697313309
-0.110440090298653 0.495538413524628
-1.9355103969574 0.500496923923492
2.0820620059967 0.508517622947693
0.451145052909851 0.5014289021492
-0.308880567550659 0.493160456418991
-0.644691467285156 0.494385302066803
1.9605485200882 0.507856667041779
0.521629810333252 0.50230860710144
-0.139479726552963 0.495426833629608
-1.05600965023041 0.504676043987274
-0.475204557180405 0.493211477994919
-0.87444406747818 0.502107083797455
0.51888382434845 0.502307415008545
-0.365896016359329 0.492632418870926
-0.317366570234299 0.492883682250977
-0.584774255752563 0.493791967630386
-1.42371821403503 0.50357860326767
0.831299841403961 0.502444207668304
1.6193596124649 0.506000757217407
0.634708762168884 0.502358138561249
-0.709584414958954 0.496094971895218
0.331745535135269 0.497333645820618
-2.78411412239075 0.4953872859478
0.413215100765228 0.500363409519196
0.623033225536346 0.502353012561798
-0.66406774520874 0.494724094867706
0.450877964496613 0.501421391963959
-0.414295971393585 0.49288883805275
0.67615807056427 0.502376317977905
-0.278365850448608 0.49430650472641
-1.36913359165192 0.503907263278961
0.244160026311874 0.496900826692581
-1.2970757484436 0.504341125488281
1.54160726070404 0.505577743053436
-0.85717761516571 0.501477479934692
-0.32286149263382 0.492704540491104
0.402288943529129 0.500056505203247
1.23273074626923 0.503897428512573
-0.649023950099945 0.494461059570312
0.615333497524261 0.502349615097046
0.464761465787888 0.501811385154724
0.193561121821404 0.496706396341324
0.121148228645325 0.496428191661835
-0.59360945224762 0.493838757276535
0.862461030483246 0.502457916736603
1.73149561882019 0.506610751152039
2.8752818107605 0.514263331890106
2.11328172683716 0.508687436580658
-1.91574335098267 0.500616014003754
-1.51265811920166 0.503043115139008
-0.805567383766174 0.499595254659653
-0.719572424888611 0.49645921587944
-1.50326263904572 0.503099679946899
0.899529993534088 0.502474129199982
-0.14413420855999 0.49540901184082
-0.518969357013702 0.493443340063095
-2.61420798301697 0.496410340070724
1.25986361503601 0.504045069217682
-1.36956107616425 0.503904700279236
0.73178368806839 0.502400636672974
-0.414042949676514 0.492887496948242
-0.178018614649773 0.495278775691986
-0.0381374284625053 0.495816260576248
-1.18578457832336 0.505011200904846
-0.876338839530945 0.502176225185394
1.13641107082367 0.503373384475708
0.178493529558182 0.496648520231247
-0.268757194280624 0.494680494070053
0.66398674249649 0.502370953559875
-0.332441776990891 0.492455214262009
-0.294063895940781 0.49369552731514
-0.00505956774577498 0.495943278074265
2.10070633888245 0.508619010448456
1.1846421957016 0.503635764122009
1.07795965671539 0.503055393695831
0.704005897045135 0.502388477325439
0.808175265789032 0.502434134483337
-1.03680634498596 0.504452526569366
0.545338153839111 0.502318978309631
0.664291083812714 0.502371072769165
0.0780318602919579 0.496262550354004
0.763837456703186 0.502414703369141
0.143057018518448 0.496512353420258
1.53832638263702 0.505559921264648
0.266801774501801 0.496987849473953
0.850338578224182 0.502452611923218
-0.437239140272141 0.493010371923447
-1.08773899078369 0.505045294761658
-0.209572941064835 0.495157510042191
0.19022536277771 0.496693581342697
-0.462150603532791 0.493142366409302
-0.161367952823639 0.495342761278152
1.15020751953125 0.503448486328125
-0.566025733947754 0.493692636489868
0.874137997627258 0.502463042736053
-0.733988404273987 0.496984958648682
1.51124560832977 0.505412578582764
-0.888884663581848 0.50263375043869
0.844061732292175 0.502449810504913
-0.0741862654685974 0.49567773938179
-1.45249176025391 0.503405332565308
0.576062202453613 0.502332448959351
1.95511162281036 0.50782710313797
1.16268169879913 0.503516316413879
-0.13320417702198 0.49545094370842
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.636951267719269 0.59923529624939
0.109108112752438 0.486431062221527
0.502725183963776 0.570120096206665
0.576727688312531 0.586245715618134
-0.946930825710297 0.454633295536041
-0.753215253353119 0.446574360132217
1.30011260509491 0.730045199394226
-0.279220134019852 0.45072528719902
-0.47163650393486 0.447517573833466
0.937902987003326 0.661771237850189
-0.198881864547729 0.452444761991501
-1.14809429645538 0.46855816245079
-0.00599831156432629 0.470905661582947
1.40954208374023 0.748131930828094
0.389217019081116 0.545105874538422
-0.316909492015839 0.450285941362381
0.3238445520401 0.530587077140808
-1.14608037471771 0.468409657478333
-0.77719908952713 0.448011130094528
0.0122074391692877 0.473285883665085
0.524817168712616 0.57495129108429
0.880744755268097 0.650246500968933
0.972966432571411 0.668748140335083
-0.371004730463028 0.449655413627625
-1.1295577287674 0.467191785573959
-0.980104446411133 0.456195175647736
-0.20228610932827 0.452268153429031
0.414113909006119 0.550616502761841
-0.239976301789284 0.451182842254639
-0.803017556667328 0.449143260717392
-0.0133665064349771 0.4699427485466
-0.0304223205894232 0.467714637517929
-0.653682112693787 0.443287312984467
1.1376166343689 0.700494349002838
0.710600078105927 0.614931404590607
0.424138754606247 0.552832007408142
0.513246893882751 0.572422802448273
0.261170983314514 0.516618609428406
0.871495485305786 0.648364663124084
0.3632892370224 0.539355218410492
-0.256525486707687 0.450989872217178
0.690377771854401 0.610643863677979
0.469828516244888 0.562901556491852
-0.247809171676636 0.451091527938843
-0.811493515968323 0.44946625828743
-0.703760743141174 0.443614572286606
-2.02897620201111 0.52123898267746
-0.0374911017715931 0.466791599988937
-0.366282075643539 0.449710488319397
0.311072915792465 0.527743756771088
-0.245172873139381 0.451122283935547
-1.69846129417419 0.504533588886261
1.56596183776855 0.772324442863464
0.130538925528526 0.490480750799179
-1.19290006160736 0.471862763166428
-0.748891949653625 0.446315467357635
-0.22714002430439 0.451332569122314
0.796465396881104 0.632931768894196
-1.37678182125092 0.485447347164154
0.178317800164223 0.499513030052185
0.128638118505478 0.490121513605118
0.587773382663727 0.588637709617615
0.177204757928848 0.49930265545845
1.46775019168854 0.757356762886047
-0.80904883146286 0.449373126029968
-0.878923535346985 0.452037483453751
2.07273125648499 0.830604255199432
0.203667730093002 0.504305839538574
-0.443039685487747 0.44816991686821
0.335473716259003 0.533174335956573
-3.17068672180176 0.57835066318512
0.182060584425926 0.500220715999603
-0.795293867588043 0.448848932981491
-0.631367206573486 0.443821549415588
-0.728020131587982 0.445065975189209
2.13471460342407 0.836835145950317
-0.76416802406311 0.44723042845726
0.211884796619415 0.50585925579071
-1.34540271759033 0.48312708735466
1.40268135070801 0.747029423713684
-0.352998077869415 0.449865311384201
-1.46353566646576 0.491865158081055
-0.395397990942001 0.449256986379623
2.47217965126038 0.86756432056427
0.175015866756439 0.498888820409775
-0.471219778060913 0.447527080774307
-0.687874495983124 0.443013221025467
0.919243812561035 0.65802925825119
0.346331894397736 0.535588443279266
-0.0888124853372574 0.460097044706345
0.386649549007416 0.544536888599396
0.7888223528862 0.631343603134155
0.172083839774132 0.498334437608719
-0.727674603462219 0.445045292377472
-0.0513447597622871 0.46498316526413
-0.665038466453552 0.443015486001968
-1.21196258068085 0.473269432783127
0.261725932359695 0.516742408275604
-0.325453251600266 0.450186312198639
-0.286009758710861 0.450646102428436
0.0915974825620651 0.483677983283997
-0.790149688720703 0.44865295290947
-0.379576772451401 0.449555575847626
-1.25798904895782 0.476667582988739
-0.890568256378174 0.452481746673584
1.01803636550903 0.677608013153076
0.630671441555023 0.597886979579926
1.11918866634369 0.69702821969986
0.7910036444664 0.631797194480896
-1.18139040470123 0.471013605594635
-1.6250319480896 0.500817060470581
0.103065870702267 0.485289573669434
0.87749171257019 0.64958518743515
-0.465900868177414 0.447648406028748
-1.05912160873413 0.462004542350769
-0.244133800268173 0.451134353876114
0.148343101143837 0.493846088647842
0.869243025779724 0.647905588150024
-0.960000038146973 0.455132454633713
1.54498875141144 0.769217789173126
1.05468857288361 0.684720635414124
-1.05281734466553 0.461540639400482
-2.14653754234314 0.527171432971954
-1.31714820861816 0.481038421392441
-0.920042872428894 0.45360666513443
-1.66146171092987 0.502662181854248
0.620724856853485 0.59574830532074
-0.878217875957489 0.452010542154312
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge $\alpha =1$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.06551361083984 0.509528636932373
1.11321806907654 0.509551107883453
-1.7291601896286 0.502685844898224
1.29929566383362 0.509638667106628
-0.137352824211121 0.489369481801987
-0.647328913211823 0.488715380430222
-0.693975031375885 0.49008783698082
-0.386130601167679 0.491263419389725
-0.805323123931885 0.495519727468491
-0.31194657087326 0.490418463945389
-1.22007346153259 0.505003571510315
-0.472807765007019 0.492000937461853
-0.561084508895874 0.490706950426102
-1.99439835548401 0.50147819519043
0.37878429889679 0.500717282295227
-0.845901727676392 0.496786624193192
-0.0167262814939022 0.493876904249191
0.0621873736381531 0.494526654481888
1.29773092269897 0.509637951850891
1.61846613883972 0.509950041770935
-0.678099274635315 0.489566922187805
-0.0260570403188467 0.493800103664398
0.187499091029167 0.496867388486862
1.14787375926971 0.509567379951477
-0.894686162471771 0.498309791088104
0.688683331012726 0.506954073905945
0.143525525927544 0.49598240852356
-1.38381373882294 0.504258096218109
-1.76832926273346 0.502507507801056
-0.16897876560688 0.489118188619614
0.296938389539719 0.49906998872757
0.289683371782303 0.498924016952515
-0.701787650585175 0.490387558937073
0.0407772287726402 0.494350373744965
1.29817926883698 0.50963819026947
0.457697808742523 0.502305567264557
-0.30072683095932 0.490290760993958
-0.136423900723457 0.4894098341465
-0.439550966024399 0.491871923208237
-0.944600880146027 0.499868243932724
1.67207860946655 0.509396195411682
-1.64129662513733 0.503085851669312
0.0137617634609342 0.494127929210663
0.73625910282135 0.507911384105682
-0.278521806001663 0.490037798881531
1.08700048923492 0.50953871011734
1.6529438495636 0.509625613689423
0.136848211288452 0.495848029851913
0.663765013217926 0.506452679634094
0.38949391245842 0.50093287229538
-0.430005431175232 0.491763144731522
0.352397203445435 0.500186204910278
-0.662035405635834 0.489039838314056
0.167856112122536 0.496472090482712
-0.752972006797791 0.493773430585861
-0.73765504360199 0.492760092020035
1.358238697052 0.509666442871094
0.208441168069839 0.497288882732391
0.632119655609131 0.505815863609314
0.51255875825882 0.503409683704376
-1.94749665260315 0.50169175863266
0.478579431772232 0.502725839614868
-0.291690587997437 0.49018782377243
0.576331198215485 0.504693150520325
-0.524256765842438 0.491557508707047
-1.08233749866486 0.504168629646301
-0.423637479543686 0.491690635681152
-0.649640023708344 0.488670289516449
-0.197043433785439 0.489109873771667
0.935923337936401 0.509467601776123
0.369614034891129 0.500532746315002
0.0984920337796211 0.495076090097427
-0.198157399892807 0.489122599363327
-1.09359395503998 0.504520058631897
-0.552766501903534 0.490899115800858
-0.337664186954498 0.490711450576782
-0.550172567367554 0.490958988666534
-0.600994169712067 0.489785313606262
-0.219842538237572 0.489369541406631
0.624634563922882 0.505665242671967
1.38094055652618 0.509677112102509
-1.99490594863892 0.501475870609283
0.0887586176395416 0.494880229234695
-0.798438131809235 0.495304852724075
0.841702222824097 0.509423196315765
-0.243731811642647 0.489641577005386
2.27808141708374 0.502129077911377
0.0460659973323345 0.494393914937973
2.20387244224548 0.503019094467163
0.254826992750168 0.498222500085831
-1.44716680049896 0.503969728946686
0.0434934943914413 0.494372755289078
-0.41662135720253 0.491610765457153
0.511124789714813 0.503380835056305
0.348458915948868 0.500106930732727
-1.10653269290924 0.50492399930954
-0.831784605979919 0.496345907449722
-0.662193059921265 0.489045083522797
-0.409666031599045 0.491531491279602
-1.24560081958771 0.504887342453003
-0.324003994464874 0.490555793046951
-0.645712077617645 0.488752692937851
-0.915619373321533 0.498963356018066
0.244885444641113 0.498022377490997
-0.0582265667617321 0.492811799049377
2.26691865921021 0.502262949943542
-0.524375379085541 0.491554826498032
-1.41006147861481 0.504138648509979
0.0212392974644899 0.494189500808716
0.291764706373215 0.498965859413147
-0.676679193973541 0.489520311355591
-2.00511288642883 0.501429378986359
1.86157274246216 0.507124125957489
-1.16947674751282 0.505233943462372
-0.92203289270401 0.499163597822189
0.0261981785297394 0.494230329990387
-0.319013804197311 0.49049898982048
-0.323772937059402 0.490553200244904
0.601661920547485 0.505202889442444
0.369877606630325 0.500538051128387
0.61202347278595 0.505411446094513
-0.96768444776535 0.50058901309967
0.65525221824646 0.506281316280365
-0.00100750557612628 0.494006335735321
2.20209169387817 0.503040432929993
-2.87869596481323 0.497452020645142
-0.290305852890015 0.490172028541565
-1.10129916667938 0.50476062297821
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_10000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.06551361083984 0.509528636932373
1.11321806907654 0.509551107883453
-1.7291601896286 0.502685844898224
1.29929566383362 0.509638667106628
-0.137352824211121 0.489369481801987
-0.647328913211823 0.488715380430222
-0.693975031375885 0.49008783698082
-0.386130601167679 0.491263419389725
-0.805323123931885 0.495519727468491
-0.31194657087326 0.490418463945389
-1.22007346153259 0.505003571510315
-0.472807765007019 0.492000937461853
-0.561084508895874 0.490706950426102
-1.99439835548401 0.50147819519043
0.37878429889679 0.500717282295227
-0.845901727676392 0.496786624193192
-0.0167262814939022 0.493876904249191
0.0621873736381531 0.494526654481888
1.29773092269897 0.509637951850891
1.61846613883972 0.509950041770935
-0.678099274635315 0.489566922187805
-0.0260570403188467 0.493800103664398
0.187499091029167 0.496867388486862
1.14787375926971 0.509567379951477
-0.894686162471771 0.498309791088104
0.688683331012726 0.506954073905945
0.143525525927544 0.49598240852356
-1.38381373882294 0.504258096218109
-1.76832926273346 0.502507507801056
-0.16897876560688 0.489118188619614
0.296938389539719 0.49906998872757
0.289683371782303 0.498924016952515
-0.701787650585175 0.490387558937073
0.0407772287726402 0.494350373744965
1.29817926883698 0.50963819026947
0.457697808742523 0.502305567264557
-0.30072683095932 0.490290760993958
-0.136423900723457 0.4894098341465
-0.439550966024399 0.491871923208237
-0.944600880146027 0.499868243932724
1.67207860946655 0.509396195411682
-1.64129662513733 0.503085851669312
0.0137617634609342 0.494127929210663
0.73625910282135 0.507911384105682
-0.278521806001663 0.490037798881531
1.08700048923492 0.50953871011734
1.6529438495636 0.509625613689423
0.136848211288452 0.495848029851913
0.663765013217926 0.506452679634094
0.38949391245842 0.50093287229538
-0.430005431175232 0.491763144731522
0.352397203445435 0.500186204910278
-0.662035405635834 0.489039838314056
0.167856112122536 0.496472090482712
-0.752972006797791 0.493773430585861
-0.73765504360199 0.492760092020035
1.358238697052 0.509666442871094
0.208441168069839 0.497288882732391
0.632119655609131 0.505815863609314
0.51255875825882 0.503409683704376
-1.94749665260315 0.50169175863266
0.478579431772232 0.502725839614868
-0.291690587997437 0.49018782377243
0.576331198215485 0.504693150520325
-0.524256765842438 0.491557508707047
-1.08233749866486 0.504168629646301
-0.423637479543686 0.491690635681152
-0.649640023708344 0.488670289516449
-0.197043433785439 0.489109873771667
0.935923337936401 0.509467601776123
0.369614034891129 0.500532746315002
0.0984920337796211 0.495076090097427
-0.198157399892807 0.489122599363327
-1.09359395503998 0.504520058631897
-0.552766501903534 0.490899115800858
-0.337664186954498 0.490711450576782
-0.550172567367554 0.490958988666534
-0.600994169712067 0.489785313606262
-0.219842538237572 0.489369541406631
0.624634563922882 0.505665242671967
1.38094055652618 0.509677112102509
-1.99490594863892 0.501475870609283
0.0887586176395416 0.494880229234695
-0.798438131809235 0.495304852724075
0.841702222824097 0.509423196315765
-0.243731811642647 0.489641577005386
2.27808141708374 0.502129077911377
0.0460659973323345 0.494393914937973
2.20387244224548 0.503019094467163
0.254826992750168 0.498222500085831
-1.44716680049896 0.503969728946686
0.0434934943914413 0.494372755289078
-0.41662135720253 0.491610765457153
0.511124789714813 0.503380835056305
0.348458915948868 0.500106930732727
-1.10653269290924 0.50492399930954
-0.831784605979919 0.496345907449722
-0.662193059921265 0.489045083522797
-0.409666031599045 0.491531491279602
-1.24560081958771 0.504887342453003
-0.324003994464874 0.490555793046951
-0.645712077617645 0.488752692937851
-0.915619373321533 0.498963356018066
0.244885444641113 0.498022377490997
-0.0582265667617321 0.492811799049377
2.26691865921021 0.502262949943542
-0.524375379085541 0.491554826498032
-1.41006147861481 0.504138648509979
0.0212392974644899 0.494189500808716
0.291764706373215 0.498965859413147
-0.676679193973541 0.489520311355591
-2.00511288642883 0.501429378986359
1.86157274246216 0.507124125957489
-1.16947674751282 0.505233943462372
-0.92203289270401 0.499163597822189
0.0261981785297394 0.494230329990387
-0.319013804197311 0.49049898982048
-0.323772937059402 0.490553200244904
0.601661920547485 0.505202889442444
0.369877606630325 0.500538051128387
0.61202347278595 0.505411446094513
-0.96768444776535 0.50058901309967
0.65525221824646 0.506281316280365
-0.00100750557612628 0.494006335735321
2.20209169387817 0.503040432929993
-2.87869596481323 0.497452020645142
-0.290305852890015 0.490172028541565
-1.10129916667938 0.50476062297821
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.33331871032715 0.446469962596893
0.848396480083466 0.462707161903381
-1.45914566516876 0.49070742726326
1.0639191865921 0.458828151226044
-0.375844419002533 0.52925032377243
1.25851917266846 0.450246632099152
0.130152329802513 0.484506398439407
0.553642570972443 0.465113669633865
-0.53600937128067 0.539932370185852
-0.466810911893845 0.535321176052094
1.9568133354187 0.414338350296021
1.58154022693634 0.433983743190765
-1.03911161422729 0.52513462305069
0.447435945272446 0.467549353837967
0.877623915672302 0.462468653917313
0.820719301700592 0.46293306350708
0.258859485387802 0.476582467556
-0.670351266860962 0.545803427696228
0.788873791694641 0.463193029165268
0.498907327651978 0.465560704469681
1.23332130908966 0.451520204544067
0.155219227075577 0.482828140258789
-0.426551133394241 0.532635509967804
0.291374146938324 0.475023716688156
0.515439689159393 0.465425729751587
0.17359271645546 0.481598228216171
-0.383792877197266 0.5297811627388
-0.708599507808685 0.545855343341827
0.502619087696075 0.465530395507812
0.516132593154907 0.465420037508011
-0.318352490663528 0.525408923625946
0.88568240404129 0.462402880191803
-0.265557497739792 0.521207869052887
0.755989730358124 0.463461458683014
-0.975514829158783 0.53034520149231
1.42877018451691 0.441659659147263
-1.16657793521881 0.514675855636597
0.704348981380463 0.463883012533188
-0.489309012889862 0.536821067333221
-0.266028970479965 0.521259665489197
-1.41971063613892 0.493876665830612
-1.55094027519226 0.484070122241974
-0.304063081741333 0.524453639984131
-0.39123409986496 0.530278027057648
2.284339427948 0.395822286605835
-1.72761213779449 0.471313387155533
-0.599831581115723 0.543516576290131
-0.166493907570839 0.510310471057892
0.505634844303131 0.46550577878952
0.696882605552673 0.463943958282471
1.47561323642731 0.439302891492844
0.183626338839531 0.480926692485809
0.842471837997437 0.462755501270294
-1.63590705394745 0.477931410074234
-1.99454653263092 0.45211535692215
1.14997494220734 0.455609440803528
-1.13447463512421 0.51731151342392
0.357911884784698 0.47183546423912
-0.849296927452087 0.540021300315857
-0.878321051597595 0.538295269012451
0.179565161466599 0.481198489665985
-0.239767536520958 0.518372416496277
-0.506726205348969 0.537981808185577
0.227183476090431 0.478101491928101
0.926516592502594 0.462069630622864
-0.30440828204155 0.524476766586304
-0.00465888762846589 0.493537187576294
-0.164204970002174 0.510058522224426
-0.134171679615974 0.506752252578735
-0.09176966547966 0.502245664596558
-0.997321844100952 0.52855920791626
-0.0867635458707809 0.501720130443573
0.809914946556091 0.463021248579025
0.648898303508759 0.464335739612579
0.334783464670181 0.472943425178528
1.26338148117065 0.450000941753387
-1.11711406707764 0.51873642206192
0.510215699672699 0.465468376874924
0.73454213142395 0.463636577129364
-1.9428745508194 0.455822348594666
1.09664177894592 0.457603812217712
-0.0211100056767464 0.494828104972839
0.864375054836273 0.462576776742935
1.69235301017761 0.428435504436493
0.44769161939621 0.46753716468811
0.178329050540924 0.481281191110611
-0.911003589630127 0.535623967647552
1.38480317592621 0.443874090909958
1.27183830738068 0.44957372546196
1.24369502067566 0.450995832681656
3.18206644058228 0.346711307764053
-1.6170905828476 0.479290306568146
0.35957059264183 0.471755981445312
-0.108571819961071 0.504009485244751
-1.41829311847687 0.493993133306503
-1.32384359836578 0.501755177974701
0.588254630565643 0.464830994606018
-0.425492614507675 0.532564878463745
-0.259513378143311 0.520543456077576
-0.964260220527649 0.531266629695892
-0.904170632362366 0.536182582378387
-0.0168018713593483 0.494375914335251
-0.26608219742775 0.52126556634903
1.5448956489563 0.435822188854218
-0.240697860717773 0.518474698066711
0.871375560760498 0.462519645690918
-0.439710229635239 0.53351354598999
1.01938331127167 0.460495293140411
-0.440460056066513 0.533563554286957
0.0485090017318726 0.489974707365036
0.0575913451611996 0.489366203546524
-1.56277334690094 0.483214855194092
0.478159219026566 0.466079562902451
0.354107201099396 0.472017705440521
-1.91485500335693 0.457834511995316
-0.587901175022125 0.542992889881134
-1.53494656085968 0.485226213932037
1.4549446105957 0.440342426300049
0.726812362670898 0.463699609041214
-0.701624274253845 0.546183109283447
0.777433037757874 0.463286399841309
-0.929852783679962 0.534082353115082
-0.593478322029114 0.543237745761871
0.836154282093048 0.462807089090347
0.680970728397369 0.464073896408081
0.0459557883441448 0.490145742893219
0.341200679540634 0.472635984420776
-0.994291365146637 0.528807461261749
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.114682644605637 0.489763140678406
-1.06796109676361 0.541679561138153
0.00220430688932538 0.478573471307755
-0.50125128030777 0.525405585765839
1.27664244174957 0.496054381132126
-0.14334961771965 0.492774099111557
1.6864618062973 0.520581245422363
-0.229187175631523 0.501792311668396
-0.505646049976349 0.52570903301239
-0.997028350830078 0.545543968677521
0.265423655509949 0.465006977319717
0.93632572889328 0.479499340057373
0.0233674440532923 0.476615279912949
-0.827394962310791 0.547695875167847
-0.0907054543495178 0.487245231866837
-0.301593124866486 0.509398698806763
-0.751155197620392 0.543837904930115
0.959268748760223 0.480360150337219
0.66988205909729 0.469513386487961
-2.47537589073181 0.476408571004868
-0.902926027774811 0.547825574874878
0.395180076360703 0.463559925556183
-0.0713671892881393 0.485385566949844
-0.877395153045654 0.548023819923401
-1.16492474079132 0.536388874053955
0.213013723492622 0.46725606918335
0.67712277173996 0.469784498214722
0.281136721372604 0.464831709861755
0.106011815369129 0.471987277269363
-1.64898669719696 0.513027787208557
2.20040941238403 0.550304889678955
1.21262395381927 0.492221713066101
1.29808509349823 0.497338235378265
1.96178066730499 0.537010252475739
0.9738729596138 0.480908036231995
-0.986618459224701 0.546110689640045
0.098220482468605 0.472331970930099
-1.73236179351807 0.50933301448822
-0.820324063301086 0.547516047954559
-0.767250716686249 0.54512095451355
-0.977074265480042 0.546630144119263
1.18242299556732 0.490413874387741
0.395969092845917 0.463551104068756
0.071303702890873 0.473523080348969
-0.0684268996119499 0.485113173723221
-0.500179529190063 0.525331556797028
-0.875642836093903 0.548037469387054
0.0820431262254715 0.473047822713852
-0.822564303874969 0.54757297039032
1.07503807544708 0.484705090522766
-0.533865511417389 0.527657032012939
-1.37827217578888 0.525012493133545
1.38876223564148 0.502767622470856
0.420345187187195 0.463279366493225
-0.549920082092285 0.52876490354538
0.959771752357483 0.480378955602646
0.519554376602173 0.463889539241791
2.10499930381775 0.545527100563049
0.408064484596252 0.463416308164597
-0.364748328924179 0.515972316265106
0.260653614997864 0.465151429176331
-0.00279184360988438 0.479035824537277
0.939483880996704 0.479617834091187
-1.40857183933258 0.523672342300415
1.81895864009857 0.52849543094635
-0.431447416543961 0.520583510398865
-0.0872847214341164 0.486886084079742
1.67611575126648 0.519962787628174
1.32129848003387 0.498728185892105
-0.628586888313293 0.534331381320953
0.760315120220184 0.472900390625
-0.246163487434387 0.503575921058655
-0.192536443471909 0.497941553592682
-0.585627377033234 0.531227886676788
-1.17563045024872 0.535804152488708
-0.678122758865356 0.538334429264069
0.489062160253525 0.462749898433685
0.967471301555634 0.480667859315872
-1.05055594444275 0.542628288269043
1.10418450832367 0.48589950799942
1.32768785953522 0.499110728502274
1.29569804668427 0.497195333242416
-0.656666576862335 0.536601126194
1.01446497440338 0.482431411743164
1.71107196807861 0.52205216884613
2.29558992385864 0.555061161518097
-0.792657971382141 0.546812236309052
-0.399897366762161 0.518402695655823
-0.977325797080994 0.546616435050964
0.770796358585358 0.473293095827103
0.628478288650513 0.467963606119156
0.62443208694458 0.467812180519104
-0.482083290815353 0.524081885814667
-1.12123918533325 0.538773596286774
-0.28054079413414 0.50718742609024
0.0923654809594154 0.472591042518616
0.44548037648201 0.462999135255814
-1.45965158939362 0.521412193775177
1.40011048316956 0.503447115421295
2.82507228851318 0.581312716007233
1.75193536281586 0.52449357509613
-0.0911423340439796 0.487291157245636
-0.0146571565419436 0.480134099721909
0.670852541923523 0.469549715518951
-1.88609051704407 0.502518236637115
0.519099116325378 0.46387255191803
-0.556241273880005 0.529201030731201
-0.0788711085915565 0.486080706119537
0.957314550876617 0.480286777019501
-2.1649751663208 0.490154623985291
-0.383715838193893 0.517283976078033
0.514071643352509 0.463684588670731
-1.52990138530731 0.518302440643311
-0.528423547744751 0.52728146314621
0.258407473564148 0.465250611305237
0.26705726981163 0.464988797903061
0.869948625564575 0.477009773254395
-0.507432997226715 0.525832414627075
-1.12322318553925 0.538665294647217
-1.02486777305603 0.544027924537659
0.100326344370842 0.472238779067993
-0.651005625724792 0.536143660545349
1.32424378395081 0.498904496431351
-0.785233318805695 0.546553730964661
0.111067935824394 0.471763610839844
-0.810634553432465 0.547269523143768
-0.37528920173645 0.516701281070709
-0.697094738483429 0.539866328239441
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.430947721004486 0.483501404523849
-0.035331416875124 0.493335694074631
0.210340738296509 0.486066401004791
-0.316557466983795 0.509372413158417
-0.930867850780487 0.51513409614563
-0.945072174072266 0.51533305644989
-0.137269079685211 0.500069558620453
-0.0634062588214874 0.494883686304092
1.50727903842926 0.505964696407318
-0.739318370819092 0.51486724615097
-1.02674210071564 0.516421556472778
0.869586825370789 0.491220921278
-2.30632019042969 0.499455451965332
0.29412716627121 0.484722644090652
0.778951466083527 0.488727807998657
-2.35238671302795 0.49884444475174
2.2574999332428 0.521905541419983
1.4377613067627 0.504256308078766
-1.54971730709076 0.509489715099335
-0.44831120967865 0.514593720436096
1.9526104927063 0.516903579235077
0.923879742622375 0.492714554071426
-0.693875014781952 0.516487419605255
-0.770157516002655 0.514647901058197
0.262503802776337 0.485005021095276
-1.3311220407486 0.512387752532959
0.583265781402588 0.483347177505493
-1.36783623695374 0.511901021003723
-0.00224634911864996 0.492356479167938
1.20584106445312 0.499763131141663
1.05987882614136 0.496456533670425
1.32130205631256 0.501914501190186
-0.656870543956757 0.517709970474243
1.60764384269714 0.5084308385849
1.01296436786652 0.495165646076202
-0.548861742019653 0.517436563968658
-1.68321084976196 0.507719576358795
-1.90334284305573 0.504800319671631
-1.77205455303192 0.506541430950165
-0.624080240726471 0.51768571138382
-0.251319855451584 0.506680846214294
1.16532337665558 0.499008119106293
0.0967676341533661 0.489426404237747
-1.15075528621674 0.514778256416321
-1.38033175468445 0.511735379695892
-0.629757702350616 0.517689883708954
-1.06626975536346 0.515897810459137
1.02459955215454 0.495485782623291
0.657823860645294 0.485396802425385
-1.16253542900085 0.514622151851654
1.05762481689453 0.496394544839859
3.40935134887695 0.538411557674408
-1.19058072566986 0.514250457286835
0.0995475128293037 0.48934417963028
-0.383152574300766 0.512119472026825
0.522996783256531 0.482679843902588
-0.279314756393433 0.507835865020752
0.425872325897217 0.483546644449234
0.873097717761993 0.491317510604858
0.848954737186432 0.490653336048126
-0.167383998632431 0.502247214317322
0.583806157112122 0.48336198925972
-0.730222880840302 0.515060365200043
-0.485229521989822 0.515637636184692
-2.61363744735718 0.495379388332367
0.99733954668045 0.494735717773438
-1.44316911697388 0.510902345180511
-0.209183007478714 0.504942119121552
0.165110573172569 0.487404406070709
0.0187001042068005 0.491736561059952
-1.55789840221405 0.509381234645844
-0.523460507392883 0.516718506813049
-1.15529751777649 0.514718115329742
0.914029777050018 0.492443531751633
-1.3586448431015 0.512022852897644
0.196143299341202 0.486486375331879
-0.421519726514816 0.513701796531677
-0.854077041149139 0.51490181684494
-2.28531646728516 0.499734073877335
1.29823172092438 0.501484632492065
0.417702078819275 0.483619570732117
-0.0590011738240719 0.494574457406998
0.143653824925423 0.488039135932922
1.33594536781311 0.502187371253967
0.58619225025177 0.483427613973618
1.25739085674286 0.500723659992218
-1.74958968162537 0.506839334964752
1.24985587596893 0.500583231449127
0.337491363286972 0.484335571527481
-1.35104668140411 0.512123584747314
-2.37067794799805 0.498601853847504
0.557175934314728 0.482630044221878
-0.527783989906311 0.516840696334839
-0.0520824640989304 0.494088679552078
1.87025332450867 0.514881491661072
-0.570134580135345 0.51764577627182
-1.28905367851257 0.512945353984833
1.16620266437531 0.499024510383606
1.80625820159912 0.513309955596924
0.389014601707458 0.483875662088394
-0.182569354772568 0.503443598747253
-0.855434954166412 0.514905869960785
0.227516308426857 0.485558390617371
-0.471396058797836 0.515246510505676
0.11492296308279 0.488889247179031
-0.237044394016266 0.506091773509979
0.405849039554596 0.48372545838356
0.752785384654999 0.488008141517639
-0.494136124849319 0.515889465808868
0.120023958384991 0.488738268613815
-1.6142190694809 0.508634448051453
0.196781113743782 0.486467510461807
0.242563456296921 0.485182970762253
-0.789771974086761 0.514707267284393
-1.30161499977112 0.51277881860733
0.643113374710083 0.484992414712906
-0.853876888751984 0.514901161193848
-0.287635922431946 0.508179247379303
0.750327229499817 0.487940579652786
1.06276595592499 0.496535986661911
-0.9858558177948 0.516393721103668
-0.249998465180397 0.506626307964325
0.0678943619132042 0.490280777215958
-1.05606067180634 0.516033113002777
-0.931126475334167 0.515134871006012
-2.33144354820251 0.499122262001038
0.40809428691864 0.483705371618271
-0.337018668651581 0.510216534137726
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.415847510099411 0.496852785348892
1.37477266788483 0.498339712619781
0.272780150175095 0.506323456764221
-0.876917481422424 0.483262062072754
-2.20337700843811 0.54788738489151
-1.00761830806732 0.492659389972687
1.11408054828644 0.504202961921692
-1.00684571266174 0.492603838443756
-0.659966647624969 0.486412286758423
0.0435780920088291 0.508467972278595
-0.235035553574562 0.502280533313751
1.58616900444031 0.492070555686951
0.180436000227928 0.506990671157837
-0.46370804309845 0.495484262704849
0.108801886439323 0.507763922214508
-0.925600826740265 0.486761331558228
0.118222437798977 0.507662236690521
0.266358375549316 0.506360292434692
-0.596832394599915 0.489761918783188
-0.8612060546875 0.482133060693741
1.46800065040588 0.495574772357941
-0.280854642391205 0.500713169574738
-1.19280195236206 0.505150556564331
-0.183183863759041 0.503943800926208
-1.77083683013916 0.529644906520844
0.380995750427246 0.505702614784241
0.886408746242523 0.508888065814972
1.02492427825928 0.506037831306458
0.749158442020416 0.507371962070465
-0.350877642631531 0.498710751533508
-0.0603644549846649 0.508390426635742
-0.258752256631851 0.501444816589355
-1.75668096542358 0.529046237468719
1.47712814807892 0.495304048061371
-0.223543584346771 0.50268542766571
-1.87209033966064 0.533924221992493
1.64128196239471 0.49017059803009
-0.029863853007555 0.509260654449463
-1.78652775287628 0.530308306217194
0.801136910915375 0.5084148645401
0.0928312316536903 0.507936298847198
0.167933851480484 0.507125616073608
-0.173988744616508 0.504293739795685
-1.22272765636444 0.506420314311981
-0.535698175430298 0.493006259202957
-0.738060534000397 0.482270777225494
-0.891088008880615 0.484280437231064
-0.447563916444778 0.495945870876312
1.12757754325867 0.503925204277039
-1.10420942306519 0.499607980251312
0.601947546005249 0.504434943199158
-0.643707573413849 0.48727485537529
0.421357661485672 0.505471050739288
-0.672995328903198 0.485721260309219
-1.11150729656219 0.500133037567139
1.10678696632385 0.504353046417236
0.468417018651962 0.505201041698456
-0.947596251964569 0.488342791795731
1.46225655078888 0.495745092630386
-1.5131664276123 0.518736660480499
-1.98437643051147 0.538663923740387
-0.659328818321228 0.486446142196655
0.254472285509109 0.50642853975296
1.23586797714233 0.501696407794952
1.69161438941956 0.48802050948143
0.932409822940826 0.507941544055939
-1.57666254043579 0.521426796913147
-0.545615911483765 0.492479890584946
-0.790362596511841 0.479498296976089
0.85247790813446 0.509444832801819
-1.24254953861237 0.507261276245117
-0.745992004871368 0.481850236654282
1.60499930381775 0.49151223897934
0.0470095127820969 0.508430957794189
-0.731314420700073 0.482628405094147
-1.99599051475525 0.539153814315796
-0.691907525062561 0.484718143939972
-1.82498848438263 0.531934082508087
1.18114137649536 0.502822756767273
-0.51170426607132 0.494111835956573
-1.08181166648865 0.497996628284454
-0.433051973581314 0.496360868215561
1.28771436214447 0.500629305839539
0.620560824871063 0.504791617393494
1.23041796684265 0.50180858373642
1.46141397953033 0.495770066976547
-0.229460552334785 0.502476930618286
0.246399849653244 0.506474852561951
1.04516971111298 0.505621135234833
0.755357325077057 0.507496356964111
-1.21191084384918 0.505961298942566
0.0631233602762222 0.508257031440735
0.341752022504807 0.505927741527557
0.663581967353821 0.50565493106842
-1.29099130630493 0.509316325187683
1.22376811504364 0.501945495605469
0.581480324268341 0.504552364349365
0.990676701068878 0.506742537021637
0.577431082725525 0.504575610160828
-1.37024331092834 0.512677788734436
-2.76272344589233 0.571281611919403
1.79953575134277 0.483411997556686
-1.35218572616577 0.511911928653717
-1.72023630142212 0.527504682540894
1.240398645401 0.501603186130524
0.242673277854919 0.50649619102478
1.12278974056244 0.504023730754852
-0.556638181209564 0.491894870996475
0.0664138868451118 0.508221447467804
0.415218561887741 0.505506277084351
-0.10642047226429 0.506845593452454
-1.18380427360535 0.504768788814545
-0.112874053418636 0.506629109382629
-0.465365499258041 0.49543684720993
-0.567891955375671 0.491297662258148
1.33160066604614 0.499620139598846
-1.56582069396973 0.520967543125153
-0.285088151693344 0.500592112541199
0.997154712677002 0.506609261035919
1.28177762031555 0.500751495361328
0.973463237285614 0.507096767425537
-1.19011831283569 0.50503671169281
2.35547614097595 0.459733903408051
2.24740147590637 0.464326024055481
-0.482426166534424 0.494949042797089
1.24721455574036 0.501462876796722
0.105452656745911 0.507800102233887
-0.211480408906937 0.503110468387604
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-2.24970364570618 0.495944529771805
0.875427722930908 0.503807663917542
-1.2451947927475 0.485928624868393
-0.0826978832483292 0.506873726844788
-0.801117181777954 0.479670375585556
0.670106828212738 0.50099128484726
0.840893626213074 0.503685593605042
0.315900057554245 0.502458691596985
-1.44466590881348 0.487916857004166
-0.0695162639021873 0.5069620013237
-0.520189642906189 0.496877729892731
0.263582944869995 0.502675414085388
-0.659655749797821 0.488578766584396
0.529624283313751 0.501573264598846
0.449883759021759 0.501903653144836
1.52358388900757 0.508848428726196
-0.0790332555770874 0.506978929042816
0.649883210659027 0.501075088977814
0.747236490249634 0.501988649368286
-1.08083844184875 0.483708530664444
-0.153736665844917 0.505119562149048
-0.144722238183022 0.505093038082123
0.582558631896973 0.501353979110718
-0.913238406181335 0.47735720872879
-0.883064389228821 0.477313220500946
1.09681189060211 0.504590511322021
-0.751852333545685 0.482771575450897
0.0319890715181828 0.505554616451263
0.138883173465729 0.504072487354279
0.876356065273285 0.503811001777649
0.45229560136795 0.501893639564514
-0.0538478493690491 0.506744742393494
0.789061963558197 0.502943456172943
0.674262940883636 0.500974059104919
-0.037517674267292 0.506518304347992
0.517796993255615 0.501622259616852
-1.41358423233032 0.487607032060623
-0.479988127946854 0.498107403516769
0.076485849916935 0.504937708377838
-1.09965205192566 0.48447573184967
1.32956445217133 0.50622433423996
0.801019012928009 0.503216445446014
0.0849195122718811 0.504820764064789
-0.519521951675415 0.496898174285889
-1.16150724887848 0.485094547271729
0.620291948318481 0.501197636127472
0.523039817810059 0.501600563526154
1.39065051078796 0.507050573825836
-0.0599165298044682 0.506828904151917
0.490890294313431 0.501733779907227
-0.402569621801376 0.500475466251373
1.03434264659882 0.504369616508484
-1.42713117599487 0.487742096185684
-0.816053628921509 0.478746086359024
-0.367412716150284 0.501550793647766
-1.901127576828 0.49246808886528
0.295548588037491 0.502543032169342
0.313142240047455 0.502470135688782
-1.25495183467865 0.486025869846344
0.427683800458908 0.501995623111725
-0.452493846416473 0.498948395252228
0.422174632549286 0.502018451690674
0.533226072788239 0.501558363437653
0.101683549582958 0.504588305950165
-2.26033401489258 0.496050506830215
0.566631376743317 0.501419961452484
0.0445026233792305 0.505381107330322
-0.0770954787731171 0.507034599781036
-0.522270321846008 0.496814131736755
0.579832851886749 0.50136524438858
0.912814736366272 0.503939867019653
2.41780781745911 0.516084253787994
-0.547599852085114 0.495640754699707
0.697025418281555 0.50087970495224
0.207634046673775 0.503119170665741
0.0225237589329481 0.505685925483704
-0.305069118738174 0.503457725048065
0.516993463039398 0.501625597476959
-0.540105104446411 0.496113240718842
-0.0610920935869217 0.50684517621994
-0.539867043495178 0.49612820148468
-0.0825318545103073 0.50687849521637
-0.417488634586334 0.500019133090973
-2.10122680664062 0.494463622570038
-1.759108543396 0.491051882505417
0.358796775341034 0.502281010150909
-1.45378887653351 0.488007783889771
1.33753228187561 0.506332099437714
-1.79560911655426 0.491415828466415
-0.817933201789856 0.478690356016159
-1.25582802295685 0.486034601926804
-0.0265014786273241 0.506365597248077
-0.706263661384583 0.485642582178116
-1.06552624702454 0.483084172010422
-0.0748497545719147 0.507035911083221
0.377940744161606 0.502201676368713
-0.48203843832016 0.498044669628143
0.621605515480042 0.501192212104797
0.76613837480545 0.50242018699646
0.714068531990051 0.50123143196106
2.22796225547791 0.515742123126984
0.469623535871506 0.50182181596756
-1.1768981218338 0.48524796962738
-1.48178124427795 0.488286852836609
-0.100902110338211 0.506351113319397
-0.292931944131851 0.503828942775726
1.49810028076172 0.50850385427475
-1.97356259822845 0.493190437555313
-0.426270425319672 0.49975049495697
0.310414016246796 0.502481460571289
-0.660752475261688 0.488509625196457
1.35050427913666 0.506507575511932
-1.19759857654572 0.485454261302948
-0.468546807765961 0.498457312583923
-0.420155227184296 0.499937534332275
0.695173561573029 0.500887393951416
2.0709445476532 0.515459179878235
-2.01976704597473 0.493651270866394
-0.235674917697906 0.505453824996948
-1.00692117214203 0.480695098638535
-0.386881679296494 0.50095534324646
-0.668999552726746 0.487990021705627
-0.311014175415039 0.503275871276855
0.414850950241089 0.502048790454865
-0.0450932011008263 0.506623387336731
-0.133861422538757 0.505404829978943
0.553679168224335 0.501473605632782
0.112734369933605 0.504435062408447
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.83391463756561 0.483337014913559
-1.31916868686676 0.489500820636749
0.435772866010666 0.497675716876984
-0.779293358325958 0.496351480484009
-0.748326778411865 0.498278826475143
-0.506954848766327 0.510314345359802
0.711112916469574 0.493498682975769
-1.45041787624359 0.487928777933121
-0.952788531780243 0.491702169179916
-0.140468716621399 0.510730385780334
0.478219360113144 0.497031778097153
-1.61420774459839 0.485967338085175
-1.93012809753418 0.482185393571854
-1.68167734146118 0.485159516334534
-0.246893897652626 0.512794494628906
-0.789951324462891 0.495688170194626
0.968409955501556 0.492891669273376
-0.0193594191223383 0.507791578769684
-0.399646610021591 0.512820184230804
-0.143813133239746 0.510791063308716
-0.126603245735168 0.510478913784027
0.195246413350105 0.502011179924011
0.735925137996674 0.493122309446335
-0.179444178938866 0.511437356472015
0.895435631275177 0.492553800344467
0.178291484713554 0.50246787071228
-0.204828560352325 0.51189774274826
0.655268311500549 0.494345843791962
0.783112168312073 0.492406517267227
-0.927435994148254 0.491936981678009
1.08222913742065 0.493418723344803
0.192546635866165 0.502083897590637
0.222257241606712 0.501283526420593
-1.50466239452362 0.487279146909714
1.16326034069061 0.494405746459961
0.132513985037804 0.503700971603394
0.702871024608612 0.493623733520508
-2.65583944320679 0.47350612282753
-1.02983069419861 0.492967039346695
0.0419073551893234 0.506141483783722
0.071403793990612 0.505347013473511
1.41209137439728 0.501964926719666
0.214328661561012 0.501497149467468
0.395246714353561 0.498290568590164
-1.15472447872162 0.491470724344254
-0.175986364483833 0.511374652385712
-0.586237072944641 0.508366703987122
0.973266363143921 0.492914140224457
-0.743571758270264 0.498574763536453
-0.260574251413345 0.513115346431732
-2.13959288597107 0.479678928852081
0.00862976815551519 0.507037758827209
-0.249762088060379 0.512861788272858
-0.267500787973404 0.51327782869339
-0.0404529757797718 0.508359611034393
-0.346959948539734 0.514050245285034
1.01598131656647 0.493111968040466
-0.930702269077301 0.491906702518463
-0.297774642705917 0.513987720012665
0.48515909910202 0.496926486492157
0.109185993671417 0.50432938337326
0.738582611083984 0.493081957101822
1.48666489124298 0.504230320453644
-0.589473128318787 0.50816535949707
0.433381259441376 0.497712045907974
-0.537360608577728 0.509604215621948
-0.949574172496796 0.491731911897659
-0.356075197458267 0.513837456703186
0.0994683280587196 0.504591107368469
1.14610242843628 0.493884593248367
1.44579410552979 0.502988755702972
-1.41603338718414 0.488340646028519
1.21281731128693 0.495911091566086
0.760433316230774 0.492750555276871
0.469350039958954 0.497166335582733
-1.55016565322876 0.4867342710495
-1.99547755718231 0.481403261423111
0.591790437698364 0.49530878663063
-0.632230401039124 0.505504608154297
0.815601706504822 0.492184191942215
-0.704222083091736 0.501023948192596
-0.439455687999725 0.511890590190887
0.0721417814493179 0.505327165126801
0.413460969924927 0.498014271259308
-0.289997756481171 0.513805389404297
-0.883585512638092 0.492343068122864
2.87741017341614 0.539863526821136
-0.248360618948936 0.512828886508942
-1.47569930553436 0.487626016139984
0.396196305751801 0.498276174068451
0.765236735343933 0.492677688598633
0.27006921172142 0.50018972158432
0.330055743455887 0.499279648065567
0.0304496418684721 0.506450116634369
0.0302474815398455 0.506455540657043
0.804808795452118 0.492134153842926
0.110660828649998 0.504289627075195
-0.591507136821747 0.508038818836212
-0.973547399044037 0.491819381713867
1.61856520175934 0.508236765861511
1.02902948856354 0.493172407150269
0.639739692211151 0.494581401348114
-0.143871262669563 0.510792136192322
-0.792280316352844 0.495543211698532
0.16118711233139 0.502928614616394
0.952430546283722 0.492817640304565
1.35694086551666 0.500289440155029
-0.222942873835564 0.512232780456543
-1.63558948040009 0.485711336135864
-0.211246907711029 0.512014210224152
1.11378848552704 0.493564814329147
-0.50669538974762 0.510320425033569
0.642695009708405 0.494536548852921
0.796480000019073 0.492203831672668
-0.374639481306076 0.513404011726379
1.3952853679657 0.50145435333252
0.750571727752686 0.492900133132935
3.42234778404236 0.550719141960144
0.28648978471756 0.499940633773804
-0.548336148262024 0.509347856044769
2.15700244903564 0.524575173854828
0.633022546768188 0.494683295488358
-0.339186728000641 0.51423168182373
-2.10063219070435 0.480145037174225
-1.57465600967407 0.48644095659256
2.51850080490112 0.53269237279892
-0.600495576858521 0.50747948884964
-0.929798126220703 0.491915076971054
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.153172060847282 0.499932765960693
-0.498023331165314 0.491818279027939
-1.4377589225769 0.497006565332413
-0.376605272293091 0.494994699954987
0.146059542894363 0.500017702579498
-0.378018945455551 0.494957804679871
-1.41027188301086 0.496727555990219
1.32632625102997 0.488193243741989
-0.95806086063385 0.486772119998932
-1.40281701087952 0.496651917695999
-0.294414103031158 0.497145235538483
0.335783571004868 0.498574525117874
-1.21632242202759 0.49475947022438
0.441594809293747 0.49790033698082
-0.465613514184952 0.492666095495224
-0.113347485661507 0.499622523784637
-0.187121897935867 0.497722804546356
-0.396799921989441 0.494466364383698
2.17607641220093 0.482572495937347
-0.0421197935938835 0.50179135799408
0.927189528942108 0.492713212966919
0.209660172462463 0.499378144741058
0.262209981679916 0.49904328584671
1.40577018260956 0.487550467252731
-0.814401507377625 0.481077760457993
1.60879254341125 0.486965447664261
-0.830403447151184 0.481273949146271
1.04364001750946 0.491394311189651
-0.988162994384766 0.488069117069244
-1.86281228065491 0.501320123672485
1.34047162532806 0.4880331158638
1.19398486614227 0.489691764116287
-0.193936452269554 0.497758835554123
-0.915657222270966 0.484945356845856
-0.824445962905884 0.481127053499222
-0.192848682403564 0.497753024101257
-0.182796016335487 0.49770000576973
1.70878744125366 0.486677318811417
-1.5071359872818 0.4977106153965
0.634615838527679 0.496670514345169
-0.308983713388443 0.496764034032822
-0.304881393909454 0.496871381998062
-0.0975211262702942 0.500104367733002
0.630446255207062 0.496697038412094
0.611319243907928 0.496818870306015
-1.3813955783844 0.496434539556503
1.16864240169525 0.489978700876236
-0.015983110293746 0.501952409744263
-0.532447874546051 0.490917801856995
-0.52149373292923 0.491204351186752
-1.71199095249176 0.49978956580162
1.99264895915985 0.485247641801834
-0.331344753503799 0.496178954839706
-0.0615190267562866 0.501200675964355
1.00427103042603 0.491840183734894
-0.720797300338745 0.482964694499969
-0.0966472923755646 0.500131011009216
0.892279207706451 0.493108630180359
-0.905795872211456 0.484520614147186
-0.361198097467422 0.49539789557457
1.07619500160217 0.491025686264038
0.633921027183533 0.496674865484238
-0.904404759407043 0.484460681676865
1.32153308391571 0.488247513771057
-0.560623288154602 0.490180850028992
0.590252935886383 0.496953099966049
1.52735006809235 0.487200140953064
-0.515867292881012 0.49135148525238
-0.0964146256446838 0.500138103961945
2.35065102577209 0.480027437210083
-1.06766223907471 0.491495192050934
-1.14715266227722 0.494057595729828
-1.48288238048553 0.4974644780159
0.429861813783646 0.49797511100769
1.04221725463867 0.491410434246063
-0.379606664180756 0.494916200637817
-1.67162477970123 0.499379873275757
-0.406711339950562 0.494207084178925
1.22788643836975 0.489307880401611
1.49181067943573 0.487302541732788
-0.299096196889877 0.497022688388824
-0.128677368164062 0.499155700206757
0.0221272967755795 0.501497387886047
-1.38161301612854 0.496436774730682
-0.0898719057440758 0.500337302684784
0.0696434453129768 0.500930070877075
0.232434242963791 0.49923300743103
0.803651034832001 0.494921684265137
-1.29482567310333 0.495556026697159
0.399009555578232 0.498171657323837
0.85968804359436 0.493477821350098
1.90105533599854 0.486123323440552
0.473904579877853 0.497694432735443
-1.68117153644562 0.499476730823517
1.23076593875885 0.489275276660919
-1.81327021121979 0.500817358493805
-1.84314608573914 0.501120567321777
0.17187874019146 0.49970942735672
-0.700918436050415 0.484097719192505
-1.57146024703979 0.498363375663757
-0.538782715797424 0.490752100944519
1.27149224281311 0.488814145326614
-1.54793965816498 0.498124629259109
2.17214941978455 0.482629805803299
-0.213144049048424 0.497860282659531
-0.382763057947159 0.494833648204803
-0.183832943439484 0.497705429792404
-0.289436161518097 0.497275501489639
0.860284090042114 0.493471056222916
-0.312460243701935 0.496673047542572
0.170443192124367 0.499726563692093
-0.413281798362732 0.49403515458107
0.702353417873383 0.49623891711235
-0.557610809803009 0.49025958776474
-1.56778764724731 0.49832609295845
0.952321588993073 0.492428600788116
-0.663886845111847 0.486208975315094
0.0754654556512833 0.500860571861267
-0.0354022681713104 0.501995921134949
-1.24937283992767 0.495094865560532
-0.00152907054871321 0.501779854297638
-1.04041647911072 0.490320891141891
0.197175845503807 0.499457716941833
1.26330304145813 0.488906860351562
0.209798127412796 0.499377250671387
0.245472684502602 0.499149948358536
-0.452152013778687 0.493018299341202
-0.908394992351532 0.484632581472397
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_1_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.772515773773193 0.505031049251556
0.250314563512802 0.490581035614014
1.56541109085083 0.499428927898407
1.7114086151123 0.500946640968323
-0.685405492782593 0.50094872713089
0.870874404907227 0.496196687221527
0.0298951473087072 0.491679042577744
-1.42090678215027 0.518698334693909
-0.756661474704742 0.504391729831696
-1.46243679523468 0.518806755542755
0.477182656526566 0.491395562887192
-0.287613719701767 0.49778151512146
0.89510852098465 0.496262609958649
0.720760524272919 0.492270141839981
1.42242515087128 0.497942537069321
0.554826319217682 0.491674363613129
0.501318633556366 0.491482228040695
0.0534403994679451 0.49144458770752
0.693959534168243 0.492173969745636
-0.287161618471146 0.497770577669144
-1.22846627235413 0.518195867538452
1.4743754863739 0.498482555150986
-2.07144403457642 0.520396709442139
0.292283743619919 0.490731775760651
-1.30520844459534 0.518396258354187
0.464549362659454 0.491350203752518
0.263195663690567 0.490627288818359
0.571746051311493 0.491735130548477
1.35804343223572 0.497522592544556
-1.09336185455322 0.517843067646027
0.441788762807846 0.491268485784531
-1.11548554897308 0.517900884151459
1.84726440906525 0.502358913421631
-1.79141438007355 0.519665718078613
-1.76708316802979 0.519602179527283
-0.0895616710186005 0.493066877126694
0.750315129756927 0.493050187826157
-1.19599521160126 0.518111050128937
-1.05383253097534 0.516370415687561
0.135696843266487 0.490625351667404
0.91005539894104 0.49630331993103
0.135802611708641 0.490624308586121
0.273368567228317 0.490663796663284
0.309237271547318 0.490792572498322
-1.61226677894592 0.519198000431061
0.546528100967407 0.491644591093063
1.8386048078537 0.50226891040802
-0.934934079647064 0.511579215526581
1.01606202125549 0.496591836214066
-0.48945140838623 0.502225816249847
1.73908865451813 0.501234412193298
2.65419912338257 0.502491593360901
1.06877470016479 0.496735274791718
-0.216364488005638 0.496055334806442
0.439515143632889 0.491260319948196
-0.431600481271744 0.501270115375519
0.377885341644287 0.49103906750679
0.550999462604523 0.49166065454483
1.02894401550293 0.496626883745193
-0.905819237232208 0.510405659675598
0.379320085048676 0.491044193506241
0.147754549980164 0.490505248308182
0.123812839388847 0.490743696689606
-0.0857650637626648 0.492874622344971
1.82082951068878 0.502084136009216
0.477185994386673 0.491395562887192
-1.15504240989685 0.51800411939621
-0.037061545997858 0.492345958948135
-0.78983336687088 0.505729377269745
0.870397746562958 0.496195405721664
0.0509817264974117 0.4914690554142
0.0239987540990114 0.49173778295517
-0.289153635501862 0.497818857431412
-2.16154479980469 0.520631909370422
0.973370015621185 0.496475607156754
-0.765787541866302 0.504759728908539
-0.397180944681168 0.500436186790466
-0.165885761380196 0.494832366704941
-0.291219025850296 0.497868895530701
0.483226031064987 0.491417288780212
-1.18739295005798 0.518088638782501
-0.912054538726807 0.510657012462616
-0.462550193071365 0.501858413219452
2.83164501190186 0.502377808094025
-0.23903489112854 0.496604532003403
0.765258491039276 0.493488639593124
2.37278580665588 0.502672076225281
-1.28011858463287 0.518330752849579
-0.059070710092783 0.492565155029297
0.355211853981018 0.490957617759705
0.0348429419100285 0.491629779338837
-0.456484884023666 0.501775622367859
-0.64430695772171 0.500645399093628
1.27083802223206 0.497285217046738
0.431792318820953 0.491232603788376
1.03748989105225 0.496650159358978
-1.65785825252533 0.519317030906677
1.05168747901917 0.496688812971115
0.062282107770443 0.491356492042542
-0.824772894382477 0.507138192653656
-0.522615134716034 0.501981139183044
0.266441434621811 0.490638941526413
0.0339243039488792 0.49163892865181
-0.357487499713898 0.499474495649338
1.06065547466278 0.496713221073151
0.0524956360459328 0.491453975439072
-1.22581577301025 0.518188953399658
0.553296089172363 0.491668850183487
-0.0455487966537476 0.492430448532104
-1.91833519935608 0.519997000694275
0.147110983729362 0.490511685609818
0.338559865951538 0.490897864103317
-0.71388840675354 0.502149105072021
-0.697789907455444 0.501470685005188
0.858426928520203 0.49616277217865
2.03063869476318 0.502891421318054
-0.11549736559391 0.493836104869843
0.436806946992874 0.491250663995743
1.11325645446777 0.496856361627579
-0.127607613801956 0.494005650281906
-2.09409856796265 0.520455837249756
-0.320354998111725 0.498574763536453
0.639282763004303 0.491977602243423
1.58087253570557 0.499589651823044
-1.46325087547302 0.518808901309967
-0.773694455623627 0.505078613758087
-0.726796209812164 0.502840042114258
-1.17526769638062 0.518056929111481
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.897409379482269 0.651418089866638
-1.37521398067474 0.75789487361908
0.428919225931168 0.31096887588501
-0.969489216804504 0.670053422451019
-0.909461200237274 0.654568314552307
0.0595177747309208 0.360469937324524
1.75728702545166 0.264909893274307
-0.844377219676971 0.637401401996613
-0.0616573430597782 0.390772700309753
-0.0925057083368301 0.398634254932404
0.451404899358749 0.309340119361877
0.204356804490089 0.330126523971558
0.187446177005768 0.332881659269333
0.258528053760529 0.324834793806076
-1.40403616428375 0.762697815895081
-0.00909544434398413 0.377509146928787
-0.86930650472641 0.644021213054657
1.22515058517456 0.281327575445175
-0.377639025449753 0.479317516088486
-0.505491316318512 0.525990962982178
0.287555694580078 0.322411268949509
-0.111816070973873 0.403582453727722
0.0708406865596771 0.357690215110779
-1.03585636615753 0.686753451824188
-1.10849034786224 0.704490065574646
-0.183264747262001 0.422054558992386
-1.3165887594223 0.747923195362091
-0.831646323204041 0.634000420570374
-0.111996032297611 0.403628647327423
-0.680992603302002 0.588601469993591
-0.0882512256503105 0.397546797990799
-1.02898168563843 0.685044944286346
0.400788724422455 0.313049167394638
1.25335919857025 0.280441910028458
-0.426350086927414 0.49710151553154
-0.7212855219841 0.60191822052002
1.26251566410065 0.280154794454575
0.751185297966003 0.296460330486298
-0.873454511165619 0.645117461681366
-0.202171176671982 0.426981568336487
0.456293195486069 0.308986634016037
-1.3884037733078 0.760101020336151
0.344053417444229 0.317721605300903
2.5105414390564 0.242744386196136
-0.0247915107756853 0.381451725959778
0.564155220985413 0.302559703588486
0.808533310890198 0.294604390859604
0.869175612926483 0.292649298906326
-0.0301221571862698 0.382794290781021
0.916904091835022 0.29111585021019
-1.04768967628479 0.689682424068451
-1.90360689163208 0.831912279129028
-1.23114359378815 0.731604516506195
-1.35013091564178 0.753661632537842
-0.0302096828818321 0.382816344499588
-0.235259175300598 0.435638695955276
-0.427055716514587 0.497359275817871
0.459349036216736 0.308765798807144
-1.76195800304413 0.814276337623596
-0.965059101581573 0.668922603130341
1.43269503116608 0.274851113557816
0.388625472784042 0.31404772400856
-0.456492274999619 0.508112668991089
0.959035336971283 0.289766192436218
-0.442164063453674 0.502878785133362
-0.329049229621887 0.461629837751389
-0.6541708111763 0.579647779464722
-0.654460966587067 0.579751133918762
-0.327408015727997 0.461033821105957
-1.00555610656738 0.679185628890991
1.25196290016174 0.280485719442368
-1.16193521022797 0.716980218887329
-0.797818779945374 0.624899208545685
-2.05718779563904 0.849495708942413
-0.840343117713928 0.636325180530548
-1.56066060066223 0.78680956363678
-0.413096159696579 0.492259979248047
-1.37858831882477 0.758460640907288
0.313530147075653 0.32025071978569
-0.985517680644989 0.674128174781799
-0.335202187299728 0.463865250349045
-0.856733858585358 0.640689313411713
-0.468126207590103 0.512361168861389
1.15641486644745 0.283492863178253
1.49713015556335 0.272859364748001
-1.08147430419922 0.697961032390594
-2.41650295257568 0.884739398956299
1.12515890598297 0.284480780363083
-0.849659562110901 0.63880854845047
1.95826435089111 0.2588711977005
-1.02588546276093 0.684273779392242
0.458316504955292 0.308840423822403
-0.340569347143173 0.465816348791122
0.129857584834099 0.343444794416428
-0.820719242095947 0.631070613861084
1.34570550918579 0.277554363012314
-0.89450341463089 0.650656580924988
-1.30554556846619 0.746014654636383
-1.03482294082642 0.686496913433075
-1.95063984394073 0.83746474981308
0.913531124591827 0.29122406244278
1.94884097576141 0.259152323007584
-1.83486950397491 0.823526680469513
0.0565744079649448 0.3611940741539
-1.05054080486298 0.69038587808609
-0.704601049423218 0.596411764621735
0.477907478809357 0.307426452636719
-1.03810000419617 0.687309920787811
0.0751617774367332 0.356614291667938
-0.0939696058630943 0.39900866150856
-0.724674344062805 0.603033602237701
-0.119361288845539 0.405521273612976
1.67154216766357 0.267513543367386
1.35623002052307 0.277226448059082
0.936305105686188 0.290493875741959
-1.45850479602814 0.771593928337097
0.851129293441772 0.293230295181274
1.37478363513947 0.276648938655853
-0.528002440929413 0.53418505191803
-2.1447639465332 0.858827531337738
-1.75409972667694 0.813257336616516
0.114647373557091 0.346939027309418
0.663934886455536 0.299296885728836
-0.112604647874832 0.403784900903702
-0.456443309783936 0.508094847202301
1.36600756645203 0.276922017335892
0.0854400992393494 0.354059457778931
-0.223665565252304 0.432600617408752
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge $\alpha =5$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.00451588630676 0.47710582613945
0.184691950678825 0.509744465351105
0.671626031398773 0.52545154094696
0.539456903934479 0.523346722126007
-0.93916779756546 0.478387922048569
0.18791227042675 0.5097616314888
1.5186208486557 0.538915395736694
0.498413145542145 0.522692859172821
1.40539693832397 0.537118434906006
0.771040916442871 0.527034103870392
-1.17158734798431 0.47382915019989
0.228107824921608 0.509975910186768
1.18465101718903 0.533612251281738
1.40097081661224 0.537048161029816
-0.315778166055679 0.496591120958328
0.684492826461792 0.525656342506409
-0.225857079029083 0.500182151794434
-0.112021937966347 0.503095865249634
-0.0940716788172722 0.503714799880981
-0.706602275371552 0.483754396438599
0.0791922882199287 0.509687960147858
-0.54009485244751 0.489442855119705
0.119586400687695 0.510244309902191
1.19748675823212 0.53381621837616
-0.405248433351517 0.493018537759781
-0.0376103781163692 0.505661427974701
0.978413343429565 0.530333518981934
-0.133699223399162 0.501689016819
1.23512744903564 0.534414291381836
-0.292530626058578 0.497519582509995
0.915617287158966 0.529334664344788
0.947427332401276 0.529840648174286
-1.63305354118347 0.46479144692421
-0.430204033851624 0.492022156715393
0.109520420432091 0.510512232780457
2.22542595863342 0.549352765083313
-0.738143980503082 0.482660472393036
0.841263771057129 0.52815169095993
0.233075708150864 0.510002374649048
0.485041409730911 0.522267401218414
-0.588033974170685 0.487867921590805
0.731827676296234 0.526409983634949
1.06440782546997 0.531700968742371
0.71189421415329 0.52609258890152
-0.166929304599762 0.501207053661346
-0.1213448792696 0.502524256706238
0.441158711910248 0.520034313201904
1.42470979690552 0.53742504119873
0.173918426036835 0.509687006473541
-0.205270543694496 0.501004278659821
-0.30553337931633 0.497000306844711
0.692367494106293 0.525781750679016
0.346313685178757 0.515205204486847
0.0912496671080589 0.510103523731232
-0.630587697029114 0.486391425132751
0.453618317842484 0.52066844701767
1.10283434391022 0.532311856746674
-0.755806863307953 0.482047945261002
-0.2754046022892 0.498203426599503
-0.961008012294769 0.477959394454956
0.0142799345776439 0.507450342178345
-2.11036252975464 0.455467730760574
1.08358573913574 0.532005846500397
0.268171370029449 0.511405289173126
0.090692900121212 0.510084331035614
-1.11688554286957 0.474901765584946
0.421131372451782 0.519014894962311
-0.280471742153168 0.498001128435135
-0.406510233879089 0.492968142032623
-0.502110183238983 0.489151567220688
1.665567278862 0.541169881820679
-1.38412523269653 0.469664186239243
-0.569588243961334 0.488508075475693
-1.23694157600403 0.472548007965088
0.227750554680824 0.509974002838135
-0.209388926625252 0.500839829444885
0.36646831035614 0.516231656074524
-1.92676508426666 0.459050804376602
0.296188443899155 0.512658059597015
2.23022389411926 0.549422800540924
0.939595401287079 0.52971613407135
2.00912284851074 0.546194195747375
0.560642123222351 0.523684144020081
0.482843846082687 0.522155582904816
-0.217759117484093 0.500505566596985
-0.285807937383652 0.49778801202774
0.687409341335297 0.525702774524689
-0.19732865691185 0.500957548618317
0.522548019886017 0.523077309131622
1.27799451351166 0.535095274448395
0.244484409689903 0.510346114635468
-1.4444432258606 0.468482911586761
1.04723870754242 0.531427979469299
-0.921704292297363 0.47873067855835
1.2640585899353 0.534873902797699
0.530076146125793 0.523197293281555
-0.0740096792578697 0.5044065117836
1.3038455247879 0.535505890846252
-0.397873342037201 0.493313014507294
-0.00543340714648366 0.50677078962326
0.467059463262558 0.521352469921112
-1.07986092567444 0.475627839565277
-1.23244905471802 0.472636073827744
-0.164432123303413 0.501230418682098
0.1185632199049 0.510276556015015
0.273274451494217 0.511633515357971
-0.421300381422043 0.492377609014511
-0.21734419465065 0.500522136688232
0.604775309562683 0.524387001991272
0.66611647605896 0.525363802909851
0.866846263408661 0.528558731079102
-1.50734865665436 0.46725133061409
-0.123983606696129 0.502345860004425
0.666789054870605 0.525374472141266
-1.55581831932068 0.466302633285522
0.294741153717041 0.512593328952789
0.391861915588379 0.517524719238281
0.0541209764778614 0.508823752403259
0.743622124195099 0.526597678661346
2.05171132087708 0.546816408634186
0.655880570411682 0.52520078420639
1.3300461769104 0.535921990871429
0.169874832034111 0.509665429592133
0.585570275783539 0.524081170558929
0.141560599207878 0.509551405906677
0.970346212387085 0.530205249786377
-1.11031758785248 0.475030541419983
-1.45279943943024 0.468319267034531
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_10000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.00451588630676 0.47710582613945
0.184691950678825 0.509744465351105
0.671626031398773 0.52545154094696
0.539456903934479 0.523346722126007
-0.93916779756546 0.478387922048569
0.18791227042675 0.5097616314888
1.5186208486557 0.538915395736694
0.498413145542145 0.522692859172821
1.40539693832397 0.537118434906006
0.771040916442871 0.527034103870392
-1.17158734798431 0.47382915019989
0.228107824921608 0.509975910186768
1.18465101718903 0.533612251281738
1.40097081661224 0.537048161029816
-0.315778166055679 0.496591120958328
0.684492826461792 0.525656342506409
-0.225857079029083 0.500182151794434
-0.112021937966347 0.503095865249634
-0.0940716788172722 0.503714799880981
-0.706602275371552 0.483754396438599
0.0791922882199287 0.509687960147858
-0.54009485244751 0.489442855119705
0.119586400687695 0.510244309902191
1.19748675823212 0.53381621837616
-0.405248433351517 0.493018537759781
-0.0376103781163692 0.505661427974701
0.978413343429565 0.530333518981934
-0.133699223399162 0.501689016819
1.23512744903564 0.534414291381836
-0.292530626058578 0.497519582509995
0.915617287158966 0.529334664344788
0.947427332401276 0.529840648174286
-1.63305354118347 0.46479144692421
-0.430204033851624 0.492022156715393
0.109520420432091 0.510512232780457
2.22542595863342 0.549352765083313
-0.738143980503082 0.482660472393036
0.841263771057129 0.52815169095993
0.233075708150864 0.510002374649048
0.485041409730911 0.522267401218414
-0.588033974170685 0.487867921590805
0.731827676296234 0.526409983634949
1.06440782546997 0.531700968742371
0.71189421415329 0.52609258890152
-0.166929304599762 0.501207053661346
-0.1213448792696 0.502524256706238
0.441158711910248 0.520034313201904
1.42470979690552 0.53742504119873
0.173918426036835 0.509687006473541
-0.205270543694496 0.501004278659821
-0.30553337931633 0.497000306844711
0.692367494106293 0.525781750679016
0.346313685178757 0.515205204486847
0.0912496671080589 0.510103523731232
-0.630587697029114 0.486391425132751
0.453618317842484 0.52066844701767
1.10283434391022 0.532311856746674
-0.755806863307953 0.482047945261002
-0.2754046022892 0.498203426599503
-0.961008012294769 0.477959394454956
0.0142799345776439 0.507450342178345
-2.11036252975464 0.455467730760574
1.08358573913574 0.532005846500397
0.268171370029449 0.511405289173126
0.090692900121212 0.510084331035614
-1.11688554286957 0.474901765584946
0.421131372451782 0.519014894962311
-0.280471742153168 0.498001128435135
-0.406510233879089 0.492968142032623
-0.502110183238983 0.489151567220688
1.665567278862 0.541169881820679
-1.38412523269653 0.469664186239243
-0.569588243961334 0.488508075475693
-1.23694157600403 0.472548007965088
0.227750554680824 0.509974002838135
-0.209388926625252 0.500839829444885
0.36646831035614 0.516231656074524
-1.92676508426666 0.459050804376602
0.296188443899155 0.512658059597015
2.23022389411926 0.549422800540924
0.939595401287079 0.52971613407135
2.00912284851074 0.546194195747375
0.560642123222351 0.523684144020081
0.482843846082687 0.522155582904816
-0.217759117484093 0.500505566596985
-0.285807937383652 0.49778801202774
0.687409341335297 0.525702774524689
-0.19732865691185 0.500957548618317
0.522548019886017 0.523077309131622
1.27799451351166 0.535095274448395
0.244484409689903 0.510346114635468
-1.4444432258606 0.468482911586761
1.04723870754242 0.531427979469299
-0.921704292297363 0.47873067855835
1.2640585899353 0.534873902797699
0.530076146125793 0.523197293281555
-0.0740096792578697 0.5044065117836
1.3038455247879 0.535505890846252
-0.397873342037201 0.493313014507294
-0.00543340714648366 0.50677078962326
0.467059463262558 0.521352469921112
-1.07986092567444 0.475627839565277
-1.23244905471802 0.472636073827744
-0.164432123303413 0.501230418682098
0.1185632199049 0.510276556015015
0.273274451494217 0.511633515357971
-0.421300381422043 0.492377609014511
-0.21734419465065 0.500522136688232
0.604775309562683 0.524387001991272
0.66611647605896 0.525363802909851
0.866846263408661 0.528558731079102
-1.50734865665436 0.46725133061409
-0.123983606696129 0.502345860004425
0.666789054870605 0.525374472141266
-1.55581831932068 0.466302633285522
0.294741153717041 0.512593328952789
0.391861915588379 0.517524719238281
0.0541209764778614 0.508823752403259
0.743622124195099 0.526597678661346
2.05171132087708 0.546816408634186
0.655880570411682 0.52520078420639
1.3300461769104 0.535921990871429
0.169874832034111 0.509665429592133
0.585570275783539 0.524081170558929
0.141560599207878 0.509551405906677
0.970346212387085 0.530205249786377
-1.11031758785248 0.475030541419983
-1.45279943943024 0.468319267034531
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.776569604873657 0.804409861564636
1.16757524013519 0.885308802127838
2.47261381149292 0.984405100345612
0.389325737953186 0.687270402908325
-0.0751555487513542 0.499075680971146
-0.0238647870719433 0.517355799674988
0.0467719882726669 0.542680382728577
-0.365456789731979 0.43997061252594
-0.0366587117314339 0.512818276882172
-1.42373239994049 0.270982056856155
-0.117602467536926 0.485610693693161
0.197139278054237 0.605818510055542
-1.31234467029572 0.282428711652756
0.982078909873962 0.851321399211884
-0.828090786933899 0.352775067090988
0.177748203277588 0.597082197666168
-0.39087638258934 0.435868740081787
-0.899220526218414 0.341644734144211
-0.505382239818573 0.41545844078064
-0.646367788314819 0.384672611951828
0.351263076066971 0.672487080097198
1.23249423503876 0.895502984523773
1.14393377304077 0.881386399269104
0.231848552823067 0.621285319328308
-1.69106543064117 0.243988171219826
-0.73954164981842 0.36685648560524
1.73786973953247 0.950827300548553
-0.0965739786624908 0.490873217582703
0.450020432472229 0.70853328704834
-1.16981744766235 0.300957888364792
1.20899164676666 0.891908228397369
-0.955967247486115 0.332887768745422
0.793774247169495 0.8087317943573
0.463213175535202 0.712900698184967
0.557624757289886 0.742984294891357
-0.806113958358765 0.356247246265411
-1.04978537559509 0.318662017583847
0.622269988059998 0.76235443353653
0.416355282068253 0.696945548057556
-1.57482981681824 0.255609810352325
0.28378027677536 0.643965363502502
0.0590215064585209 0.547013103961945
-0.138920113444328 0.48029038310051
0.457901656627655 0.71114706993103
1.96537458896637 0.965387940406799
1.04136109352112 0.863003134727478
-0.798053979873657 0.357524454593658
-0.297191590070724 0.451025456190109
-0.997102499008179 0.326610893011093
1.22529494762421 0.8944131731987
-0.914333581924438 0.33930167555809
0.546790480613708 0.739638864994049
0.00117005000356585 0.526358306407928
-0.814375638961792 0.354940146207809
-0.173066958785057 0.471778035163879
1.7383474111557 0.950863242149353
-0.242388218641281 0.459935933351517
1.52649974822998 0.932241499423981
-1.11791467666626 0.308537423610687
-0.0413383953273296 0.511240899562836
1.41578078269958 0.920074462890625
0.0433309786021709 0.541462063789368
0.928626298904419 0.84009462594986
-0.0834137126803398 0.495912849903107
-0.454681783914566 0.425612449645996
-1.17737329006195 0.299875020980835
1.01156401634216 0.857231080532074
-0.564139902591705 0.402093827724457
-0.846142649650574 0.349934577941895
0.721520960330963 0.790086448192596
-1.84981656074524 0.228703260421753
0.122616305947304 0.571922123432159
-0.561823189258575 0.402618199586868
0.0384047776460648 0.539714515209198
2.13803887367249 0.973567068576813
0.724298596382141 0.790827393531799
0.857603073120117 0.824127972126007
-1.2323043346405 0.292070001363754
0.465195745229721 0.713553726673126
-0.523598313331604 0.411300837993622
-0.480221778154373 0.421220719814301
-0.649437367916107 0.384081274271011
-0.140229269862175 0.479963809251785
0.613832831382751 0.759884297847748
0.0595268122851849 0.547191739082336
0.576828122138977 0.748844563961029
-0.443018943071365 0.427482664585114
-0.484193354845047 0.420309692621231
-0.010146732442081 0.522290587425232
-1.20330631732941 0.296175420284271
0.527068257331848 0.733476877212524
0.0157277844846249 0.53158575296402
-0.727450847625732 0.368797600269318
0.120085299015045 0.570757031440735
-1.43503284454346 0.269837200641632
0.539765596389771 0.73745459318161
1.35269951820374 0.912279009819031
1.77980208396912 0.953889787197113
-0.0878693610429764 0.494206458330154
-0.396095305681229 0.435027629137039
-1.04572749137878 0.319270610809326
-1.17601358890533 0.300069749355316
-0.823785126209259 0.353454083204269
-0.238344326615334 0.46059450507164
-0.16304112970829 0.474275857210159
-0.0477287694811821 0.509086549282074
0.432797491550446 0.702747404575348
-0.78310352563858 0.359898954629898
-0.0182836558669806 0.51936399936676
-0.991753101348877 0.327423721551895
-1.11120212078094 0.309527009725571
0.556290686130524 0.742573916912079
-0.884591102600098 0.343920201063156
0.799557387828827 0.810168147087097
-0.990281164646149 0.327647536993027
-1.93501341342926 0.220782965421677
-0.910019755363464 0.33996969461441
0.681503295898438 0.77919989824295
1.80144381523132 0.955398499965668
-0.0235014483332634 0.517486572265625
0.908024251461029 0.835587799549103
1.02608942985535 0.860069751739502
1.69036471843719 0.94712495803833
0.260594725608826 0.633912324905396
0.0699871033430099 0.550885736942291
-1.95021545886993 0.219390571117401
-1.59905993938446 0.253157496452332
-0.624862432479858 0.388824939727783
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_2000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.776569604873657 0.804409861564636
1.16757524013519 0.885308802127838
2.47261381149292 0.984405100345612
0.389325737953186 0.687270402908325
-0.0751555487513542 0.499075680971146
-0.0238647870719433 0.517355799674988
0.0467719882726669 0.542680382728577
-0.365456789731979 0.43997061252594
-0.0366587117314339 0.512818276882172
-1.42373239994049 0.270982056856155
-0.117602467536926 0.485610693693161
0.197139278054237 0.605818510055542
-1.31234467029572 0.282428711652756
0.982078909873962 0.851321399211884
-0.828090786933899 0.352775067090988
0.177748203277588 0.597082197666168
-0.39087638258934 0.435868740081787
-0.899220526218414 0.341644734144211
-0.505382239818573 0.41545844078064
-0.646367788314819 0.384672611951828
0.351263076066971 0.672487080097198
1.23249423503876 0.895502984523773
1.14393377304077 0.881386399269104
0.231848552823067 0.621285319328308
-1.69106543064117 0.243988171219826
-0.73954164981842 0.36685648560524
1.73786973953247 0.950827300548553
-0.0965739786624908 0.490873217582703
0.450020432472229 0.70853328704834
-1.16981744766235 0.300957888364792
1.20899164676666 0.891908228397369
-0.955967247486115 0.332887768745422
0.793774247169495 0.8087317943573
0.463213175535202 0.712900698184967
0.557624757289886 0.742984294891357
-0.806113958358765 0.356247246265411
-1.04978537559509 0.318662017583847
0.622269988059998 0.76235443353653
0.416355282068253 0.696945548057556
-1.57482981681824 0.255609810352325
0.28378027677536 0.643965363502502
0.0590215064585209 0.547013103961945
-0.138920113444328 0.48029038310051
0.457901656627655 0.71114706993103
1.96537458896637 0.965387940406799
1.04136109352112 0.863003134727478
-0.798053979873657 0.357524454593658
-0.297191590070724 0.451025456190109
-0.997102499008179 0.326610893011093
1.22529494762421 0.8944131731987
-0.914333581924438 0.33930167555809
0.546790480613708 0.739638864994049
0.00117005000356585 0.526358306407928
-0.814375638961792 0.354940146207809
-0.173066958785057 0.471778035163879
1.7383474111557 0.950863242149353
-0.242388218641281 0.459935933351517
1.52649974822998 0.932241499423981
-1.11791467666626 0.308537423610687
-0.0413383953273296 0.511240899562836
1.41578078269958 0.920074462890625
0.0433309786021709 0.541462063789368
0.928626298904419 0.84009462594986
-0.0834137126803398 0.495912849903107
-0.454681783914566 0.425612449645996
-1.17737329006195 0.299875020980835
1.01156401634216 0.857231080532074
-0.564139902591705 0.402093827724457
-0.846142649650574 0.349934577941895
0.721520960330963 0.790086448192596
-1.84981656074524 0.228703260421753
0.122616305947304 0.571922123432159
-0.561823189258575 0.402618199586868
0.0384047776460648 0.539714515209198
2.13803887367249 0.973567068576813
0.724298596382141 0.790827393531799
0.857603073120117 0.824127972126007
-1.2323043346405 0.292070001363754
0.465195745229721 0.713553726673126
-0.523598313331604 0.411300837993622
-0.480221778154373 0.421220719814301
-0.649437367916107 0.384081274271011
-0.140229269862175 0.479963809251785
0.613832831382751 0.759884297847748
0.0595268122851849 0.547191739082336
0.576828122138977 0.748844563961029
-0.443018943071365 0.427482664585114
-0.484193354845047 0.420309692621231
-0.010146732442081 0.522290587425232
-1.20330631732941 0.296175420284271
0.527068257331848 0.733476877212524
0.0157277844846249 0.53158575296402
-0.727450847625732 0.368797600269318
0.120085299015045 0.570757031440735
-1.43503284454346 0.269837200641632
0.539765596389771 0.73745459318161
1.35269951820374 0.912279009819031
1.77980208396912 0.953889787197113
-0.0878693610429764 0.494206458330154
-0.396095305681229 0.435027629137039
-1.04572749137878 0.319270610809326
-1.17601358890533 0.300069749355316
-0.823785126209259 0.353454083204269
-0.238344326615334 0.46059450507164
-0.16304112970829 0.474275857210159
-0.0477287694811821 0.509086549282074
0.432797491550446 0.702747404575348
-0.78310352563858 0.359898954629898
-0.0182836558669806 0.51936399936676
-0.991753101348877 0.327423721551895
-1.11120212078094 0.309527009725571
0.556290686130524 0.742573916912079
-0.884591102600098 0.343920201063156
0.799557387828827 0.810168147087097
-0.990281164646149 0.327647536993027
-1.93501341342926 0.220782965421677
-0.910019755363464 0.33996969461441
0.681503295898438 0.77919989824295
1.80144381523132 0.955398499965668
-0.0235014483332634 0.517486572265625
0.908024251461029 0.835587799549103
1.02608942985535 0.860069751739502
1.69036471843719 0.94712495803833
0.260594725608826 0.633912324905396
0.0699871033430099 0.550885736942291
-1.95021545886993 0.219390571117401
-1.59905993938446 0.253157496452332
-0.624862432479858 0.388824939727783
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-1.30810856819153 0.590649306774139
0.337697893381119 0.290257215499878
-1.61074376106262 0.6126389503479
0.0988555178046227 0.324050426483154
0.67266047000885 0.26326397061348
0.311800420284271 0.292912632226944
-0.793224215507507 0.535469830036163
0.370385259389877 0.286925941705704
-0.837005972862244 0.543026745319366
-0.447757095098495 0.44936016201973
-0.317413568496704 0.416064023971558
-0.628885567188263 0.501933693885803
-1.14695191383362 0.578846395015717
0.91223931312561 0.24926432967186
0.933514952659607 0.248045474290848
-1.16575217247009 0.580175697803497
-0.435880392789841 0.445871949195862
-1.23491501808167 0.585272431373596
2.17549443244934 0.183933883905411
-2.89733529090881 0.700263559818268
0.880414068698883 0.251095056533813
1.33973217010498 0.225546538829803
0.148400321602821 0.316235423088074
1.088214635849 0.239303335547447
-0.497961044311523 0.464156329631805
-0.181807145476341 0.384347379207611
-0.856206178665161 0.546286463737488
-0.616045773029327 0.498481839895248
-0.0501099713146687 0.354455918073654
0.0755324065685272 0.328017383813858
1.02888476848602 0.242630928754807
1.44293665885925 0.220066487789154
0.412844181060791 0.282633125782013
0.715843617916107 0.26070362329483
1.93858540058136 0.195089876651764
-0.821013867855072 0.540308952331543
0.692319929599762 0.262096375226974
0.137036770582199 0.318018913269043
-1.3989245891571 0.597290575504303
-1.02413439750671 0.569208860397339
-1.45383608341217 0.601289093494415
-0.528969347476959 0.473328411579132
0.396595299243927 0.284271389245987
-1.05853366851807 0.572579562664032
-1.12426102161407 0.577240467071533
-0.540184199810028 0.476650476455688
0.76453298330307 0.257836222648621
1.45427012443542 0.21947056055069
-1.20863246917725 0.583336651325226
-0.0598729997873306 0.356636494398117
-1.27995991706848 0.588583946228027
0.0350627861917019 0.336226731538773
-2.28569436073303 0.659952998161316
0.0588732995092869 0.331384360790253
0.101185269653797 0.323680698871613
-0.666236221790314 0.509791672229767
-0.897416412830353 0.552621722221375
-0.748321115970612 0.526404500007629
-0.864579200744629 0.547595083713531
0.132440194487572 0.318741858005524
0.756026268005371 0.258335709571838
1.67879009246826 0.207904398441315
-0.233309552073479 0.396293371915817
1.15798139572144 0.23543056845665
-0.290826022624969 0.409781515598297
-1.56444573402405 0.60930210351944
1.28693568706512 0.228387132287025
0.202169343829155 0.307870090007782
-1.14463758468628 0.578682661056519
0.491149753332138 0.274819076061249
-1.77044105529785 0.624066293239594
2.55547332763672 0.16708342730999
0.579404592514038 0.268847972154617
-0.722420990467072 0.52116721868515
-1.57248079776764 0.609881937503815
-0.65654319524765 0.507827818393707
-0.726252615451813 0.521942317485809
-1.37471914291382 0.595523834228516
-0.902113080024719 0.553339779376984
-0.502889096736908 0.465612560510635
-0.627217352390289 0.501485228538513
0.638580620288849 0.265295952558517
0.443419635295868 0.279566079378128
-0.406526476144791 0.437274158000946
-0.692488312721252 0.515108823776245
0.0641133710741997 0.330323427915573
0.783037722110748 0.256751865148544
-0.161294355988503 0.379627108573914
2.37336730957031 0.175000071525574
0.345851868391037 0.289424061775208
0.349679887294769 0.289033442735672
-0.919121205806732 0.555938363075256
0.596129596233368 0.267841011285782
0.640334665775299 0.265191107988358
-1.22577810287476 0.584599792957306
-0.0562446489930153 0.355825394392014
-0.956315219402313 0.561610162258148
0.0909015834331512 0.325314372777939
-1.40396511554718 0.597658157348633
1.61010885238647 0.211394086480141
-1.21247088909149 0.58361953496933
0.650461256504059 0.264586418867111
0.434837371110916 0.280424892902374
-0.061196144670248 0.356932461261749
-2.0646653175354 0.644754767417908
0.168929025530815 0.313027143478394
1.92719292640686 0.195639044046402
-0.356739938259125 0.425244957208633
0.956375479698181 0.246740221977234
0.92221075296402 0.248692557215691
0.306276053190231 0.293480932712555
0.144298657774925 0.316878527402878
-0.0764304921030998 0.360348135232925
0.397396117448807 0.284190505743027
-0.110409662127495 0.368017375469208
2.44256997108459 0.171957358717918
0.557620525360107 0.270163089036942
1.05839121341705 0.240972071886063
1.93561494350433 0.195232912898064
-0.216926440596581 0.392479121685028
-0.671771228313446 0.510912954807281
-0.14838108420372 0.37666717171669
0.189641997218132 0.309808105230331
-0.525537371635437 0.472312271595001
-0.978968799114227 0.564288318157196
0.773763537406921 0.257294952869415
3.51239132881165 0.130122020840645
0.584689259529114 0.268529534339905
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.827021479606628 0.542067885398865
-0.632457315921783 0.533129334449768
0.0166970025748014 0.441547423601151
-0.988456904888153 0.542824864387512
-0.740484654903412 0.539690613746643
0.437425225973129 0.406271040439606
0.818608939647675 0.406334280967712
1.0319892168045 0.406503319740295
0.160348102450371 0.427452921867371
-1.21829259395599 0.543902277946472
0.528077483177185 0.406190812587738
-1.70541083812714 0.548710942268372
1.26905739307404 0.406691163778305
-0.433996826410294 0.513084650039673
-1.68183219432831 0.548443555831909
-0.98785263299942 0.542822062969208
-0.109951220452785 0.461630553007126
-0.589210033416748 0.530499279499054
0.988995313644409 0.406469225883484
-0.123420096933842 0.463897675275803
-0.27563488483429 0.489601105451584
-0.449976712465286 0.515853643417358
-1.57594799995422 0.547242522239685
0.809018552303314 0.406326681375504
1.04001247882843 0.406509667634964
-0.071008063852787 0.455084532499313
-0.258964747190475 0.486780911684036
0.0272897910326719 0.440019726753235
-0.246072202920914 0.484600484371185
0.122504331171513 0.430755823850632
1.10426998138428 0.406560599803925
1.37666249275208 0.406776398420334
-0.760075807571411 0.54087907075882
1.13521635532379 0.40658512711525
1.65452170372009 0.406996637582779
-1.23159062862396 0.543964564800262
0.566444337368011 0.406167894601822
-1.07052385807037 0.543209612369537
0.415486842393875 0.407340526580811
-2.60890865325928 0.558933734893799
-0.107156381011009 0.461160242557526
-1.55722975730896 0.54703015089035
1.31368720531464 0.406726509332657
0.750078022480011 0.406279981136322
-1.10486006736755 0.543370604515076
1.41063439846039 0.406803339719772
-1.94258594512939 0.551398813724518
-1.37431073188782 0.544953882694244
1.16159904003143 0.406606018543243
1.05121207237244 0.406518548727036
0.198592334985733 0.424121618270874
1.44254899024963 0.406828641891479
-1.49717819690704 0.546348690986633
0.269764691591263 0.416462182998657
-0.795348703861237 0.541919410228729
-0.860049605369568 0.542222857475281
-1.6215968132019 0.547760367393494
0.876186847686768 0.406379878520966
0.839505136013031 0.40635085105896
-0.600222408771515 0.531169176101685
0.739779889583588 0.406271815299988
-0.4331876039505 0.512944400310516
0.589333176612854 0.406154185533524
-0.60319983959198 0.531350255012512
-0.0540936440229416 0.452246099710464
1.08280313014984 0.406543582677841
-0.0304467882961035 0.448359549045563
1.50913143157959 0.406881392002106
0.702297508716583 0.406242161989212
-0.695512890815735 0.536960661411285
0.348381549119949 0.41061744093895
-0.555790364742279 0.528465747833252
1.73398518562317 0.407059609889984
-0.996695876121521 0.542863547801971
-0.176993951201439 0.472929507493973
-0.191002041101456 0.475294202566147
-0.0804048925638199 0.456662744283676
1.55297899246216 0.40691614151001
1.65293550491333 0.406995356082916
-1.40383803844452 0.545289158821106
0.642375469207764 0.406194657087326
-1.28992879390717 0.544237971305847
0.00101520982570946 0.443811058998108
-0.830623686313629 0.542084813117981
-0.142184793949127 0.467058777809143
1.47322559356689 0.406852960586548
0.299032509326935 0.413387417793274
0.377854585647583 0.409177184104919
0.8077512383461 0.406325668096542
-0.999688565731049 0.542877554893494
-0.084495335817337 0.457350015640259
-0.490627467632294 0.521944940090179
0.281436324119568 0.415197372436523
0.0813500955700874 0.434354662895203
-0.0720776244997978 0.455264151096344
-0.0589074268937111 0.453053653240204
1.50873327255249 0.406881093978882
-1.19991290569305 0.543816089630127
1.30178701877594 0.40671706199646
1.11387670040131 0.406568199396133
0.0257665142416954 0.440239369869232
-0.441467106342316 0.51437920331955
1.00080597400665 0.406478613615036
-0.263262540102005 0.487507969141006
1.30954349040985 0.406723231077194
0.646954238414764 0.40619832277298
0.677324235439301 0.406222373247147
-1.59620368480682 0.547472298145294
-1.38777017593384 0.545106709003448
-1.6178982257843 0.547718465328217
-0.536297798156738 0.527035415172577
0.820699453353882 0.406335949897766
0.207026332616806 0.423279106616974
0.610523998737335 0.406169444322586
0.881847202777863 0.406384378671646
-0.451517313718796 0.516120612621307
0.621867179870605 0.406178414821625
-0.286233514547348 0.491317123174667
0.431150197982788 0.406576871871948
0.111288599669933 0.431735903024673
0.536246955394745 0.406185895204544
-0.441796779632568 0.514436364173889
0.0546008199453354 0.436697512865067
-1.60830998420715 0.547609686851501
0.334719449281693 0.411285549402237
-0.724304914474487 0.538708686828613
-0.723040819168091 0.538631975650787
-2.12015891075134 0.553409278392792
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.38609218597412 0.666029870510101
0.678102195262909 0.558156192302704
0.360854417085648 0.505651950836182
0.438349306583405 0.518951177597046
0.485697835683823 0.526727735996246
-0.500279426574707 0.45941424369812
-0.0199187714606524 0.461852639913559
-0.10433217138052 0.461622625589371
-0.273182451725006 0.462164878845215
0.6073899269104 0.546646177768707
0.202854081988335 0.481449633836746
0.610339045524597 0.547127366065979
0.1145149320364 0.473549574613571
0.708364069461823 0.563063740730286
-0.292420834302902 0.462023705244064
-0.649732887744904 0.447827786207199
-1.15019035339355 0.407628804445267
1.35534989833832 0.661636650562286
0.173995599150658 0.478867650032043
0.885768055915833 0.591431975364685
-0.106020405888557 0.461630135774612
0.139373600482941 0.475771486759186
0.194542810320854 0.480705887079239
-1.16829240322113 0.406295478343964
-2.41418266296387 0.318745344877243
-1.20549869537354 0.403559297323227
-1.20055556297302 0.403922438621521
-1.05974566936493 0.41431075334549
-0.802335262298584 0.433776021003723
-1.44198060035706 0.386314660310745
0.860737860202789 0.587553203105927
0.87994772195816 0.590531051158905
1.30551028251648 0.654455125331879
0.626466333866119 0.549756765365601
0.0175277888774872 0.46489155292511
-0.0493041537702084 0.461731046438217
0.496029049158096 0.528422951698303
0.275734782218933 0.489686667919159
-0.454089045524597 0.460131913423538
0.683906733989716 0.559098422527313
-0.00635135127231479 0.462762862443924
0.180783003568649 0.47947484254837
-1.17059981822968 0.406125605106354
0.21639820933342 0.482661783695221
-0.754013121128082 0.438215136528015
-0.00724935717880726 0.462682873010635
-1.85347819328308 0.356997907161713
-1.03388285636902 0.416227459907532
0.415636330842972 0.515217304229736
0.167029455304146 0.478244543075562
1.22574651241302 0.642814695835114
0.767623722553253 0.57263720035553
0.759979844093323 0.571405231952667
-1.76546835899353 0.3631871342659
0.929171562194824 0.598130822181702
-0.195754751563072 0.462029814720154
-1.70737278461456 0.367297738790512
-1.33022248744965 0.394431561231613
0.169554114341736 0.478470325469971
1.11611545085907 0.626538813114166
-1.03666210174561 0.416021317243576
0.913629472255707 0.595736145973206
0.834478795528412 0.583372414112091
-2.51302027702332 0.312231242656708
0.503603339195251 0.529665410518646
0.493443846702576 0.527998805046082
-1.19344484806061 0.404445111751556
-0.0204946547746658 0.461850225925446
0.345291584730148 0.502529442310333
2.2808690071106 0.779589354991913
0.107475534081459 0.472920566797256
-0.988231480121613 0.41961669921875
0.891153454780579 0.592265009880066
-3.60907745361328 0.245228931307793
-0.644727051258087 0.448290258646011
1.65837633609772 0.703630566596985
-1.9300285577774 0.351653009653091
0.906227350234985 0.59459400177002
-0.00490364199504256 0.46289187669754
0.361545145511627 0.505790531635284
0.422434240579605 0.516335010528564
-0.120157591998577 0.461693108081818
-1.64169919490814 0.371967881917953
-0.233800664544106 0.46219927072525
-0.776289045810699 0.436167508363724
0.185111567378044 0.479862064123154
0.263950228691101 0.488204777240753
0.232459545135498 0.484308779239655
1.02408349514008 0.612649261951447
-0.282025218009949 0.462099969387054
1.31621646881104 0.656003892421722
0.359851807355881 0.505450785160065
0.653139412403107 0.554099440574646
0.507646977901459 0.530328512191772
0.937632203102112 0.599432408809662
-1.39021873474121 0.390066564083099
-0.210811138153076 0.462096869945526
-2.63660526275635 0.304189503192902
-0.828033089637756 0.431568443775177
0.973031759262085 0.604863047599792
0.987678289413452 0.607102513313293
-1.82933378219604 0.358691215515137
0.956624925136566 0.60234922170639
0.68851226568222 0.559845745563507
-0.529044985771179 0.458882302045822
1.12343633174896 0.62763512134552
0.675804316997528 0.55778306722641
0.101427122950554 0.4723801612854
0.157951682806015 0.477432638406754
-1.78189647197723 0.362028270959854
-0.795047879219055 0.434444814920425
-1.11239230632782 0.410417318344116
-0.196390509605408 0.462032616138458
-0.553151071071625 0.456765800714493
-1.15176105499268 0.407513082027435
0.0373932458460331 0.466663360595703
0.505036473274231 0.529900431632996
1.46359658241272 0.676977217197418
-0.231621339917183 0.462189584970474
0.652611672878265 0.554013609886169
0.82261735200882 0.581473231315613
-0.499230295419693 0.459433645009995
0.181564226746559 0.479544669389725
0.285214632749557 0.49091050028801
0.282297909259796 0.490533977746964
-0.776032984256744 0.43619105219841
0.207619652152061 0.481876105070114
-0.566380798816681 0.455539703369141
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
1.08318889141083 0.379417151212692
0.0858574360609055 0.449743360280991
-1.16132700443268 0.585887134075165
1.1647332906723 0.376575797796249
-1.00701034069061 0.582283735275269
-0.495750516653061 0.556712746620178
1.14016079902649 0.377431154251099
-0.119836777448654 0.487962663173676
-1.37306535243988 0.590816378593445
-0.535437405109406 0.559695899486542
1.25022959709167 0.373605906963348
-1.15701270103455 0.585786521434784
-0.127420276403427 0.48952054977417
-2.65123891830444 0.620154023170471
-0.261293709278107 0.515971720218658
-0.160120710730553 0.496239900588989
-0.388992726802826 0.540284037590027
3.19069719314575 0.309094905853271
1.12683486938477 0.377895325422287
-0.705384314060211 0.572418987751007
-0.661918580532074 0.569173395633698
-1.1287487745285 0.585127174854279
-0.849649310112 0.579136967658997
-0.590308368206024 0.563813269138336
0.190486043691635 0.435993790626526
1.00214207172394 0.38224932551384
1.18141734600067 0.375995546579361
-0.356696575880051 0.533560276031494
2.09634232521057 0.344755828380585
-0.1443050801754 0.492989748716354
-0.891599535942078 0.579824805259705
-0.650485455989838 0.568318605422974
1.16376686096191 0.376609444618225
-0.978370249271393 0.581613957881927
-0.432340741157532 0.548754572868347
-1.17442536354065 0.586192548274994
-1.7104903459549 0.598633646965027
0.801087200641632 0.389592289924622
-0.242270946502686 0.512491583824158
1.69923830032349 0.35816878080368
0.617328226566315 0.396590977907181
0.726414442062378 0.392430990934372
-0.988450527191162 0.581849753856659
0.578588128089905 0.398071944713593
0.364225447177887 0.41129007935524
-0.831997632980347 0.578847408294678
1.25546562671661 0.373424291610718
0.562809765338898 0.398675620555878
-0.253143817186356 0.514480888843536
-0.123632796108723 0.48874244093895
-0.0393707379698753 0.471453279256821
1.0375565290451 0.381010770797729
-0.739842057228088 0.574987590312958
-0.275646179914474 0.518596351146698
-0.222981810569763 0.50896155834198
1.76424813270569 0.35595703125
0.844782888889313 0.387934684753418
0.307017117738724 0.41985011100769
-2.0530788898468 0.606519520282745
-2.1502251625061 0.608745872974396
0.539224982261658 0.399578601121902
-0.464241415262222 0.553226053714752
0.120841339230537 0.445136398077011
0.0255750883370638 0.458974152803421
1.25726819038391 0.373361796140671
-0.846545100212097 0.579086065292358
-1.22001528739929 0.58725517988205
2.33260130882263 0.336889892816544
0.062393993139267 0.452838122844696
1.41329383850098 0.367967933416367
0.564526915550232 0.398609936237335
-1.24663209915161 0.587875127792358
2.15749621391296 0.342711418867111
0.828120350837708 0.388566493988037
0.27424293756485 0.424776256084442
-1.06134033203125 0.583553373813629
-0.441327601671219 0.550326347351074
1.59599876403809 0.36169359087944
0.0491596609354019 0.454625844955444
2.30720782279968 0.337731093168259
0.202702060341835 0.434394478797913
-0.190325707197189 0.502447843551636
-0.207288309931755 0.505933940410614
0.977704048156738 0.383104890584946
-0.201635435223579 0.504772186279297
0.827226161956787 0.388600409030914
-0.677888154983521 0.570366501808167
0.10235022008419 0.447570353746414
-1.19443571567535 0.586659073829651
0.224873974919319 0.431495189666748
-0.247557133436203 0.513458847999573
-0.358565777540207 0.533949792385101
0.265463411808014 0.426098465919495
-0.437534749507904 0.549663126468658
-0.356804847717285 0.533582866191864
-1.81672596931458 0.601084768772125
-0.278429746627808 0.51910525560379
-1.80666995048523 0.600852906703949
1.42023730278015 0.367728680372238
-0.00142246414907277 0.463959366083145
-0.524005949497223 0.558837056159973
-0.00613440992310643 0.464830189943314
0.139561653137207 0.442674994468689
-0.837601959705353 0.578939378261566
-0.818327724933624 0.578623175621033
-0.433072417974472 0.54888254404068
-0.050276018679142 0.473687887191772
1.33452641963959 0.370686918497086
-1.30159068107605 0.589154481887817
-0.0714458525180817 0.478028744459152
1.06289434432983 0.38012558221817
-0.242386773228645 0.512512803077698
0.962406396865845 0.383640855550766
0.340463042259216 0.414839416742325
-0.947421491146088 0.580889940261841
-1.17370748519897 0.586175799369812
0.278477221727371 0.424138933420181
0.228219836950302 0.431058049201965
-0.532504022121429 0.559475541114807
-0.908101141452789 0.580095291137695
-0.474226802587509 0.554374575614929
-1.38811266422272 0.591166019439697
-0.457804024219513 0.552485346794128
-1.24737191200256 0.587892353534698
0.532626926898956 0.399831384420395
-1.48436057567596 0.593400120735168
0.633338332176208 0.395979464054108
0.837385356426239 0.388215154409409
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.0844070389866829 0.472036719322205
0.11335925757885 0.458542227745056
1.47676181793213 0.518162846565247
-0.306559056043625 0.494483679533005
-0.784918069839478 0.518138229846954
2.33399891853333 0.565840899944305
-1.72999823093414 0.50549852848053
-0.0887332633137703 0.472586989402771
-0.319967359304428 0.495494455099106
-0.297690153121948 0.493769705295563
-0.596910178661346 0.514830231666565
-0.712928295135498 0.519100308418274
-0.890627980232239 0.516725361347198
0.231097742915154 0.455201357603073
0.173863440752029 0.456824898719788
-0.655597984790802 0.517493009567261
0.829540312290192 0.481752723455429
0.961011171340942 0.489175140857697
-0.134887516498566 0.478057563304901
-0.266332179307938 0.491245359182358
-0.117232486605644 0.476213753223419
-3.42642068862915 0.482803463935852
1.60994517803192 0.525614380836487
-0.779198110103607 0.518214702606201
-0.718872547149658 0.519020855426788
0.765646398067474 0.478148251771927
0.155386373400688 0.457349210977554
-0.569380342960358 0.51375812292099
0.776741504669189 0.478773951530457
-3.3127748966217 0.484322667121887
0.0365894250571728 0.460722655057907
-0.696143388748169 0.519324600696564
0.303968757390976 0.453655630350113
2.29968094825745 0.563949525356293
2.06299066543579 0.550856947898865
0.068503811955452 0.459816038608551
2.53922963142395 0.57710999250412
0.581610381603241 0.467779934406281
0.0375026874244213 0.460696697235107
0.953241884708405 0.48873633146286
-1.52945685386658 0.508181810379028
1.04788279533386 0.494082450866699
-0.614564001560211 0.515517711639404
-0.115645706653595 0.476011782884598
-0.342917382717133 0.497217148542404
0.320000797510147 0.453893929719925
0.172383904457092 0.456866890192032
0.0290187951177359 0.460937738418579
0.443260133266449 0.460003346204758
-0.324936956167221 0.495867490768433
-0.855265378952026 0.517197966575623
-0.894738495349884 0.516670346260071
0.391969174146652 0.457125008106232
-0.941292643547058 0.516048014163971
-1.6722639799118 0.506271064281464
-0.0534944534301758 0.468106597661972
-0.643924832344055 0.516897439956665
1.23082053661346 0.504383862018585
1.81755244731903 0.537205874919891
0.272319167852402 0.454032599925995
-0.948241531848907 0.515955150127411
-0.15217949450016 0.479791522026062
-0.0350054316222668 0.465930640697479
-0.307110190391541 0.49452805519104
-0.13067302107811 0.477634996175766
0.793876707553864 0.479740560054779
-1.33185148239136 0.510825276374817
0.0130703002214432 0.461390942335129
-0.933860659599304 0.516147375106812
0.472454935312271 0.46164283156395
0.495955407619476 0.462963193655014
0.85264253616333 0.483056515455246
0.334391593933105 0.454107791185379
1.34077024459839 0.510545909404755
-0.369925200939178 0.499633342027664
-0.121589288115501 0.476724416017532
-0.884911060333252 0.516801714897156
0.614790201187134 0.469647467136383
-0.354929029941559 0.498118698596954
-0.133217036724091 0.477890074253082
-0.17939954996109 0.48252210021019
0.350255280733109 0.454347938299179
0.352238088846207 0.454401910305023
-0.605108559131622 0.515149533748627
0.0917981714010239 0.459154456853867
-0.587202489376068 0.514452159404755
0.615150332450867 0.469667702913284
0.572917103767395 0.467290788888931
0.785579442977905 0.479272454977036
-0.505563199520111 0.511272311210632
-0.894910991191864 0.516668021678925
-0.903946697711945 0.51654726266861
0.224769160151482 0.455380797386169
0.972942888736725 0.489849030971527
0.432354390621185 0.459391087293625
-0.0371439382433891 0.466134876012802
0.00658138748258352 0.461960822343826
-0.75160539150238 0.518583476543427
1.22156822681427 0.503865242004395
2.16660451889038 0.556598126888275
-0.524218082427979 0.511999011039734
-0.174835383892059 0.482064127922058
0.910500705242157 0.486322730779648
-1.47091937065125 0.508964896202087
-2.65118622779846 0.493171572685242
2.26553750038147 0.562065899372101
-0.361617654561996 0.498620808124542
-0.221594303846359 0.48675674200058
0.14154826104641 0.457742035388947
0.428588926792145 0.459179759025574
0.0393760055303574 0.460643470287323
0.677189230918884 0.473161816596985
-0.282531350851059 0.492549359798431
-1.32317888736725 0.51094126701355
0.822618842124939 0.481362164020538
-0.7564817070961 0.518518269062042
0.454432368278503 0.460630625486374
0.568249642848969 0.467028170824051
-1.00512301921844 0.515194714069366
0.137110352516174 0.457867950201035
-0.277159601449966 0.492116957902908
-0.331517279148102 0.496361345052719
0.236916080117226 0.455036371946335
-2.32627010345459 0.497519284486771
0.927881181240082 0.487304180860519
0.735717296600342 0.476460546255112
0.239870309829712 0.454952538013458
0.293904364109039 0.453506082296371
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
-0.956039249897003 0.439814299345016
-0.963622450828552 0.43908154964447
0.37097156047821 0.522944033145905
-0.103403262794018 0.498462051153183
0.290471345186234 0.512936234474182
-0.472893118858337 0.490827441215515
1.11646795272827 0.589825332164764
0.678464710712433 0.551410675048828
0.0521884933114052 0.503774881362915
-0.726027011871338 0.463221967220306
1.83654606342316 0.64896160364151
0.589507281780243 0.543517589569092
0.814546227455139 0.563433766365051
-0.339791685342789 0.49827054142952
2.10816645622253 0.670030832290649
0.0467148460447788 0.503568470478058
1.63321232795715 0.632794618606567
0.459885030984879 0.531978130340576
-2.60099816322327 0.291690409183502
-1.14964962005615 0.421196490526199
0.50914603471756 0.536368250846863
-0.264188051223755 0.499433577060699
0.0341268144547939 0.503093838691711
-1.5610499382019 0.38243043422699
-1.4977742433548 0.388309568166733
2.2294979095459 0.679232239723206
-1.19171130657196 0.41717928647995
2.15406680107117 0.673527598381042
0.207602739334106 0.50963419675827
0.393582820892334 0.525782644748688
0.169808283448219 0.508209466934204
0.529579162597656 0.538187623023987
-0.559658765792847 0.482158988714218
-0.876810550689697 0.447485268115997
0.284910917282104 0.512548506259918
1.27815723419189 0.603759050369263
-0.611954867839813 0.476198226213455
0.199718788266182 0.50933700799942
-0.408282488584518 0.493825048208237
0.8692307472229 0.56824517250061
0.149890094995499 0.507458567619324
-1.10379314422607 0.425587892532349
-0.380752235651016 0.495611906051636
1.0551540851593 0.584502339363098
-0.359454989433289 0.496994197368622
0.00920096039772034 0.502153992652893
0.925477087497711 0.573180615901947
0.516736626625061 0.53704422712326
-0.0941367596387863 0.498481422662735
0.0114521123468876 0.502238810062408
0.522992372512817 0.537601232528687
-0.191564008593559 0.499028146266937
0.484567582607269 0.534178495407104
-0.456912577152252 0.491332083940506
-0.311098128557205 0.499486446380615
-1.08363747596741 0.427521884441376
0.486801266670227 0.534377574920654
-0.188117295503616 0.499008893966675
-0.145386829972267 0.498770415782928
-0.0812827199697495 0.498593896627426
-1.6167551279068 0.377283006906509
-1.43348276615143 0.394316464662552
0.101962044835091 0.505651593208313
0.936721384525299 0.574165523052216
0.970550537109375 0.577125191688538
1.88252735137939 0.652572214603424
0.258520573377609 0.511553347110748
0.626164019107819 0.546772956848145
-2.1032383441925 0.333603769540787
-0.727427124977112 0.463062971830368
-0.242721855640411 0.499313712120056
1.01810467243195 0.58127623796463
0.493060022592545 0.534935295581818
0.922878801822662 0.572952926158905
-0.681289076805115 0.468306213617325
0.37646147608757 0.523629188537598
3.03127551078796 0.736385405063629
-0.603640139102936 0.477145552635193
-0.0880704149603844 0.498534470796585
0.570059478282928 0.541788935661316
0.826966524124146 0.564527690410614
1.24625384807587 0.601022303104401
-1.04446041584015 0.431287258863449
-0.747364461421967 0.460799694061279
-0.354883581399918 0.497290939092636
-0.248855262994766 0.49934795498848
1.94656133651733 0.657571196556091
0.220043614506721 0.510103106498718
0.678363561630249 0.551401734352112
0.976698338985443 0.577662467956543
-0.0887784957885742 0.498528301715851
-0.994997262954712 0.436052650213242
0.0838214159011841 0.504967629909515
2.84132623672485 0.723449409008026
-1.64227843284607 0.374933660030365
-0.56715053319931 0.481304734945297
1.13669836521149 0.591577172279358
0.00855186395347118 0.50212949514389
0.00723820505663753 0.502079963684082
0.568072140216827 0.541612207889557
-0.125325471162796 0.49865460395813
-1.0926079750061 0.426660865545273
0.788435935974121 0.561132192611694
1.9988579750061 0.661628127098083
-0.52198189496994 0.486456751823425
-1.23217034339905 0.413325577974319
-0.787137985229492 0.456289619207382
-1.19008433818817 0.417334496974945
0.837832868099213 0.565484166145325
-1.77436244487762 0.362871766090393
0.34640172123909 0.519876658916473
0.0639375895261765 0.504217863082886
0.691879391670227 0.552598834037781
2.19310855865479 0.676486790180206
-0.823587596416473 0.452652662992477
-0.823745548725128 0.452637314796448
0.538979589939117 0.539024293422699
-0.182258084416389 0.498976171016693
0.0859983265399933 0.505049705505371
-1.58426177501678 0.380282282829285
-0.332049041986465 0.498773127794266
1.25241100788116 0.601550996303558
0.314045697450638 0.515834987163544
-0.369575947523117 0.49633726477623
-0.0346347466111183 0.49971929192543
-0.256985932588577 0.499393373727798
-1.22382712364197 0.414119392633438
-1.43972039222717 0.393732249736786
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussD_5_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0.810371875762939 0.518110752105713
-1.82985651493073 0.478258013725281
-0.434704571962357 0.507298111915588
0.856782734394073 0.519847989082336
-0.408291846513748 0.507774710655212
0.290230691432953 0.495123952627182
1.66578876972198 0.549983441829681
1.61973750591278 0.548307716846466
-1.10315024852753 0.497505784034729
-0.0958348885178566 0.500762581825256
0.407806932926178 0.502049028873444
0.714820623397827 0.514532744884491
-1.11795973777771 0.497113198041916
-0.219328746199608 0.507390797138214
-0.282373338937759 0.510382115840912
0.792940139770508 0.517458140850067
-0.179205656051636 0.505125045776367
-1.40951132774353 0.489387184381485
-0.699668169021606 0.508199274539948
0.198512643575668 0.495696127414703
0.887787520885468 0.521008312702179
-1.65021336078644 0.483012318611145
-0.352445989847183 0.509400844573975
-1.70962333679199 0.481439620256424
-1.40290582180023 0.489562183618546
0.362363517284393 0.49891921877861
-0.207320213317871 0.506712734699249
1.50105178356171 0.543896496295929
0.0583647564053535 0.499187231063843
1.02631103992462 0.52618944644928
0.61859405040741 0.510927855968475
-0.217583253979683 0.5072922706604
1.86254000663757 0.557103276252747
-0.165750131011009 0.504365146160126
1.1122225522995 0.529399991035461
-0.525395214557648 0.509240567684174
-1.5517293214798 0.485620021820068
-2.37552976608276 0.463844388723373
-0.548733770847321 0.50974041223526
-1.82209944725037 0.478463232517242
0.332109242677689 0.497049570083618
-0.609079718589783 0.511032700538635
0.14909128844738 0.496927201747894
-1.63703465461731 0.483361214399338
-1.66349053382874 0.482660800218582
0.0605562068521976 0.499132722616196
0.561116397380829 0.508774101734161
-1.61824870109558 0.483858585357666
0.411993771791458 0.502337396144867
-1.56985247135162 0.485140115022659
1.06723022460938 0.527718901634216
-1.01100265979767 0.499948084354401
-0.480689734220505 0.508283078670502
0.86085706949234 0.520000517368317
1.30457270145416 0.536579012870789
-0.707479953765869 0.507992327213287
-0.76571649312973 0.506449103355408
1.81554174423218 0.555404543876648
-2.8310718536377 0.45185661315918
0.531342566013336 0.507658243179321
-0.128487020730972 0.502260625362396
0.790462911128998 0.517365396022797
-0.34027436375618 0.509755253791809
-0.0968393161892891 0.500790894031525
1.37470686435699 0.539192974567413
-1.95566296577454 0.474930822849274
1.1208028793335 0.529720544815063
0.501932740211487 0.506556034088135
0.713979244232178 0.514501214027405
1.03542530536652 0.526530146598816
-0.876037955284119 0.50352531671524
-1.24480867385864 0.49375131726265
-0.0712539628148079 0.500069916248322
-0.537763118743896 0.509505450725555
-0.124842390418053 0.502054810523987
-0.00905609037727118 0.500422239303589
0.166823044419289 0.496485561132431
0.046925988048315 0.499472230672836
-2.06289100646973 0.472096711397171
-0.0957559272646904 0.500760316848755
-1.17619645595551 0.495569735765457
-0.755838632583618 0.506710827350616
0.469796657562256 0.505351543426514
-1.16125464439392 0.495965749025345
1.59738063812256 0.547477304935455
-2.14182877540588 0.470011472702026
0.970423936843872 0.524099767208099
1.10779845714569 0.529234766960144
-0.190992012619972 0.505790650844574
2.1283278465271 0.566683530807495
0.105297893285751 0.498018175363541
0.757980287075043 0.51614910364151
0.505966246128082 0.50670725107193
0.0689641758799553 0.498923242092133
-1.6102203130722 0.484071135520935
0.158764868974686 0.496686279773712
0.634269654750824 0.511515200138092
-0.69972962141037 0.508197724819183
0.36194509267807 0.498890370130539
-0.00376999331638217 0.500451505184174
0.672935783863068 0.512963771820068
-0.169806644320488 0.504594266414642
-1.4781266450882 0.487569510936737
-1.53762197494507 0.485993653535843
1.15134465694427 0.530861258506775
-1.24961733818054 0.493623942136765
1.01326620578766 0.525701761245728
-0.292927473783493 0.510576486587524
-0.909539818763733 0.502637326717377
-1.68872392177582 0.481992840766907
-0.26090732216835 0.509717524051666
1.57420063018799 0.546616077423096
-1.99514389038086 0.473887145519257
1.79678010940552 0.55472606420517
-0.0960292592644691 0.500768065452576
0.406586945056915 0.501965045928955
-0.779949843883514 0.506071865558624
1.48095464706421 0.543148815631866
-0.479803085327148 0.508264064788818
-0.695019602775574 0.508322477340698
-0.692803740501404 0.508381187915802
-1.84399008750916 0.477884143590927
-0.39077889919281 0.508284747600555
-1.25563037395477 0.493464589118958
-2.24689197540283 0.467237740755081
-0.813647747039795 0.505178868770599
-0.886320054531097 0.503252804279327
-0.545204758644104 0.509664833545685
};
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_1000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.58436639308929, xmax=3.76853663921356,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=502.95,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.25014352798462,0) rectangle (axis cs:-3.02732825279236,9);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02732825279236,0) rectangle (axis cs:-2.8045129776001,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.8045129776001,0) rectangle (axis cs:-2.58169770240784,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.58169770240784,0) rectangle (axis cs:-2.35888266563416,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.35888266563416,0) rectangle (axis cs:-2.13606739044189,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.13606739044189,0) rectangle (axis cs:-1.91325211524963,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.91325211524963,0) rectangle (axis cs:-1.69043684005737,74);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.69043684005737,0) rectangle (axis cs:-1.46762156486511,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.46762156486511,0) rectangle (axis cs:-1.24480628967285,179);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24480628967285,0) rectangle (axis cs:-1.02199113368988,244);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02199113368988,0) rectangle (axis cs:-0.79917585849762,295);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.79917585849762,0) rectangle (axis cs:-0.576360583305359,354);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.576360583305359,0) rectangle (axis cs:-0.353545367717743,382);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.353545367717743,0) rectangle (axis cs:-0.130730122327805,433);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.130730122327805,0) rectangle (axis cs:0.0920851230621338,474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0920851230621338,0) rectangle (axis cs:0.314900368452072,411);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.314900368452072,0) rectangle (axis cs:0.53771561384201,399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.53771561384201,0) rectangle (axis cs:0.760530829429626,344);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.760530829429626,0) rectangle (axis cs:0.983346104621887,317);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.983346104621887,0) rectangle (axis cs:1.20616137981415,230);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.20616137981415,0) rectangle (axis cs:1.42897653579712,204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.42897653579712,0) rectangle (axis cs:1.65179181098938,137);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.65179181098938,0) rectangle (axis cs:1.87460708618164,95);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.87460708618164,0) rectangle (axis cs:2.0974223613739,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.0974223613739,0) rectangle (axis cs:2.32023763656616,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.32023763656616,0) rectangle (axis cs:2.54305291175842,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.54305291175842,0) rectangle (axis cs:2.7658679485321,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.7658679485321,0) rectangle (axis cs:2.98868322372437,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.98868322372437,0) rectangle (axis cs:3.21149849891663,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21149849891663,0) rectangle (axis cs:3.43431377410889,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.48911041021347,0) rectangle (axis cs:-0.471090584993362,11);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.471090584993362,0) rectangle (axis cs:-0.453070759773254,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.453070759773254,0) rectangle (axis cs:-0.435050904750824,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.435050904750824,0) rectangle (axis cs:-0.417031079530716,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.417031079530716,0) rectangle (axis cs:-0.399011254310608,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.399011254310608,0) rectangle (axis cs:-0.3809914290905,179);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.3809914290905,0) rectangle (axis cs:-0.362971603870392,230);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.362971603870392,0) rectangle (axis cs:-0.344951778650284,295);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.344951778650284,0) rectangle (axis cs:-0.326931953430176,357);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.326931953430176,0) rectangle (axis cs:-0.308912098407745,384);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.308912098407745,0) rectangle (axis cs:-0.290892273187637,413);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.290892273187637,0) rectangle (axis cs:-0.272872447967529,458);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.272872447967529,0) rectangle (axis cs:-0.254852622747421,462);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.254852622747421,0) rectangle (axis cs:-0.236832782626152,479);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.236832782626152,0) rectangle (axis cs:-0.218812957406044,476);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.218812957406044,0) rectangle (axis cs:-0.200793132185936,384);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.200793132185936,0) rectangle (axis cs:-0.182773292064667,269);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.182773292064667,0) rectangle (axis cs:-0.164753466844559,178);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.164753466844559,0) rectangle (axis cs:-0.146733641624451,89);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.146733641624451,0) rectangle (axis cs:-0.128713801503181,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.128713801503181,0) rectangle (axis cs:-0.110693976283073,40);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.110693976283073,0) rectangle (axis cs:-0.0926741436123848,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0926741436123848,0) rectangle (axis cs:-0.0746543183922768,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0746543183922768,0) rectangle (axis cs:-0.0566344857215881,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0566344857215881,0) rectangle (axis cs:-0.0386146567761898,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0386146567761898,0) rectangle (axis cs:-0.0205948259681463,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0205948259681463,0) rectangle (axis cs:-0.00257499516010284,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.00257499516010284,0) rectangle (axis cs:0.0154448347166181,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0154448347166181,0) rectangle (axis cs:0.0334646664559841,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0334646664559841,0) rectangle (axis cs:0.0514844954013824,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_10000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.31513930559158, xmax=4.20448042154312,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=582.75,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.90947079658508,0) rectangle (axis cs:-3.65643310546875,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.65643310546875,0) rectangle (axis cs:-3.40339541435242,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.40339541435242,0) rectangle (axis cs:-3.15035772323608,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.15035772323608,0) rectangle (axis cs:-2.89732027053833,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.89732027053833,0) rectangle (axis cs:-2.644282579422,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.644282579422,0) rectangle (axis cs:-2.39124488830566,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.39124488830566,0) rectangle (axis cs:-2.13820719718933,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.13820719718933,0) rectangle (axis cs:-1.885169506073,70);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.885169506073,0) rectangle (axis cs:-1.63213181495667,107);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.63213181495667,0) rectangle (axis cs:-1.37909424304962,164);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.37909424304962,0) rectangle (axis cs:-1.12605655193329,238);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.12605655193329,0) rectangle (axis cs:-0.873018860816956,277);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.873018860816956,0) rectangle (axis cs:-0.619981229305267,377);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.619981229305267,0) rectangle (axis cs:-0.366943567991257,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.366943567991257,0) rectangle (axis cs:-0.113905906677246,521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.113905906677246,0) rectangle (axis cs:0.139131754636765,555);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.139131754636765,0) rectangle (axis cs:0.392169415950775,487);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.392169415950775,0) rectangle (axis cs:0.645207047462463,423);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.645207047462463,0) rectangle (axis cs:0.898244738578796,353);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.898244738578796,0) rectangle (axis cs:1.15128242969513,281);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.15128242969513,0) rectangle (axis cs:1.40432000160217,216);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.40432000160217,0) rectangle (axis cs:1.65735769271851,160);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.65735769271851,0) rectangle (axis cs:1.91039538383484,97);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.91039538383484,0) rectangle (axis cs:2.16343307495117,73);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.16343307495117,0) rectangle (axis cs:2.4164707660675,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.4164707660675,0) rectangle (axis cs:2.66950845718384,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.66950845718384,0) rectangle (axis cs:2.92254590988159,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.92254590988159,0) rectangle (axis cs:3.17558360099792,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.17558360099792,0) rectangle (axis cs:3.42862129211426,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.42862129211426,0) rectangle (axis cs:3.68165898323059,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.9278838634491,0) rectangle (axis cs:-3.66971349716187,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.66971349716187,0) rectangle (axis cs:-3.41154336929321,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.41154336929321,0) rectangle (axis cs:-3.15337300300598,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.15337300300598,0) rectangle (axis cs:-2.89520263671875,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.89520263671875,0) rectangle (axis cs:-2.6370325088501,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6370325088501,0) rectangle (axis cs:-2.37886214256287,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.37886214256287,0) rectangle (axis cs:-2.12069177627563,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.12069177627563,0) rectangle (axis cs:-1.86252152919769,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.86252152919769,0) rectangle (axis cs:-1.60435116291046,136);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.60435116291046,0) rectangle (axis cs:-1.34618091583252,168);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.34618091583252,0) rectangle (axis cs:-1.08801066875458,231);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.08801066875458,0) rectangle (axis cs:-0.829840302467346,300);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.829840302467346,0) rectangle (axis cs:-0.571670055389404,374);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.571670055389404,0) rectangle (axis cs:-0.313499748706818,469);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.313499748706818,0) rectangle (axis cs:-0.055329442024231,491);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.055329442024231,0) rectangle (axis cs:0.202840849757195,467);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.202840849757195,0) rectangle (axis cs:0.46101114153862,496);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.46101114153862,0) rectangle (axis cs:0.719181418418884,456);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.719181418418884,0) rectangle (axis cs:0.977351725101471,348);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.977351725101471,0) rectangle (axis cs:1.23552203178406,309);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23552203178406,0) rectangle (axis cs:1.493692278862,220);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.493692278862,0) rectangle (axis cs:1.75186264514923,144);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.75186264514923,0) rectangle (axis cs:2.01003289222717,106);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.01003289222717,0) rectangle (axis cs:2.2682032585144,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.2682032585144,0) rectangle (axis cs:2.52637338638306,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.52637338638306,0) rectangle (axis cs:2.78454375267029,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.78454375267029,0) rectangle (axis cs:3.04271411895752,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.04271411895752,0) rectangle (axis cs:3.30088448524475,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.30088448524475,0) rectangle (axis cs:3.5590546131134,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.5590546131134,0) rectangle (axis cs:3.81722497940063,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_2000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.24588482379913, xmax=4.1856817483902,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=571.2,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.77354884147644,0) rectangle (axis cs:-3.52101635932922,1);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.52101635932922,0) rectangle (axis cs:-3.26848363876343,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.26848363876343,0) rectangle (axis cs:-3.01595115661621,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.01595115661621,0) rectangle (axis cs:-2.76341843605042,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.76341843605042,0) rectangle (axis cs:-2.5108859539032,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.5108859539032,0) rectangle (axis cs:-2.2583532333374,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.2583532333374,0) rectangle (axis cs:-2.00582075119019,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.00582075119019,0) rectangle (axis cs:-1.75328814983368,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.75328814983368,0) rectangle (axis cs:-1.50075554847717,152);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.50075554847717,0) rectangle (axis cs:-1.24822294712067,199);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24822294712067,0) rectangle (axis cs:-0.995690405368805,261);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.995690405368805,0) rectangle (axis cs:-0.743157804012299,341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.743157804012299,0) rectangle (axis cs:-0.490625232458115,400);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.490625232458115,0) rectangle (axis cs:-0.238092646002769,482);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.238092646002769,0) rectangle (axis cs:0.0144399404525757,544);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0144399404525757,0) rectangle (axis cs:0.26697251200676,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.26697251200676,0) rectangle (axis cs:0.519505083560944,440);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.519505083560944,0) rectangle (axis cs:0.77203768491745,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.77203768491745,0) rectangle (axis cs:1.02457022666931,342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.02457022666931,0) rectangle (axis cs:1.27710282802582,255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.27710282802582,0) rectangle (axis cs:1.52963542938232,183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.52963542938232,0) rectangle (axis cs:1.78216803073883,143);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.78216803073883,0) rectangle (axis cs:2.03470063209534,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.03470063209534,0) rectangle (axis cs:2.28723311424255,50);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.28723311424255,0) rectangle (axis cs:2.53976583480835,31);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.53976583480835,0) rectangle (axis cs:2.79229831695557,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.79229831695557,0) rectangle (axis cs:3.04483103752136,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.04483103752136,0) rectangle (axis cs:3.29736351966858,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.29736351966858,0) rectangle (axis cs:3.54989624023438,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.54989624023438,0) rectangle (axis cs:3.80242872238159,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.86263179779053,0) rectangle (axis cs:-3.60798335075378,3);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.60798335075378,0) rectangle (axis cs:-3.35333514213562,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.35333514213562,0) rectangle (axis cs:-3.09868669509888,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.09868669509888,0) rectangle (axis cs:-2.84403848648071,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.84403848648071,0) rectangle (axis cs:-2.58939003944397,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.58939003944397,0) rectangle (axis cs:-2.33474183082581,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.33474183082581,0) rectangle (axis cs:-2.08009338378906,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.08009338378906,0) rectangle (axis cs:-1.82544505596161,137);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.82544505596161,0) rectangle (axis cs:-1.57079672813416,192);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57079672813416,0) rectangle (axis cs:-1.3161484003067,235);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.3161484003067,0) rectangle (axis cs:-1.06150007247925,273);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.06150007247925,0) rectangle (axis cs:-0.80685168504715,291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.80685168504715,0) rectangle (axis cs:-0.552203357219696,281);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.552203357219696,0) rectangle (axis cs:-0.29755499958992,310);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.29755499958992,0) rectangle (axis cs:-0.042906641960144,342);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.042906641960144,0) rectangle (axis cs:0.211741700768471,303);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.211741700768471,0) rectangle (axis cs:0.466390043497086,368);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.466390043497086,0) rectangle (axis cs:0.721038401126862,362);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.721038401126862,0) rectangle (axis cs:0.975686728954315,406);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.975686728954315,0) rectangle (axis cs:1.23033511638641,351);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23033511638641,0) rectangle (axis cs:1.48498344421387,288);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.48498344421387,0) rectangle (axis cs:1.73963177204132,253);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.73963177204132,0) rectangle (axis cs:1.99428009986877,152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.99428009986877,0) rectangle (axis cs:2.24892854690552,87);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.24892854690552,0) rectangle (axis cs:2.50357675552368,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.50357675552368,0) rectangle (axis cs:2.75822520256042,36);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.75822520256042,0) rectangle (axis cs:3.01287341117859,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.01287341117859,0) rectangle (axis cs:3.26752185821533,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.26752185821533,0) rectangle (axis cs:3.5221700668335,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.5221700668335,0) rectangle (axis cs:3.77681851387024,6);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_2000Sup.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.24588482379913, xmax=4.1856817483902,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=571.2,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.77354884147644,0) rectangle (axis cs:-3.52101635932922,1);
%\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.52101635932922,0) rectangle (axis cs:-3.26848363876343,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.26848363876343,0) rectangle (axis cs:-3.01595115661621,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.01595115661621,0) rectangle (axis cs:-2.76341843605042,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.76341843605042,0) rectangle (axis cs:-2.5108859539032,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.5108859539032,0) rectangle (axis cs:-2.2583532333374,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.2583532333374,0) rectangle (axis cs:-2.00582075119019,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.00582075119019,0) rectangle (axis cs:-1.75328814983368,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.75328814983368,0) rectangle (axis cs:-1.50075554847717,152);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.50075554847717,0) rectangle (axis cs:-1.24822294712067,199);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24822294712067,0) rectangle (axis cs:-0.995690405368805,261);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.995690405368805,0) rectangle (axis cs:-0.743157804012299,341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.743157804012299,0) rectangle (axis cs:-0.490625232458115,400);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.490625232458115,0) rectangle (axis cs:-0.238092646002769,482);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.238092646002769,0) rectangle (axis cs:0.0144399404525757,544);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0144399404525757,0) rectangle (axis cs:0.26697251200676,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.26697251200676,0) rectangle (axis cs:0.519505083560944,440);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.519505083560944,0) rectangle (axis cs:0.77203768491745,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.77203768491745,0) rectangle (axis cs:1.02457022666931,342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.02457022666931,0) rectangle (axis cs:1.27710282802582,255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.27710282802582,0) rectangle (axis cs:1.52963542938232,183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.52963542938232,0) rectangle (axis cs:1.78216803073883,143);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.78216803073883,0) rectangle (axis cs:2.03470063209534,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.03470063209534,0) rectangle (axis cs:2.28723311424255,50);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.28723311424255,0) rectangle (axis cs:2.53976583480835,31);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.53976583480835,0) rectangle (axis cs:2.79229831695557,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.79229831695557,0) rectangle (axis cs:3.04483103752136,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.04483103752136,0) rectangle (axis cs:3.29736351966858,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.29736351966858,0) rectangle (axis cs:3.54989624023438,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.54989624023438,0) rectangle (axis cs:3.80242872238159,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.86263179779053,0) rectangle (axis cs:-3.60798335075378,3);
%\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.60798335075378,0) rectangle (axis cs:-3.35333514213562,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.35333514213562,0) rectangle (axis cs:-3.09868669509888,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.09868669509888,0) rectangle (axis cs:-2.84403848648071,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.84403848648071,0) rectangle (axis cs:-2.58939003944397,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.58939003944397,0) rectangle (axis cs:-2.33474183082581,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.33474183082581,0) rectangle (axis cs:-2.08009338378906,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.08009338378906,0) rectangle (axis cs:-1.82544505596161,137);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.82544505596161,0) rectangle (axis cs:-1.57079672813416,192);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57079672813416,0) rectangle (axis cs:-1.3161484003067,235);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.3161484003067,0) rectangle (axis cs:-1.06150007247925,273);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.06150007247925,0) rectangle (axis cs:-0.80685168504715,291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.80685168504715,0) rectangle (axis cs:-0.552203357219696,281);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.552203357219696,0) rectangle (axis cs:-0.29755499958992,310);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.29755499958992,0) rectangle (axis cs:-0.042906641960144,342);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.042906641960144,0) rectangle (axis cs:0.211741700768471,303);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.211741700768471,0) rectangle (axis cs:0.466390043497086,368);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.466390043497086,0) rectangle (axis cs:0.721038401126862,362);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.721038401126862,0) rectangle (axis cs:0.975686728954315,406);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.975686728954315,0) rectangle (axis cs:1.23033511638641,351);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23033511638641,0) rectangle (axis cs:1.48498344421387,288);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.48498344421387,0) rectangle (axis cs:1.73963177204132,253);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.73963177204132,0) rectangle (axis cs:1.99428009986877,152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.99428009986877,0) rectangle (axis cs:2.24892854690552,87);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.24892854690552,0) rectangle (axis cs:2.50357675552368,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.50357675552368,0) rectangle (axis cs:2.75822520256042,36);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.75822520256042,0) rectangle (axis cs:3.01287341117859,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.01287341117859,0) rectangle (axis cs:3.26752185821533,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.26752185821533,0) rectangle (axis cs:3.5221700668335,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.5221700668335,0) rectangle (axis cs:3.77681851387024,6);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_3000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.97866023778915, xmax=3.62564696073532,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=473.55,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.6330099105835,0) rectangle (axis cs:-3.4025764465332,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.4025764465332,0) rectangle (axis cs:-3.17214274406433,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.17214274406433,0) rectangle (axis cs:-2.94170928001404,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.94170928001404,0) rectangle (axis cs:-2.71127581596375,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.71127581596375,0) rectangle (axis cs:-2.48084211349487,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.48084211349487,0) rectangle (axis cs:-2.25040864944458,30);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.25040864944458,0) rectangle (axis cs:-2.01997494697571,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.01997494697571,0) rectangle (axis cs:-1.78954148292542,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.78954148292542,0) rectangle (axis cs:-1.55910789966583,113);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.55910789966583,0) rectangle (axis cs:-1.32867443561554,171);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.32867443561554,0) rectangle (axis cs:-1.09824085235596,211);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.09824085235596,0) rectangle (axis cs:-0.867807269096375,304);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.867807269096375,0) rectangle (axis cs:-0.637373745441437,335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.637373745441437,0) rectangle (axis cs:-0.406940191984177,388);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.406940191984177,0) rectangle (axis cs:-0.176506638526917,451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.176506638526917,0) rectangle (axis cs:0.0539269112050533,424);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0539269112050533,0) rectangle (axis cs:0.284360468387604,441);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.284360468387604,0) rectangle (axis cs:0.514793992042542,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.514793992042542,0) rectangle (axis cs:0.745227575302124,401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.745227575302124,0) rectangle (axis cs:0.975661098957062,326);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.975661098957062,0) rectangle (axis cs:1.206094622612,242);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.206094622612,0) rectangle (axis cs:1.43652820587158,216);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.43652820587158,0) rectangle (axis cs:1.66696178913116,135);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.66696178913116,0) rectangle (axis cs:1.89739537239075,86);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.89739537239075,0) rectangle (axis cs:2.12782883644104,67);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.12782883644104,0) rectangle (axis cs:2.35826253890991,44);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.35826253890991,0) rectangle (axis cs:2.58869600296021,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.58869600296021,0) rectangle (axis cs:2.8191294670105,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.8191294670105,0) rectangle (axis cs:3.04956316947937,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.04956316947937,0) rectangle (axis cs:3.27999663352966,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.45843887329102,0) rectangle (axis cs:-3.24412035942078,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.24412035942078,0) rectangle (axis cs:-3.02980160713196,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.02980160713196,0) rectangle (axis cs:-2.81548309326172,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.81548309326172,0) rectangle (axis cs:-2.6011643409729,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6011643409729,0) rectangle (axis cs:-2.38684582710266,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.38684582710266,0) rectangle (axis cs:-2.17252707481384,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.17252707481384,0) rectangle (axis cs:-1.95820844173431,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.95820844173431,0) rectangle (axis cs:-1.74388992786407,91);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.74388992786407,0) rectangle (axis cs:-1.52957129478455,121);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.52957129478455,0) rectangle (axis cs:-1.31525266170502,170);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.31525266170502,0) rectangle (axis cs:-1.10093402862549,238);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.10093402862549,0) rectangle (axis cs:-0.886615395545959,244);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.886615395545959,0) rectangle (axis cs:-0.672296762466431,313);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.672296762466431,0) rectangle (axis cs:-0.457978129386902,304);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.457978129386902,0) rectangle (axis cs:-0.243659496307373,335);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.243659496307373,0) rectangle (axis cs:-0.0293408706784248,349);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0293408706784248,0) rectangle (axis cs:0.184977754950523,370);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.184977754950523,0) rectangle (axis cs:0.399296373128891,422);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.399296373128891,0) rectangle (axis cs:0.613614976406097,429);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.613614976406097,0) rectangle (axis cs:0.827933609485626,411);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.827933609485626,0) rectangle (axis cs:1.0422523021698,362);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.0422523021698,0) rectangle (axis cs:1.25657093524933,302);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.25657093524933,0) rectangle (axis cs:1.47088944911957,187);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.47088944911957,0) rectangle (axis cs:1.6852080821991,125);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.6852080821991,0) rectangle (axis cs:1.89952671527863,66);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.89952671527863,0) rectangle (axis cs:2.11384534835815,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.11384534835815,0) rectangle (axis cs:2.32816410064697,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.32816410064697,0) rectangle (axis cs:2.54248261451721,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.54248261451721,0) rectangle (axis cs:2.75680136680603,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.75680136680603,0) rectangle (axis cs:2.97111988067627,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_4000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.76071847677231, xmax=4.49231089353561,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=571.2,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.38558077812195,0) rectangle (axis cs:-3.13548898696899,5);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.13548898696899,0) rectangle (axis cs:-2.88539719581604,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.88539719581604,0) rectangle (axis cs:-2.63530540466309,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.63530540466309,0) rectangle (axis cs:-2.38521361351013,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.38521361351013,0) rectangle (axis cs:-2.13512182235718,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.13512182235718,0) rectangle (axis cs:-1.88503003120422,75);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.88503003120422,0) rectangle (axis cs:-1.63493824005127,112);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.63493824005127,0) rectangle (axis cs:-1.38484632968903,148);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.38484632968903,0) rectangle (axis cs:-1.13475453853607,218);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.13475453853607,0) rectangle (axis cs:-0.884662806987762,297);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.884662806987762,0) rectangle (axis cs:-0.634571015834808,353);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.634571015834808,0) rectangle (axis cs:-0.384479194879532,456);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.384479194879532,0) rectangle (axis cs:-0.134387388825417,448);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.134387388825417,0) rectangle (axis cs:0.115704409778118,544);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.115704409778118,0) rectangle (axis cs:0.365796208381653,472);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.365796208381653,0) rectangle (axis cs:0.615887999534607,476);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.615887999534607,0) rectangle (axis cs:0.865979790687561,352);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.865979790687561,0) rectangle (axis cs:1.11607158184052,310);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.11607158184052,0) rectangle (axis cs:1.36616337299347,243);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.36616337299347,0) rectangle (axis cs:1.61625516414642,169);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.61625516414642,0) rectangle (axis cs:1.86634695529938,96);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.86634695529938,0) rectangle (axis cs:2.11643886566162,56);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.11643886566162,0) rectangle (axis cs:2.36653065681458,47);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.36653065681458,0) rectangle (axis cs:2.61662244796753,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.61662244796753,0) rectangle (axis cs:2.86671423912048,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.86671423912048,0) rectangle (axis cs:3.11680603027344,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.11680603027344,0) rectangle (axis cs:3.36689782142639,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.36689782142639,0) rectangle (axis cs:3.61698961257935,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.61698961257935,0) rectangle (axis cs:3.8670814037323,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.8670814037323,0) rectangle (axis cs:4.11717319488525,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.98711729049683,0) rectangle (axis cs:-2.78715348243713,5);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.78715348243713,0) rectangle (axis cs:-2.58718967437744,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.58718967437744,0) rectangle (axis cs:-2.38722586631775,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.38722586631775,0) rectangle (axis cs:-2.18726205825806,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.18726205825806,0) rectangle (axis cs:-1.98729813098907,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.98729813098907,0) rectangle (axis cs:-1.78733432292938,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.78733432292938,0) rectangle (axis cs:-1.58737051486969,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.58737051486969,0) rectangle (axis cs:-1.38740670681,161);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.38740670681,0) rectangle (axis cs:-1.18744289875031,206);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.18744289875031,0) rectangle (axis cs:-0.987479031085968,268);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.987479031085968,0) rectangle (axis cs:-0.787515223026276,311);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.787515223026276,0) rectangle (axis cs:-0.587551414966583,322);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.587551414966583,0) rectangle (axis cs:-0.387587577104568,306);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.387587577104568,0) rectangle (axis cs:-0.187623754143715,326);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.187623754143715,0) rectangle (axis cs:0.0123400688171387,330);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0123400688171387,0) rectangle (axis cs:0.212303891777992,369);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.212303891777992,0) rectangle (axis cs:0.412267714738846,299);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.412267714738846,0) rectangle (axis cs:0.612231552600861,344);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.612231552600861,0) rectangle (axis cs:0.812195360660553,325);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.812195360660553,0) rectangle (axis cs:1.01215922832489,337);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01215922832489,0) rectangle (axis cs:1.21212303638458,266);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.21212303638458,0) rectangle (axis cs:1.41208684444427,202);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.41208684444427,0) rectangle (axis cs:1.61205065250397,151);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.61205065250397,0) rectangle (axis cs:1.81201446056366,106);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.81201446056366,0) rectangle (axis cs:2.01197838783264,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.01197838783264,0) rectangle (axis cs:2.21194219589233,40);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.21194219589233,0) rectangle (axis cs:2.41190600395203,24);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.41190600395203,0) rectangle (axis cs:2.61186981201172,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.61186981201172,0) rectangle (axis cs:2.81183362007141,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.81183362007141,0) rectangle (axis cs:3.0117974281311,6);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_5000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.86606669425964, xmax=3.83479142189026,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=486.15,
%ytick style={color=black}
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.5160276889801,0) rectangle (axis cs:-3.28266835212708,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.28266835212708,0) rectangle (axis cs:-3.04930901527405,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.04930901527405,0) rectangle (axis cs:-2.81594967842102,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.81594967842102,0) rectangle (axis cs:-2.58259034156799,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.58259034156799,0) rectangle (axis cs:-2.34923100471497,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.34923100471497,0) rectangle (axis cs:-2.11587166786194,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.11587166786194,0) rectangle (axis cs:-1.88251233100891,63);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.88251233100891,0) rectangle (axis cs:-1.64915299415588,93);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.64915299415588,0) rectangle (axis cs:-1.41579365730286,145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.41579365730286,0) rectangle (axis cs:-1.18243432044983,202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.18243432044983,0) rectangle (axis cs:-0.949074983596802,271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.949074983596802,0) rectangle (axis cs:-0.715715646743774,342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.715715646743774,0) rectangle (axis cs:-0.482356309890747,413);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.482356309890747,0) rectangle (axis cs:-0.24899697303772,432);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.24899697303772,0) rectangle (axis cs:-0.0156376361846924,443);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0156376361846924,0) rectangle (axis cs:0.217721700668335,427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.217721700668335,0) rectangle (axis cs:0.451081037521362,463);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.451081037521362,0) rectangle (axis cs:0.68444037437439,396);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.68444037437439,0) rectangle (axis cs:0.917799711227417,357);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.917799711227417,0) rectangle (axis cs:1.15115904808044,260);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.15115904808044,0) rectangle (axis cs:1.38451838493347,197);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38451838493347,0) rectangle (axis cs:1.6178777217865,124);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.6178777217865,0) rectangle (axis cs:1.85123705863953,132);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.85123705863953,0) rectangle (axis cs:2.08459639549255,79);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.08459639549255,0) rectangle (axis cs:2.31795573234558,39);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.31795573234558,0) rectangle (axis cs:2.55131506919861,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.55131506919861,0) rectangle (axis cs:2.78467440605164,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.78467440605164,0) rectangle (axis cs:3.01803374290466,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.01803374290466,0) rectangle (axis cs:3.25139307975769,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.25139307975769,0) rectangle (axis cs:3.48475241661072,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.16197490692139,0) rectangle (axis cs:-2.94187593460083,2);
%\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.94187593460083,0) rectangle (axis cs:-2.72177720069885,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.72177720069885,0) rectangle (axis cs:-2.50167846679688,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.50167846679688,0) rectangle (axis cs:-2.28157949447632,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.28157949447632,0) rectangle (axis cs:-2.06148052215576,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.06148052215576,0) rectangle (axis cs:-1.84138178825378,60);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.84138178825378,0) rectangle (axis cs:-1.62128293514252,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.62128293514252,0) rectangle (axis cs:-1.40118408203125,170);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.40118408203125,0) rectangle (axis cs:-1.18108522891998,200);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.18108522891998,0) rectangle (axis cs:-0.960986375808716,287);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.960986375808716,0) rectangle (axis cs:-0.740887522697449,321);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.740887522697449,0) rectangle (axis cs:-0.520788669586182,338);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.520788669586182,0) rectangle (axis cs:-0.300689816474915,398);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.300689816474915,0) rectangle (axis cs:-0.0805909633636475,409);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0805909633636475,0) rectangle (axis cs:0.13950788974762,388);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.13950788974762,0) rectangle (axis cs:0.359606742858887,357);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.359606742858887,0) rectangle (axis cs:0.579705595970154,404);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.579705595970154,0) rectangle (axis cs:0.799804449081421,369);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.799804449081421,0) rectangle (axis cs:1.01990330219269,338);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01990330219269,0) rectangle (axis cs:1.24000215530396,250);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.24000215530396,0) rectangle (axis cs:1.46010100841522,220);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.46010100841522,0) rectangle (axis cs:1.68019986152649,129);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.68019986152649,0) rectangle (axis cs:1.90029871463776,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.90029871463776,0) rectangle (axis cs:2.12039756774902,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.12039756774902,0) rectangle (axis cs:2.34049654006958,32);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.34049654006958,0) rectangle (axis cs:2.56059527397156,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.56059527397156,0) rectangle (axis cs:2.78069400787354,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.78069400787354,0) rectangle (axis cs:3.00079298019409,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.00079298019409,0) rectangle (axis cs:3.22089195251465,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.22089195251465,0) rectangle (axis cs:3.44099068641663,3);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_6000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.84232507944107, xmax=4.17590199708939,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=538.65,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.47786021232605,0) rectangle (axis cs:-3.23488354682922,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.23488354682922,0) rectangle (axis cs:-2.99190711975098,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.99190711975098,0) rectangle (axis cs:-2.74893045425415,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.74893045425415,0) rectangle (axis cs:-2.50595378875732,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.50595378875732,0) rectangle (axis cs:-2.26297736167908,35);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.26297736167908,0) rectangle (axis cs:-2.02000069618225,42);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02000069618225,0) rectangle (axis cs:-1.77702414989471,80);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.77702414989471,0) rectangle (axis cs:-1.53404760360718,111);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.53404760360718,0) rectangle (axis cs:-1.29107105731964,167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.29107105731964,0) rectangle (axis cs:-1.04809439182281,250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.04809439182281,0) rectangle (axis cs:-0.805117845535278,337);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.805117845535278,0) rectangle (axis cs:-0.562141299247742,405);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.562141299247742,0) rectangle (axis cs:-0.31916469335556,431);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.31916469335556,0) rectangle (axis cs:-0.0761881172657013,454);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0761881172657013,0) rectangle (axis cs:0.166788458824158,461);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.166788458824158,0) rectangle (axis cs:0.409765034914017,513);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.409765034914017,0) rectangle (axis cs:0.652741611003876,413);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.652741611003876,0) rectangle (axis cs:0.895718216896057,339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.895718216896057,0) rectangle (axis cs:1.13869476318359,283);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.13869476318359,0) rectangle (axis cs:1.38167130947113,232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38167130947113,0) rectangle (axis cs:1.62464797496796,158);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.62464797496796,0) rectangle (axis cs:1.86762452125549,103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.86762452125549,0) rectangle (axis cs:2.11060118675232,71);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.11060118675232,0) rectangle (axis cs:2.35357761383057,37);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.35357761383057,0) rectangle (axis cs:2.59655427932739,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.59655427932739,0) rectangle (axis cs:2.83953070640564,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.83953070640564,0) rectangle (axis cs:3.08250737190247,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.08250737190247,0) rectangle (axis cs:3.32548403739929,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.32548403739929,0) rectangle (axis cs:3.56846046447754,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.56846046447754,0) rectangle (axis cs:3.81143712997437,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.35769248008728,0) rectangle (axis cs:-3.13636445999146,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.13636445999146,0) rectangle (axis cs:-2.91503643989563,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.91503643989563,0) rectangle (axis cs:-2.6937084197998,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6937084197998,0) rectangle (axis cs:-2.47238039970398,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.47238039970398,0) rectangle (axis cs:-2.25105237960815,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.25105237960815,0) rectangle (axis cs:-2.02972435951233,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.02972435951233,0) rectangle (axis cs:-1.8083963394165,65);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.8083963394165,0) rectangle (axis cs:-1.58706831932068,115);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.58706831932068,0) rectangle (axis cs:-1.36574029922485,163);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.36574029922485,0) rectangle (axis cs:-1.14441227912903,215);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.14441227912903,0) rectangle (axis cs:-0.923084259033203,260);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.923084259033203,0) rectangle (axis cs:-0.701756238937378,302);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.701756238937378,0) rectangle (axis cs:-0.480428218841553,385);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.480428218841553,0) rectangle (axis cs:-0.259100198745728,403);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.259100198745728,0) rectangle (axis cs:-0.0377721786499023,448);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0377721786499023,0) rectangle (axis cs:0.183555841445923,426);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.183555841445923,0) rectangle (axis cs:0.404883861541748,389);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.404883861541748,0) rectangle (axis cs:0.626211881637573,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.626211881637573,0) rectangle (axis cs:0.847539901733398,334);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.847539901733398,0) rectangle (axis cs:1.06886792182922,307);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.06886792182922,0) rectangle (axis cs:1.29019594192505,224);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.29019594192505,0) rectangle (axis cs:1.51152396202087,182);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.51152396202087,0) rectangle (axis cs:1.7328519821167,113);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.7328519821167,0) rectangle (axis cs:1.95418000221252,100);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.95418000221252,0) rectangle (axis cs:2.17550802230835,61);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.17550802230835,0) rectangle (axis cs:2.39683604240417,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.39683604240417,0) rectangle (axis cs:2.6181640625,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.6181640625,0) rectangle (axis cs:2.83949208259583,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.83949208259583,0) rectangle (axis cs:3.06082010269165,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.06082010269165,0) rectangle (axis cs:3.28214812278748,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_7000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.95403312444687, xmax=4.49785469770432,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=569.1,
ytick = \empty,
%ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.53167128562927,0) rectangle (axis cs:-3.27682638168335,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.27682638168335,0) rectangle (axis cs:-3.02198123931885,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02198123931885,0) rectangle (axis cs:-2.76713633537292,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.76713633537292,0) rectangle (axis cs:-2.512291431427,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.512291431427,0) rectangle (axis cs:-2.2574462890625,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.2574462890625,0) rectangle (axis cs:-2.00260138511658,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.00260138511658,0) rectangle (axis cs:-1.74775648117065,91);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.74775648117065,0) rectangle (axis cs:-1.49291145801544,146);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.49291145801544,0) rectangle (axis cs:-1.23806655406952,194);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.23806655406952,0) rectangle (axis cs:-0.983221530914307,256);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.983221530914307,0) rectangle (axis cs:-0.728376567363739,330);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.728376567363739,0) rectangle (axis cs:-0.473531574010849,443);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.473531574010849,0) rectangle (axis cs:-0.218686610460281,510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.218686610460281,0) rectangle (axis cs:0.0361583717167377,542);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0361583717167377,0) rectangle (axis cs:0.291003346443176,450);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.291003346443176,0) rectangle (axis cs:0.545848309993744,442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.545848309993744,0) rectangle (axis cs:0.800693273544312,420);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.800693273544312,0) rectangle (axis cs:1.05553829669952,327);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.05553829669952,0) rectangle (axis cs:1.31038320064545,249);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.31038320064545,0) rectangle (axis cs:1.56522822380066,200);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.56522822380066,0) rectangle (axis cs:1.82007324695587,109);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.82007324695587,0) rectangle (axis cs:2.07491827011108,82);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.07491827011108,0) rectangle (axis cs:2.32976317405701,42);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.32976317405701,0) rectangle (axis cs:2.58460807800293,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.58460807800293,0) rectangle (axis cs:2.83945322036743,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.83945322036743,0) rectangle (axis cs:3.09429812431335,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.09429812431335,0) rectangle (axis cs:3.34914302825928,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.34914302825928,0) rectangle (axis cs:3.6039879322052,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.6039879322052,0) rectangle (axis cs:3.8588330745697,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.8588330745697,0) rectangle (axis cs:4.11367797851562,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.56985640525818,0) rectangle (axis cs:-3.31615495681763,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.31615495681763,0) rectangle (axis cs:-3.06245374679565,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.06245374679565,0) rectangle (axis cs:-2.8087522983551,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.8087522983551,0) rectangle (axis cs:-2.55505108833313,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.55505108833313,0) rectangle (axis cs:-2.30134963989258,32);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.30134963989258,0) rectangle (axis cs:-2.04764842987061,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.04764842987061,0) rectangle (axis cs:-1.79394698143005,77);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.79394698143005,0) rectangle (axis cs:-1.54024565219879,128);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.54024565219879,0) rectangle (axis cs:-1.28654432296753,201);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.28654432296753,0) rectangle (axis cs:-1.03284299373627,269);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.03284299373627,0) rectangle (axis cs:-0.77914160490036,324);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.77914160490036,0) rectangle (axis cs:-0.525440275669098,402);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.525440275669098,0) rectangle (axis cs:-0.271738916635513,507);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.271738916635513,0) rectangle (axis cs:-0.0180375743657351,510);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0180375743657351,0) rectangle (axis cs:0.235663771629333,456);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.235663771629333,0) rectangle (axis cs:0.489365130662918,464);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.489365130662918,0) rectangle (axis cs:0.743066489696503,373);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.743066489696503,0) rectangle (axis cs:0.996767818927765,301);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.996767818927765,0) rectangle (axis cs:1.25046920776367,293);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.25046920776367,0) rectangle (axis cs:1.50417053699493,212);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.50417053699493,0) rectangle (axis cs:1.7578718662262,150);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.7578718662262,0) rectangle (axis cs:2.01157307624817,89);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.01157307624817,0) rectangle (axis cs:2.26527452468872,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.26527452468872,0) rectangle (axis cs:2.51897597312927,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.51897597312927,0) rectangle (axis cs:2.77267718315125,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.77267718315125,0) rectangle (axis cs:3.0263786315918,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.0263786315918,0) rectangle (axis cs:3.28007984161377,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.28007984161377,0) rectangle (axis cs:3.53378129005432,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.53378129005432,0) rectangle (axis cs:3.78748250007629,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.78748250007629,0) rectangle (axis cs:4.04118394851685,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_8000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.75167006254196, xmax=4.04494851827621,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=502.95,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.39727830886841,0) rectangle (axis cs:-3.16101717948914,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.16101717948914,0) rectangle (axis cs:-2.92475605010986,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.92475605010986,0) rectangle (axis cs:-2.68849468231201,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.68849468231201,0) rectangle (axis cs:-2.45223355293274,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.45223355293274,0) rectangle (axis cs:-2.21597242355347,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.21597242355347,0) rectangle (axis cs:-1.97971129417419,44);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.97971129417419,0) rectangle (axis cs:-1.74345016479492,75);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.74345016479492,0) rectangle (axis cs:-1.50718891620636,125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.50718891620636,0) rectangle (axis cs:-1.27092778682709,155);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.27092778682709,0) rectangle (axis cs:-1.03466665744781,273);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.03466665744781,0) rectangle (axis cs:-0.798405468463898,294);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.798405468463898,0) rectangle (axis cs:-0.56214427947998,371);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.56214427947998,0) rectangle (axis cs:-0.325883120298386,431);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.325883120298386,0) rectangle (axis cs:-0.089621938765049,433);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.089621938765049,0) rectangle (axis cs:0.146639227867126,479);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.146639227867126,0) rectangle (axis cs:0.382900387048721,447);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.382900387048721,0) rectangle (axis cs:0.619161546230316,408);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.619161546230316,0) rectangle (axis cs:0.855422735214233,342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.855422735214233,0) rectangle (axis cs:1.09168386459351,290);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.09168386459351,0) rectangle (axis cs:1.32794511318207,266);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.32794511318207,0) rectangle (axis cs:1.56420624256134,178);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.56420624256134,0) rectangle (axis cs:1.80046737194061,112);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.80046737194061,0) rectangle (axis cs:2.03672862052917,73);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.03672862052917,0) rectangle (axis cs:2.27298974990845,64);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.27298974990845,0) rectangle (axis cs:2.50925087928772,37);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.50925087928772,0) rectangle (axis cs:2.74551200866699,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.74551200866699,0) rectangle (axis cs:2.98177337646484,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.98177337646484,0) rectangle (axis cs:3.21803450584412,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21803450584412,0) rectangle (axis cs:3.45429563522339,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.45429563522339,0) rectangle (axis cs:3.69055676460266,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.2777943611145,0) rectangle (axis cs:-3.06306314468384,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.06306314468384,0) rectangle (axis cs:-2.84833216667175,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.84833216667175,0) rectangle (axis cs:-2.63360095024109,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.63360095024109,0) rectangle (axis cs:-2.418869972229,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.418869972229,0) rectangle (axis cs:-2.20413875579834,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.20413875579834,0) rectangle (axis cs:-1.98940765857697,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.98940765857697,0) rectangle (axis cs:-1.77467656135559,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.77467656135559,0) rectangle (axis cs:-1.55994534492493,115);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.55994534492493,0) rectangle (axis cs:-1.34521424770355,159);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.34521424770355,0) rectangle (axis cs:-1.13048315048218,195);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.13048315048218,0) rectangle (axis cs:-0.915752053260803,261);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.915752053260803,0) rectangle (axis cs:-0.701020896434784,300);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.701020896434784,0) rectangle (axis cs:-0.486289799213409,365);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.486289799213409,0) rectangle (axis cs:-0.271558672189713,463);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.271558672189713,0) rectangle (axis cs:-0.0568275451660156,436);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0568275451660156,0) rectangle (axis cs:0.157903581857681,392);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.157903581857681,0) rectangle (axis cs:0.372634708881378,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.372634708881378,0) rectangle (axis cs:0.587365806102753,369);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.587365806102753,0) rectangle (axis cs:0.802096962928772,299);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.802096962928772,0) rectangle (axis cs:1.01682806015015,284);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01682806015015,0) rectangle (axis cs:1.23155915737152,213);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23155915737152,0) rectangle (axis cs:1.4462902545929,177);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.4462902545929,0) rectangle (axis cs:1.66102147102356,130);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.66102147102356,0) rectangle (axis cs:1.87575256824493,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.87575256824493,0) rectangle (axis cs:2.09048366546631,70);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.09048366546631,0) rectangle (axis cs:2.30521488189697,37);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.30521488189697,0) rectangle (axis cs:2.51994585990906,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.51994585990906,0) rectangle (axis cs:2.73467707633972,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.73467707633972,0) rectangle (axis cs:2.94940805435181,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.94940805435181,0) rectangle (axis cs:3.16413927078247,5);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.1_9000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.99349557161331, xmax=3.82222973108292,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=496.65,
%ytick style={color=black},
ytick = \empty
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.63823533058167,0) rectangle (axis cs:-3.40139508247375,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.40139508247375,0) rectangle (axis cs:-3.16455507278442,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.16455507278442,0) rectangle (axis cs:-2.92771482467651,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.92771482467651,0) rectangle (axis cs:-2.6908745765686,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.6908745765686,0) rectangle (axis cs:-2.45403456687927,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.45403456687927,0) rectangle (axis cs:-2.21719431877136,37);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.21719431877136,0) rectangle (axis cs:-1.98035418987274,53);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.98035418987274,0) rectangle (axis cs:-1.74351406097412,90);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.74351406097412,0) rectangle (axis cs:-1.5066739320755,129);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.5066739320755,0) rectangle (axis cs:-1.26983368396759,193);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.26983368396759,0) rectangle (axis cs:-1.03299355506897,236);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.03299355506897,0) rectangle (axis cs:-0.796153426170349,305);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.796153426170349,0) rectangle (axis cs:-0.559313237667084,374);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.559313237667084,0) rectangle (axis cs:-0.322473078966141,469);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.322473078966141,0) rectangle (axis cs:-0.0856329202651978,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0856329202651978,0) rectangle (axis cs:0.151207238435745,468);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.151207238435745,0) rectangle (axis cs:0.388047397136688,473);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.388047397136688,0) rectangle (axis cs:0.624887585639954,423);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.624887585639954,0) rectangle (axis cs:0.861727714538574,368);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.861727714538574,0) rectangle (axis cs:1.09856784343719,274);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.09856784343719,0) rectangle (axis cs:1.3354080915451,204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.3354080915451,0) rectangle (axis cs:1.57224822044373,185);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.57224822044373,0) rectangle (axis cs:1.80908834934235,82);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.80908834934235,0) rectangle (axis cs:2.04592847824097,71);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.04592847824097,0) rectangle (axis cs:2.28276872634888,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.28276872634888,0) rectangle (axis cs:2.51960873603821,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.51960873603821,0) rectangle (axis cs:2.75644898414612,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.75644898414612,0) rectangle (axis cs:2.99328923225403,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.99328923225403,0) rectangle (axis cs:3.23012924194336,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.23012924194336,0) rectangle (axis cs:3.46696949005127,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.39737343788147,0) rectangle (axis cs:-3.17682552337646,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.17682552337646,0) rectangle (axis cs:-2.95627784729004,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.95627784729004,0) rectangle (axis cs:-2.73572993278503,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.73572993278503,0) rectangle (axis cs:-2.51518201828003,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.51518201828003,0) rectangle (axis cs:-2.2946343421936,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.2946343421936,0) rectangle (axis cs:-2.0740864276886,38);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.0740864276886,0) rectangle (axis cs:-1.85353851318359,53);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.85353851318359,0) rectangle (axis cs:-1.63299071788788,103);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.63299071788788,0) rectangle (axis cs:-1.41244280338287,134);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.41244280338287,0) rectangle (axis cs:-1.19189500808716,195);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.19189500808716,0) rectangle (axis cs:-0.971347153186798,220);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.971347153186798,0) rectangle (axis cs:-0.750799298286438,275);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.750799298286438,0) rectangle (axis cs:-0.530251502990723,375);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.530251502990723,0) rectangle (axis cs:-0.309703648090363,419);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.309703648090363,0) rectangle (axis cs:-0.0891557931900024,454);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0891557931900024,0) rectangle (axis cs:0.131392046809196,430);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.131392046809196,0) rectangle (axis cs:0.351939886808395,431);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.351939886808395,0) rectangle (axis cs:0.572487711906433,381);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.572487711906433,0) rectangle (axis cs:0.793035566806793,388);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.793035566806793,0) rectangle (axis cs:1.01358342170715,313);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01358342170715,0) rectangle (axis cs:1.23413121700287,249);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23413121700287,0) rectangle (axis cs:1.45467913150787,180);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.45467913150787,0) rectangle (axis cs:1.67522692680359,109);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.67522692680359,0) rectangle (axis cs:1.89577484130859,79);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.89577484130859,0) rectangle (axis cs:2.11632251739502,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.11632251739502,0) rectangle (axis cs:2.33687043190002,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.33687043190002,0) rectangle (axis cs:2.55741834640503,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.55741834640503,0) rectangle (axis cs:2.77796626091003,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.77796626091003,0) rectangle (axis cs:2.99851393699646,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.99851393699646,0) rectangle (axis cs:3.21906185150146,3);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.84482969045639, xmax=3.99031723737717,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=565.95,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.07884550094604,0) rectangle (axis cs:-3.82477521896362,1);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.82477521896362,0) rectangle (axis cs:-3.57070469856262,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.57070469856262,0) rectangle (axis cs:-3.3166344165802,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.3166344165802,0) rectangle (axis cs:-3.06256413459778,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.06256413459778,0) rectangle (axis cs:-2.80849361419678,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.80849361419678,0) rectangle (axis cs:-2.55442333221436,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.55442333221436,0) rectangle (axis cs:-2.30035305023193,28);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.30035305023193,0) rectangle (axis cs:-2.04628276824951,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.04628276824951,0) rectangle (axis cs:-1.7922123670578,92);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.7922123670578,0) rectangle (axis cs:-1.53814196586609,122);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.53814196586609,0) rectangle (axis cs:-1.28407156467438,196);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.28407156467438,0) rectangle (axis cs:-1.03000128269196,270);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.03000128269196,0) rectangle (axis cs:-0.775930881500244,318);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.775930881500244,0) rectangle (axis cs:-0.521860539913177,423);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.521860539913177,0) rectangle (axis cs:-0.267790198326111,459);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.267790198326111,0) rectangle (axis cs:-0.0137198446318507,481);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0137198446318507,0) rectangle (axis cs:0.240350514650345,515);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.240350514650345,0) rectangle (axis cs:0.494420856237411,475);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.494420856237411,0) rectangle (axis cs:0.748491227626801,378);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.748491227626801,0) rectangle (axis cs:1.00256156921387,341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.00256156921387,0) rectangle (axis cs:1.25663197040558,261);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.25663197040558,0) rectangle (axis cs:1.510702252388,210);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.510702252388,0) rectangle (axis cs:1.76477265357971,134);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.76477265357971,0) rectangle (axis cs:2.01884293556213,76);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.01884293556213,0) rectangle (axis cs:2.27291345596313,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.27291345596313,0) rectangle (axis cs:2.52698373794556,31);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.52698373794556,0) rectangle (axis cs:2.78105401992798,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.78105401992798,0) rectangle (axis cs:3.0351243019104,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.0351243019104,0) rectangle (axis cs:3.2891948223114,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.2891948223114,0) rectangle (axis cs:3.54326510429382,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.39777755737305,0) rectangle (axis cs:-5.1403226852417,1);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.1403226852417,0) rectangle (axis cs:-4.88286733627319,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.88286733627319,0) rectangle (axis cs:-4.62541246414185,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.62541246414185,0) rectangle (axis cs:-4.3679575920105,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.3679575920105,0) rectangle (axis cs:-4.11050271987915,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.11050271987915,0) rectangle (axis cs:-3.85304760932922,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.85304760932922,0) rectangle (axis cs:-3.5955924987793,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.5955924987793,0) rectangle (axis cs:-3.33813762664795,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.33813762664795,0) rectangle (axis cs:-3.08068251609802,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.08068251609802,0) rectangle (axis cs:-2.82322764396667,48);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.82322764396667,0) rectangle (axis cs:-2.56577253341675,57);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.56577253341675,0) rectangle (axis cs:-2.3083176612854,108);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.3083176612854,0) rectangle (axis cs:-2.05086255073547,109);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.05086255073547,0) rectangle (axis cs:-1.79340755939484,155);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.79340755939484,0) rectangle (axis cs:-1.5359525680542,201);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.5359525680542,0) rectangle (axis cs:-1.27849757671356,266);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.27849757671356,0) rectangle (axis cs:-1.02104258537292,306);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.02104258537292,0) rectangle (axis cs:-0.763587594032288,351);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.763587594032288,0) rectangle (axis cs:-0.506132543087006,407);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.506132543087006,0) rectangle (axis cs:-0.24867756664753,425);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.24867756664753,0) rectangle (axis cs:0.00877742748707533,464);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.00877742748707533,0) rectangle (axis cs:0.266232430934906,509);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.266232430934906,0) rectangle (axis cs:0.523687422275543,539);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.523687422275543,0) rectangle (axis cs:0.78114241361618,446);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.78114241361618,0) rectangle (axis cs:1.03859746456146,298);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.03859746456146,0) rectangle (axis cs:1.2960524559021,150);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.2960524559021,0) rectangle (axis cs:1.55350744724274,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.55350744724274,0) rectangle (axis cs:1.81096243858337,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.81096243858337,0) rectangle (axis cs:2.06841731071472,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.06841731071472,0) rectangle (axis cs:2.32587242126465,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.82937633991241, xmax=4.64845621585846,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=558.6,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.39856576919556,0) rectangle (axis cs:-4.13164091110229,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.13164091110229,0) rectangle (axis cs:-3.86471581459045,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.86471581459045,0) rectangle (axis cs:-3.59779095649719,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.59779095649719,0) rectangle (axis cs:-3.33086585998535,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.33086585998535,0) rectangle (axis cs:-3.06394100189209,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.06394100189209,0) rectangle (axis cs:-2.79701590538025,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.79701590538025,0) rectangle (axis cs:-2.53009104728699,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.53009104728699,0) rectangle (axis cs:-2.26316618919373,35);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.26316618919373,0) rectangle (axis cs:-1.99624109268188,54);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.99624109268188,0) rectangle (axis cs:-1.72931611537933,95);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.72931611537933,0) rectangle (axis cs:-1.46239113807678,160);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.46239113807678,0) rectangle (axis cs:-1.19546627998352,239);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.19546627998352,0) rectangle (axis cs:-0.928541243076324,310);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.928541243076324,0) rectangle (axis cs:-0.661616325378418,402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.661616325378418,0) rectangle (axis cs:-0.394691348075867,449);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.394691348075867,0) rectangle (axis cs:-0.127766385674477,510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.127766385674477,0) rectangle (axis cs:0.139158576726913,532);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.139158576726913,0) rectangle (axis cs:0.406083524227142,494);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.406083524227142,0) rectangle (axis cs:0.673008501529694,427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.673008501529694,0) rectangle (axis cs:0.939933478832245,363);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.939933478832245,0) rectangle (axis cs:1.20685839653015,300);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.20685839653015,0) rectangle (axis cs:1.4737833738327,217);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.4737833738327,0) rectangle (axis cs:1.74070835113525,152);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.74070835113525,0) rectangle (axis cs:2.00763320922852,118);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.00763320922852,0) rectangle (axis cs:2.27455830574036,57);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.27455830574036,0) rectangle (axis cs:2.54148316383362,32);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.54148316383362,0) rectangle (axis cs:2.80840826034546,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.80840826034546,0) rectangle (axis cs:3.07533311843872,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.07533311843872,0) rectangle (axis cs:3.34225821495056,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.34225821495056,0) rectangle (axis cs:3.60918307304382,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.81604528427124,0) rectangle (axis cs:-3.54825568199158,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.54825568199158,0) rectangle (axis cs:-3.28046584129333,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.28046584129333,0) rectangle (axis cs:-3.01267623901367,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.01267623901367,0) rectangle (axis cs:-2.74488639831543,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.74488639831543,0) rectangle (axis cs:-2.47709679603577,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.47709679603577,0) rectangle (axis cs:-2.2093071937561,55);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.2093071937561,0) rectangle (axis cs:-1.94151735305786,102);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.94151735305786,0) rectangle (axis cs:-1.6737277507782,130);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.6737277507782,0) rectangle (axis cs:-1.40593802928925,183);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.40593802928925,0) rectangle (axis cs:-1.13814830780029,212);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.13814830780029,0) rectangle (axis cs:-0.87035858631134,316);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.87035858631134,0) rectangle (axis cs:-0.602568924427032,398);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.602568924427032,0) rectangle (axis cs:-0.33477920293808,416);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.33477920293808,0) rectangle (axis cs:-0.0669895187020302,465);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0669895187020302,0) rectangle (axis cs:0.200800180435181,432);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.200800180435181,0) rectangle (axis cs:0.468589872121811,464);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.468589872121811,0) rectangle (axis cs:0.736379563808441,419);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.736379563808441,0) rectangle (axis cs:1.00416922569275,319);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.00416922569275,0) rectangle (axis cs:1.2719589471817,289);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.2719589471817,0) rectangle (axis cs:1.53974866867065,235);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.53974866867065,0) rectangle (axis cs:1.80753839015961,202);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.80753839015961,0) rectangle (axis cs:2.07532811164856,141);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.07532811164856,0) rectangle (axis cs:2.34311771392822,72);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.34311771392822,0) rectangle (axis cs:2.61090755462646,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.61090755462646,0) rectangle (axis cs:2.87869715690613,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.87869715690613,0) rectangle (axis cs:3.14648675918579,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.14648675918579,0) rectangle (axis cs:3.41427659988403,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.41427659988403,0) rectangle (axis cs:3.6820662021637,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.6820662021637,0) rectangle (axis cs:3.94985604286194,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.94985604286194,0) rectangle (axis cs:4.2176456451416,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.14293826818466, xmax=4.08470953702927,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=553.35,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.76895427703857,0) rectangle (axis cs:-3.5196316242218,2);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.5196316242218,0) rectangle (axis cs:-3.27030897140503,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.27030897140503,0) rectangle (axis cs:-3.02098631858826,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02098631858826,0) rectangle (axis cs:-2.77166366577148,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.77166366577148,0) rectangle (axis cs:-2.52234101295471,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.52234101295471,0) rectangle (axis cs:-2.27301836013794,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.27301836013794,0) rectangle (axis cs:-2.02369570732117,53);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02369570732117,0) rectangle (axis cs:-1.7743729352951,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.7743729352951,0) rectangle (axis cs:-1.52505028247833,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.52505028247833,0) rectangle (axis cs:-1.27572762966156,187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.27572762966156,0) rectangle (axis cs:-1.02640497684479,250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02640497684479,0) rectangle (axis cs:-0.777082324028015,354);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.777082324028015,0) rectangle (axis cs:-0.527759671211243,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.527759671211243,0) rectangle (axis cs:-0.27843701839447,453);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.27843701839447,0) rectangle (axis cs:-0.0291143655776978,527);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0291143655776978,0) rectangle (axis cs:0.220208302140236,476);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.220208302140236,0) rectangle (axis cs:0.46953096985817,439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.46953096985817,0) rectangle (axis cs:0.71885359287262,432);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.71885359287262,0) rectangle (axis cs:0.968176305294037,370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.968176305294037,0) rectangle (axis cs:1.21749889850616,271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.21749889850616,0) rectangle (axis cs:1.46682155132294,187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.46682155132294,0) rectangle (axis cs:1.71614420413971,149);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.71614420413971,0) rectangle (axis cs:1.96546697616577,90);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.96546697616577,0) rectangle (axis cs:2.21478962898254,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.21478962898254,0) rectangle (axis cs:2.46411228179932,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.46411228179932,0) rectangle (axis cs:2.71343493461609,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.71343493461609,0) rectangle (axis cs:2.96275758743286,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.96275758743286,0) rectangle (axis cs:3.21208024024963,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21208024024963,0) rectangle (axis cs:3.46140289306641,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.46140289306641,0) rectangle (axis cs:3.71072554588318,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.25865578651428,0) rectangle (axis cs:-3.06455564498901,5);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.06455564498901,0) rectangle (axis cs:-2.87045526504517,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.87045526504517,0) rectangle (axis cs:-2.6763551235199,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6763551235199,0) rectangle (axis cs:-2.48225498199463,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.48225498199463,0) rectangle (axis cs:-2.28815460205078,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.28815460205078,0) rectangle (axis cs:-2.09405446052551,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.09405446052551,0) rectangle (axis cs:-1.89995419979095,39);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.89995419979095,0) rectangle (axis cs:-1.70585405826569,63);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.70585405826569,0) rectangle (axis cs:-1.51175379753113,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.51175379753113,0) rectangle (axis cs:-1.31765353679657,152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.31765353679657,0) rectangle (axis cs:-1.1235533952713,160);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.1235533952713,0) rectangle (axis cs:-0.929453134536743,193);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.929453134536743,0) rectangle (axis cs:-0.73535293340683,230);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.73535293340683,0) rectangle (axis cs:-0.541252672672272,266);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.541252672672272,0) rectangle (axis cs:-0.347152471542358,323);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.347152471542358,0) rectangle (axis cs:-0.153052255511284,340);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.153052255511284,0) rectangle (axis cs:0.0410479716956615,396);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0410479716956615,0) rectangle (axis cs:0.235148191452026,396);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.235148191452026,0) rectangle (axis cs:0.429248422384262,517);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.429248422384262,0) rectangle (axis cs:0.623348653316498,527);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.623348653316498,0) rectangle (axis cs:0.817448854446411,448);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.817448854446411,0) rectangle (axis cs:1.01154911518097,345);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01154911518097,0) rectangle (axis cs:1.20564925670624,197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.20564925670624,0) rectangle (axis cs:1.3997495174408,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.3997495174408,0) rectangle (axis cs:1.59384977817535,65);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.59384977817535,0) rectangle (axis cs:1.78794991970062,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.78794991970062,0) rectangle (axis cs:1.98205018043518,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.98205018043518,0) rectangle (axis cs:2.17615032196045,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.17615032196045,0) rectangle (axis cs:2.3702507019043,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.3702507019043,0) rectangle (axis cs:2.56435084342957,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_2000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.14293826818466, xmax=4.08470953702927,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=553.35,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.76895427703857,0) rectangle (axis cs:-3.5196316242218,2);
%\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.5196316242218,0) rectangle (axis cs:-3.27030897140503,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.27030897140503,0) rectangle (axis cs:-3.02098631858826,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02098631858826,0) rectangle (axis cs:-2.77166366577148,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.77166366577148,0) rectangle (axis cs:-2.52234101295471,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.52234101295471,0) rectangle (axis cs:-2.27301836013794,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.27301836013794,0) rectangle (axis cs:-2.02369570732117,53);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02369570732117,0) rectangle (axis cs:-1.7743729352951,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.7743729352951,0) rectangle (axis cs:-1.52505028247833,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.52505028247833,0) rectangle (axis cs:-1.27572762966156,187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.27572762966156,0) rectangle (axis cs:-1.02640497684479,250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02640497684479,0) rectangle (axis cs:-0.777082324028015,354);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.777082324028015,0) rectangle (axis cs:-0.527759671211243,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.527759671211243,0) rectangle (axis cs:-0.27843701839447,453);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.27843701839447,0) rectangle (axis cs:-0.0291143655776978,527);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0291143655776978,0) rectangle (axis cs:0.220208302140236,476);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.220208302140236,0) rectangle (axis cs:0.46953096985817,439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.46953096985817,0) rectangle (axis cs:0.71885359287262,432);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.71885359287262,0) rectangle (axis cs:0.968176305294037,370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.968176305294037,0) rectangle (axis cs:1.21749889850616,271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.21749889850616,0) rectangle (axis cs:1.46682155132294,187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.46682155132294,0) rectangle (axis cs:1.71614420413971,149);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.71614420413971,0) rectangle (axis cs:1.96546697616577,90);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.96546697616577,0) rectangle (axis cs:2.21478962898254,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.21478962898254,0) rectangle (axis cs:2.46411228179932,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.46411228179932,0) rectangle (axis cs:2.71343493461609,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.71343493461609,0) rectangle (axis cs:2.96275758743286,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.96275758743286,0) rectangle (axis cs:3.21208024024963,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21208024024963,0) rectangle (axis cs:3.46140289306641,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.46140289306641,0) rectangle (axis cs:3.71072554588318,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.25865578651428,0) rectangle (axis cs:-3.06455564498901,5);
%\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.06455564498901,0) rectangle (axis cs:-2.87045526504517,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.87045526504517,0) rectangle (axis cs:-2.6763551235199,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6763551235199,0) rectangle (axis cs:-2.48225498199463,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.48225498199463,0) rectangle (axis cs:-2.28815460205078,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.28815460205078,0) rectangle (axis cs:-2.09405446052551,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.09405446052551,0) rectangle (axis cs:-1.89995419979095,39);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.89995419979095,0) rectangle (axis cs:-1.70585405826569,63);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.70585405826569,0) rectangle (axis cs:-1.51175379753113,82);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.51175379753113,0) rectangle (axis cs:-1.31765353679657,152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.31765353679657,0) rectangle (axis cs:-1.1235533952713,160);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.1235533952713,0) rectangle (axis cs:-0.929453134536743,193);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.929453134536743,0) rectangle (axis cs:-0.73535293340683,230);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.73535293340683,0) rectangle (axis cs:-0.541252672672272,266);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.541252672672272,0) rectangle (axis cs:-0.347152471542358,323);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.347152471542358,0) rectangle (axis cs:-0.153052255511284,340);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.153052255511284,0) rectangle (axis cs:0.0410479716956615,396);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0410479716956615,0) rectangle (axis cs:0.235148191452026,396);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.235148191452026,0) rectangle (axis cs:0.429248422384262,517);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.429248422384262,0) rectangle (axis cs:0.623348653316498,527);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.623348653316498,0) rectangle (axis cs:0.817448854446411,448);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.817448854446411,0) rectangle (axis cs:1.01154911518097,345);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.01154911518097,0) rectangle (axis cs:1.20564925670624,197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.20564925670624,0) rectangle (axis cs:1.3997495174408,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.3997495174408,0) rectangle (axis cs:1.59384977817535,65);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.59384977817535,0) rectangle (axis cs:1.78794991970062,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.78794991970062,0) rectangle (axis cs:1.98205018043518,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.98205018043518,0) rectangle (axis cs:2.17615032196045,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.17615032196045,0) rectangle (axis cs:2.3702507019043,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.3702507019043,0) rectangle (axis cs:2.56435084342957,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.55222430229187, xmax=4.87838091850281,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=548.1,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.55575633049011,0) rectangle (axis cs:-3.30024456977844,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.30024456977844,0) rectangle (axis cs:-3.04473280906677,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.04473280906677,0) rectangle (axis cs:-2.78922080993652,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.78922080993652,0) rectangle (axis cs:-2.53370904922485,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.53370904922485,0) rectangle (axis cs:-2.27819728851318,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.27819728851318,0) rectangle (axis cs:-2.02268552780151,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02268552780151,0) rectangle (axis cs:-1.76717364788055,77);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.76717364788055,0) rectangle (axis cs:-1.51166176795959,141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.51166176795959,0) rectangle (axis cs:-1.25615000724792,202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.25615000724792,0) rectangle (axis cs:-1.00063812732697,275);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.00063812732697,0) rectangle (axis cs:-0.745126366615295,367);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.745126366615295,0) rectangle (axis cs:-0.489614546298981,455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.489614546298981,0) rectangle (axis cs:-0.234102711081505,442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.234102711081505,0) rectangle (axis cs:0.021409098058939,509);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.021409098058939,0) rectangle (axis cs:0.276920914649963,522);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.276920914649963,0) rectangle (axis cs:0.532432734966278,464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.532432734966278,0) rectangle (axis cs:0.787944555282593,412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.787944555282593,0) rectangle (axis cs:1.04345631599426,303);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.04345631599426,0) rectangle (axis cs:1.29896819591522,250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.29896819591522,0) rectangle (axis cs:1.55447995662689,188);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.55447995662689,0) rectangle (axis cs:1.80999183654785,126);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.80999183654785,0) rectangle (axis cs:2.06550359725952,86);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.06550359725952,0) rectangle (axis cs:2.32101535797119,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.32101535797119,0) rectangle (axis cs:2.57652735710144,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.57652735710144,0) rectangle (axis cs:2.83203911781311,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.83203911781311,0) rectangle (axis cs:3.08755087852478,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.08755087852478,0) rectangle (axis cs:3.34306263923645,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.34306263923645,0) rectangle (axis cs:3.5985746383667,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.5985746383667,0) rectangle (axis cs:3.85408639907837,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.85408639907837,0) rectangle (axis cs:4.10959815979004,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.12356042861938,0) rectangle (axis cs:-3.8377845287323,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.8377845287323,0) rectangle (axis cs:-3.55200862884521,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.55200862884521,0) rectangle (axis cs:-3.26623272895813,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.26623272895813,0) rectangle (axis cs:-2.98045682907104,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.98045682907104,0) rectangle (axis cs:-2.69468092918396,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.69468092918396,0) rectangle (axis cs:-2.40890502929688,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.40890502929688,0) rectangle (axis cs:-2.12312912940979,75);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.12312912940979,0) rectangle (axis cs:-1.83735311031342,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.83735311031342,0) rectangle (axis cs:-1.55157721042633,164);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.55157721042633,0) rectangle (axis cs:-1.26580131053925,209);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.26580131053925,0) rectangle (axis cs:-0.980025351047516,289);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.980025351047516,0) rectangle (axis cs:-0.694249451160431,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.694249451160431,0) rectangle (axis cs:-0.408473521471024,418);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.408473521471024,0) rectangle (axis cs:-0.122697606682777,435);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.122697606682777,0) rectangle (axis cs:0.163078308105469,503);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.163078308105469,0) rectangle (axis cs:0.448854237794876,438);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.448854237794876,0) rectangle (axis cs:0.734630167484283,429);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.734630167484283,0) rectangle (axis cs:1.02040600776672,413);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.02040600776672,0) rectangle (axis cs:1.3061820268631,332);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.3061820268631,0) rectangle (axis cs:1.59195792675018,253);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.59195792675018,0) rectangle (axis cs:1.87773382663727,197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.87773382663727,0) rectangle (axis cs:2.16350960731506,121);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.16350960731506,0) rectangle (axis cs:2.44928574562073,71);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.44928574562073,0) rectangle (axis cs:2.73506164550781,51);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.73506164550781,0) rectangle (axis cs:3.0208375453949,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.0208375453949,0) rectangle (axis cs:3.30661344528198,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.30661344528198,0) rectangle (axis cs:3.59238934516907,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.59238934516907,0) rectangle (axis cs:3.87816524505615,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.87816524505615,0) rectangle (axis cs:4.16394090652466,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.16394090652466,0) rectangle (axis cs:4.44971704483032,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.38109021186829, xmax=5.45450596809387,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=563.85,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.93401765823364,0) rectangle (axis cs:-3.67397618293762,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.67397618293762,0) rectangle (axis cs:-3.41393446922302,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.41393446922302,0) rectangle (axis cs:-3.153892993927,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.153892993927,0) rectangle (axis cs:-2.8938512802124,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.8938512802124,0) rectangle (axis cs:-2.63380980491638,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.63380980491638,0) rectangle (axis cs:-2.37376809120178,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.37376809120178,0) rectangle (axis cs:-2.11372661590576,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.11372661590576,0) rectangle (axis cs:-1.85368502140045,68);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.85368502140045,0) rectangle (axis cs:-1.59364342689514,122);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.59364342689514,0) rectangle (axis cs:-1.33360183238983,181);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.33360183238983,0) rectangle (axis cs:-1.07356023788452,246);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.07356023788452,0) rectangle (axis cs:-0.813518702983856,326);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.813518702983856,0) rectangle (axis cs:-0.553477108478546,418);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.553477108478546,0) rectangle (axis cs:-0.293435543775558,426);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.293435543775558,0) rectangle (axis cs:-0.0333939790725708,530);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0333939790725708,0) rectangle (axis cs:0.226647600531578,497);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.226647600531578,0) rectangle (axis cs:0.486689180135727,491);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.486689180135727,0) rectangle (axis cs:0.746730744838715,413);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.746730744838715,0) rectangle (axis cs:1.00677227973938,403);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.00677227973938,0) rectangle (axis cs:1.26681387424469,265);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.26681387424469,0) rectangle (axis cs:1.52685546875,195);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.52685546875,0) rectangle (axis cs:1.78689706325531,121);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.78689706325531,0) rectangle (axis cs:2.04693865776062,75);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.04693865776062,0) rectangle (axis cs:2.30698013305664,57);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.30698013305664,0) rectangle (axis cs:2.56702184677124,27);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.56702184677124,0) rectangle (axis cs:2.82706332206726,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.82706332206726,0) rectangle (axis cs:3.08710503578186,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.08710503578186,0) rectangle (axis cs:3.34714651107788,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.34714651107788,0) rectangle (axis cs:3.60718822479248,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.60718822479248,0) rectangle (axis cs:3.8672297000885,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.16902112960815,0) rectangle (axis cs:-2.89647269248962,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.89647269248962,0) rectangle (axis cs:-2.62392425537109,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.62392425537109,0) rectangle (axis cs:-2.35137557983398,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.35137557983398,0) rectangle (axis cs:-2.07882714271545,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.07882714271545,0) rectangle (axis cs:-1.80627870559692,68);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.80627870559692,0) rectangle (axis cs:-1.53373026847839,122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.53373026847839,0) rectangle (axis cs:-1.26118171215057,246);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.26118171215057,0) rectangle (axis cs:-0.988633275032043,378);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.988633275032043,0) rectangle (axis cs:-0.716084778308868,515);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.716084778308868,0) rectangle (axis cs:-0.443536281585693,537);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.443536281585693,0) rectangle (axis cs:-0.17098779976368,494);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.17098779976368,0) rectangle (axis cs:0.101560689508915,487);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.101560689508915,0) rectangle (axis cs:0.374109178781509,426);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.374109178781509,0) rectangle (axis cs:0.646657645702362,361);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.646657645702362,0) rectangle (axis cs:0.919206142425537,337);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.919206142425537,0) rectangle (axis cs:1.19175457954407,279);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.19175457954407,0) rectangle (axis cs:1.46430313587189,225);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.46430313587189,0) rectangle (axis cs:1.73685157299042,146);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.73685157299042,0) rectangle (axis cs:2.00940012931824,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.00940012931824,0) rectangle (axis cs:2.28194856643677,73);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.28194856643677,0) rectangle (axis cs:2.5544970035553,55);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.5544970035553,0) rectangle (axis cs:2.82704544067383,35);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.82704544067383,0) rectangle (axis cs:3.09959411621094,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.09959411621094,0) rectangle (axis cs:3.37214255332947,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.37214255332947,0) rectangle (axis cs:3.644690990448,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.644690990448,0) rectangle (axis cs:3.91723942756653,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.91723942756653,0) rectangle (axis cs:4.18978786468506,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.18978786468506,0) rectangle (axis cs:4.46233654022217,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.46233654022217,0) rectangle (axis cs:4.73488473892212,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.73488473892212,0) rectangle (axis cs:5.00743341445923,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},	
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.45281093120575, xmax=3.69968430995941,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=556.5,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.46105122566223,0) rectangle (axis cs:-3.23800182342529,5);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.23800182342529,0) rectangle (axis cs:-3.01495242118835,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.01495242118835,0) rectangle (axis cs:-2.79190301895142,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.79190301895142,0) rectangle (axis cs:-2.56885361671448,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.56885361671448,0) rectangle (axis cs:-2.34580421447754,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.34580421447754,0) rectangle (axis cs:-2.1227548122406,41);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.1227548122406,0) rectangle (axis cs:-1.89970541000366,59);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.89970541000366,0) rectangle (axis cs:-1.67665600776672,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.67665600776672,0) rectangle (axis cs:-1.45360660552979,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45360660552979,0) rectangle (axis cs:-1.23055720329285,182);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.23055720329285,0) rectangle (axis cs:-1.00750780105591,265);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.00750780105591,0) rectangle (axis cs:-0.78445839881897,298);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.78445839881897,0) rectangle (axis cs:-0.561408996582031,359);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.561408996582031,0) rectangle (axis cs:-0.338359594345093,381);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.338359594345093,0) rectangle (axis cs:-0.115310192108154,413);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.115310192108154,0) rectangle (axis cs:0.107739210128784,410);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.107739210128784,0) rectangle (axis cs:0.330788612365723,446);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.330788612365723,0) rectangle (axis cs:0.553838014602661,402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.553838014602661,0) rectangle (axis cs:0.7768874168396,377);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.7768874168396,0) rectangle (axis cs:0.999936819076538,299);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.999936819076538,0) rectangle (axis cs:1.22298622131348,218);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.22298622131348,0) rectangle (axis cs:1.44603562355042,179);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.44603562355042,0) rectangle (axis cs:1.66908502578735,136);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.66908502578735,0) rectangle (axis cs:1.89213442802429,99);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.89213442802429,0) rectangle (axis cs:2.11518383026123,61);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.11518383026123,0) rectangle (axis cs:2.33823323249817,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.33823323249817,0) rectangle (axis cs:2.56128263473511,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.56128263473511,0) rectangle (axis cs:2.78433203697205,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.78433203697205,0) rectangle (axis cs:3.00738143920898,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.00738143920898,0) rectangle (axis cs:3.23043084144592,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.08224296569824,0) rectangle (axis cs:-3.83519768714905,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.83519768714905,0) rectangle (axis cs:-3.58815240859985,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.58815240859985,0) rectangle (axis cs:-3.34110713005066,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.34110713005066,0) rectangle (axis cs:-3.09406161308289,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.09406161308289,0) rectangle (axis cs:-2.84701633453369,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.84701633453369,0) rectangle (axis cs:-2.5999710559845,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.5999710559845,0) rectangle (axis cs:-2.3529257774353,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.3529257774353,0) rectangle (axis cs:-2.10588049888611,45);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.10588049888611,0) rectangle (axis cs:-1.85883522033691,94);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.85883522033691,0) rectangle (axis cs:-1.61178982257843,122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.61178982257843,0) rectangle (axis cs:-1.36474454402924,147);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.36474454402924,0) rectangle (axis cs:-1.11769926548004,212);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.11769926548004,0) rectangle (axis cs:-0.870653927326202,276);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.870653927326202,0) rectangle (axis cs:-0.623608648777008,355);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.623608648777008,0) rectangle (axis cs:-0.376563310623169,440);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.376563310623169,0) rectangle (axis cs:-0.129518002271652,410);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.129518002271652,0) rectangle (axis cs:0.117527313530445,491);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.117527313530445,0) rectangle (axis cs:0.364572614431381,510);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.364572614431381,0) rectangle (axis cs:0.611617922782898,530);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.611617922782898,0) rectangle (axis cs:0.858663260936737,394);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.858663260936737,0) rectangle (axis cs:1.10570859909058,319);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.10570859909058,0) rectangle (axis cs:1.35275387763977,248);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.35275387763977,0) rectangle (axis cs:1.59979915618896,169);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.59979915618896,0) rectangle (axis cs:1.84684443473816,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.84684443473816,0) rectangle (axis cs:2.09388971328735,50);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.09388971328735,0) rectangle (axis cs:2.34093499183655,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.34093499183655,0) rectangle (axis cs:2.58798050880432,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.58798050880432,0) rectangle (axis cs:2.83502578735352,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.83502578735352,0) rectangle (axis cs:3.08207106590271,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.08207106590271,0) rectangle (axis cs:3.3291163444519,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.54751055240631, xmax=4.33799736499786,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=590.1,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.14362382888794,0) rectangle (axis cs:-3.87843322753906,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.87843322753906,0) rectangle (axis cs:-3.61324262619019,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.61324262619019,0) rectangle (axis cs:-3.34805202484131,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.34805202484131,0) rectangle (axis cs:-3.08286142349243,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.08286142349243,0) rectangle (axis cs:-2.81767082214355,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.81767082214355,0) rectangle (axis cs:-2.55248022079468,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.55248022079468,0) rectangle (axis cs:-2.2872896194458,32);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.2872896194458,0) rectangle (axis cs:-2.02209901809692,50);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02209901809692,0) rectangle (axis cs:-1.75690853595734,90);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.75690853595734,0) rectangle (axis cs:-1.49171793460846,162);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.49171793460846,0) rectangle (axis cs:-1.22652733325958,215);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.22652733325958,0) rectangle (axis cs:-0.961336731910706,296);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.961336731910706,0) rectangle (axis cs:-0.696146130561829,330);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.696146130561829,0) rectangle (axis cs:-0.430955529212952,429);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.430955529212952,0) rectangle (axis cs:-0.165764927864075,510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.165764927864075,0) rectangle (axis cs:0.0994256660342216,527);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0994256660342216,0) rectangle (axis cs:0.364616245031357,531);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.364616245031357,0) rectangle (axis cs:0.629806876182556,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.629806876182556,0) rectangle (axis cs:0.894997417926788,388);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.894997417926788,0) rectangle (axis cs:1.16018807888031,319);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.16018807888031,0) rectangle (axis cs:1.42537868022919,243);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.42537868022919,0) rectangle (axis cs:1.69056928157806,157);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.69056928157806,0) rectangle (axis cs:1.95575976371765,103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.95575976371765,0) rectangle (axis cs:2.22095036506653,56);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.22095036506653,0) rectangle (axis cs:2.48614096641541,35);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.48614096641541,0) rectangle (axis cs:2.75133156776428,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.75133156776428,0) rectangle (axis cs:3.01652216911316,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.01652216911316,0) rectangle (axis cs:3.28171277046204,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.28171277046204,0) rectangle (axis cs:3.54690337181091,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.54690337181091,0) rectangle (axis cs:3.81209397315979,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.94606065750122,0) rectangle (axis cs:-2.716721534729,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.716721534729,0) rectangle (axis cs:-2.48738265037537,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.48738265037537,0) rectangle (axis cs:-2.25804352760315,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.25804352760315,0) rectangle (axis cs:-2.02870440483093,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.02870440483093,0) rectangle (axis cs:-1.79936540126801,51);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.79936540126801,0) rectangle (axis cs:-1.57002639770508,84);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57002639770508,0) rectangle (axis cs:-1.34068739414215,130);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.34068739414215,0) rectangle (axis cs:-1.11134827136993,197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.11134827136993,0) rectangle (axis cs:-0.882009267807007,267);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.882009267807007,0) rectangle (axis cs:-0.652670204639435,364);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.652670204639435,0) rectangle (axis cs:-0.423331171274185,445);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.423331171274185,0) rectangle (axis cs:-0.193992137908936,448);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.193992137908936,0) rectangle (axis cs:0.035346906632185,562);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.035346906632185,0) rectangle (axis cs:0.264685958623886,519);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.264685958623886,0) rectangle (axis cs:0.494024991989136,422);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.494024991989136,0) rectangle (axis cs:0.723364055156708,342);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.723364055156708,0) rectangle (axis cs:0.952703058719635,299);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.952703058719635,0) rectangle (axis cs:1.18204212188721,252);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.18204212188721,0) rectangle (axis cs:1.41138112545013,180);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.41138112545013,0) rectangle (axis cs:1.64072024822235,156);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.64072024822235,0) rectangle (axis cs:1.87005925178528,94);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.87005925178528,0) rectangle (axis cs:2.0993983745575,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.0993983745575,0) rectangle (axis cs:2.32873725891113,36);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.32873725891113,0) rectangle (axis cs:2.55807638168335,24);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.55807638168335,0) rectangle (axis cs:2.78741550445557,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.78741550445557,0) rectangle (axis cs:3.0167543888092,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.0167543888092,0) rectangle (axis cs:3.24609351158142,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.24609351158142,0) rectangle (axis cs:3.47543263435364,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.47543263435364,0) rectangle (axis cs:3.70477151870728,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.70477151870728,0) rectangle (axis cs:3.93411064147949,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.14782699346542, xmax=4.07374056577683,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=569.1,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.77411937713623,0) rectangle (axis cs:-3.5249810218811,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.5249810218811,0) rectangle (axis cs:-3.27584266662598,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.27584266662598,0) rectangle (axis cs:-3.02670407295227,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02670407295227,0) rectangle (axis cs:-2.77756571769714,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.77756571769714,0) rectangle (axis cs:-2.52842736244202,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.52842736244202,0) rectangle (axis cs:-2.27928900718689,28);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.27928900718689,0) rectangle (axis cs:-2.03015041351318,50);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.03015041351318,0) rectangle (axis cs:-1.78101205825806,80);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.78101205825806,0) rectangle (axis cs:-1.53187370300293,135);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.53187370300293,0) rectangle (axis cs:-1.28273522853851,183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.28273522853851,0) rectangle (axis cs:-1.03359687328339,251);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.03359687328339,0) rectangle (axis cs:-0.784458458423615,330);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.784458458423615,0) rectangle (axis cs:-0.535320043563843,406);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.535320043563843,0) rectangle (axis cs:-0.286181628704071,425);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.286181628704071,0) rectangle (axis cs:-0.0370432138442993,542);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0370432138442993,0) rectangle (axis cs:0.212095201015472,513);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.212095201015472,0) rectangle (axis cs:0.461233615875244,459);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.461233615875244,0) rectangle (axis cs:0.710372030735016,406);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.710372030735016,0) rectangle (axis cs:0.959510445594788,358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.959510445594788,0) rectangle (axis cs:1.20864880084991,252);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.20864880084991,0) rectangle (axis cs:1.45778727531433,177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.45778727531433,0) rectangle (axis cs:1.70692563056946,147);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.70692563056946,0) rectangle (axis cs:1.95606410503387,100);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.95606410503387,0) rectangle (axis cs:2.20520257949829,58);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.20520257949829,0) rectangle (axis cs:2.45434093475342,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.45434093475342,0) rectangle (axis cs:2.70347929000854,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.70347929000854,0) rectangle (axis cs:2.95261764526367,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.95261764526367,0) rectangle (axis cs:3.20175623893738,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.20175623893738,0) rectangle (axis cs:3.4508945941925,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.4508945941925,0) rectangle (axis cs:3.70003294944763,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.48686861991882,0) rectangle (axis cs:-3.26550388336182,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.26550388336182,0) rectangle (axis cs:-3.04413890838623,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.04413890838623,0) rectangle (axis cs:-2.82277417182922,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.82277417182922,0) rectangle (axis cs:-2.60140919685364,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.60140919685364,0) rectangle (axis cs:-2.38004446029663,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.38004446029663,0) rectangle (axis cs:-2.15867948532104,49);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.15867948532104,0) rectangle (axis cs:-1.93731462955475,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.93731462955475,0) rectangle (axis cs:-1.71594989299774,96);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.71594989299774,0) rectangle (axis cs:-1.49458503723145,142);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.49458503723145,0) rectangle (axis cs:-1.27322018146515,174);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.27322018146515,0) rectangle (axis cs:-1.05185532569885,251);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.05185532569885,0) rectangle (axis cs:-0.830490469932556,246);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.830490469932556,0) rectangle (axis cs:-0.60912561416626,327);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.60912561416626,0) rectangle (axis cs:-0.387760758399963,379);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.387760758399963,0) rectangle (axis cs:-0.166395902633667,432);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.166395902633667,0) rectangle (axis cs:0.0549689456820488,514);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0549689456820488,0) rectangle (axis cs:0.276333779096603,486);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.276333779096603,0) rectangle (axis cs:0.4976986348629,495);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.4976986348629,0) rectangle (axis cs:0.719063460826874,367);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.719063460826874,0) rectangle (axis cs:0.94042831659317,282);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.94042831659317,0) rectangle (axis cs:1.16179323196411,240);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.16179323196411,0) rectangle (axis cs:1.38315808773041,159);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.38315808773041,0) rectangle (axis cs:1.60452282428741,101);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.60452282428741,0) rectangle (axis cs:1.82588768005371,69);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.82588768005371,0) rectangle (axis cs:2.0472526550293,39);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.0472526550293,0) rectangle (axis cs:2.2686173915863,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.2686173915863,0) rectangle (axis cs:2.48998236656189,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.48998236656189,0) rectangle (axis cs:2.7113471031189,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.7113471031189,0) rectangle (axis cs:2.93271207809448,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.93271207809448,0) rectangle (axis cs:3.15407681465149,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.23802556991577, xmax=4.02169170379639,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=528.15,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.86258387565613,0) rectangle (axis cs:-3.62198209762573,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.62198209762573,0) rectangle (axis cs:-3.38138008117676,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.38138008117676,0) rectangle (axis cs:-3.14077830314636,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.14077830314636,0) rectangle (axis cs:-2.90017652511597,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.90017652511597,0) rectangle (axis cs:-2.65957474708557,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.65957474708557,0) rectangle (axis cs:-2.4189727306366,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.4189727306366,0) rectangle (axis cs:-2.1783709526062,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.1783709526062,0) rectangle (axis cs:-1.93776917457581,54);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.93776917457581,0) rectangle (axis cs:-1.69716727733612,94);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.69716727733612,0) rectangle (axis cs:-1.45656549930573,140);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45656549930573,0) rectangle (axis cs:-1.21596360206604,179);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.21596360206604,0) rectangle (axis cs:-0.975361764431,260);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.975361764431,0) rectangle (axis cs:-0.734759926795959,333);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.734759926795959,0) rectangle (axis cs:-0.494158089160919,384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.494158089160919,0) rectangle (axis cs:-0.253556251525879,417);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.253556251525879,0) rectangle (axis cs:-0.0129544101655483,503);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0129544101655483,0) rectangle (axis cs:0.227647438645363,459);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.227647438645363,0) rectangle (axis cs:0.468249261379242,456);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.468249261379242,0) rectangle (axis cs:0.708851099014282,421);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.708851099014282,0) rectangle (axis cs:0.949452936649323,342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.949452936649323,0) rectangle (axis cs:1.19005477428436,289);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.19005477428436,0) rectangle (axis cs:1.43065667152405,208);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.43065667152405,0) rectangle (axis cs:1.67125844955444,137);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.67125844955444,0) rectangle (axis cs:1.91186034679413,109);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.91186034679413,0) rectangle (axis cs:2.15246224403381,54);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.15246224403381,0) rectangle (axis cs:2.39306402206421,31);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.39306402206421,0) rectangle (axis cs:2.6336658000946,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.6336658000946,0) rectangle (axis cs:2.874267578125,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.874267578125,0) rectangle (axis cs:3.11486959457397,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.11486959457397,0) rectangle (axis cs:3.35547137260437,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.10805511474609,0) rectangle (axis cs:-2.88291168212891,6);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.88291168212891,0) rectangle (axis cs:-2.65776801109314,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.65776801109314,0) rectangle (axis cs:-2.43262457847595,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.43262457847595,0) rectangle (axis cs:-2.20748114585876,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.20748114585876,0) rectangle (axis cs:-1.98233759403229,48);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.98233759403229,0) rectangle (axis cs:-1.75719404220581,76);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.75719404220581,0) rectangle (axis cs:-1.53205060958862,110);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.53205060958862,0) rectangle (axis cs:-1.30690705776215,161);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.30690705776215,0) rectangle (axis cs:-1.08176362514496,210);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.08176362514496,0) rectangle (axis cs:-0.856620073318481,287);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.856620073318481,0) rectangle (axis cs:-0.631476581096649,337);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.631476581096649,0) rectangle (axis cs:-0.406333059072495,407);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.406333059072495,0) rectangle (axis cs:-0.181189566850662,438);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.181189566850662,0) rectangle (axis cs:0.0439539439976215,458);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0439539439976215,0) rectangle (axis cs:0.269097447395325,468);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.269097447395325,0) rectangle (axis cs:0.494240939617157,409);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.494240939617157,0) rectangle (axis cs:0.719384431838989,355);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.719384431838989,0) rectangle (axis cs:0.944527983665466,293);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.944527983665466,0) rectangle (axis cs:1.16967141628265,270);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.16967141628265,0) rectangle (axis cs:1.39481496810913,203);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.39481496810913,0) rectangle (axis cs:1.61995851993561,157);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.61995851993561,0) rectangle (axis cs:1.8451019525528,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.8451019525528,0) rectangle (axis cs:2.07024550437927,67);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.07024550437927,0) rectangle (axis cs:2.29538893699646,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.29538893699646,0) rectangle (axis cs:2.52053260803223,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.52053260803223,0) rectangle (axis cs:2.74567604064941,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.74567604064941,0) rectangle (axis cs:2.9708194732666,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.9708194732666,0) rectangle (axis cs:3.19596290588379,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.19596290588379,0) rectangle (axis cs:3.42110657691956,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.42110657691956,0) rectangle (axis cs:3.64625000953674,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_0.5_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.40201935768127, xmax=4.63144383430481,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=546,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.69636082649231,0) rectangle (axis cs:-3.45138764381409,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.45138764381409,0) rectangle (axis cs:-3.20641446113586,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.20641446113586,0) rectangle (axis cs:-2.96144151687622,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.96144151687622,0) rectangle (axis cs:-2.716468334198,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.716468334198,0) rectangle (axis cs:-2.47149515151978,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.47149515151978,0) rectangle (axis cs:-2.22652196884155,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.22652196884155,0) rectangle (axis cs:-1.98154878616333,61);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.98154878616333,0) rectangle (axis cs:-1.7365757226944,76);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.7365757226944,0) rectangle (axis cs:-1.49160254001617,143);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.49160254001617,0) rectangle (axis cs:-1.24662935733795,189);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24662935733795,0) rectangle (axis cs:-1.00165629386902,275);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.00165629386902,0) rectangle (axis cs:-0.756683111190796,385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.756683111190796,0) rectangle (axis cs:-0.511709988117218,403);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.511709988117218,0) rectangle (axis cs:-0.266736835241318,454);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.266736835241318,0) rectangle (axis cs:-0.0217636823654175,451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0217636823654175,0) rectangle (axis cs:0.223209455609322,492);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.223209455609322,0) rectangle (axis cs:0.468182593584061,425);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.468182593584061,0) rectangle (axis cs:0.713155746459961,404);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.713155746459961,0) rectangle (axis cs:0.958128869533539,327);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.958128869533539,0) rectangle (axis cs:1.20310199260712,271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.20310199260712,0) rectangle (axis cs:1.44807517528534,183);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.44807517528534,0) rectangle (axis cs:1.69304835796356,151);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.69304835796356,0) rectangle (axis cs:1.9380214214325,103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.9380214214325,0) rectangle (axis cs:2.18299460411072,76);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.18299460411072,0) rectangle (axis cs:2.42796778678894,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.42796778678894,0) rectangle (axis cs:2.67294096946716,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.67294096946716,0) rectangle (axis cs:2.91791391372681,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.91791391372681,0) rectangle (axis cs:3.16288709640503,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.16288709640503,0) rectangle (axis cs:3.40786027908325,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.40786027908325,0) rectangle (axis cs:3.65283346176147,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.99140739440918,0) rectangle (axis cs:-3.7176661491394,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.7176661491394,0) rectangle (axis cs:-3.44392466545105,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.44392466545105,0) rectangle (axis cs:-3.17018342018127,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.17018342018127,0) rectangle (axis cs:-2.8964421749115,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.8964421749115,0) rectangle (axis cs:-2.62270092964172,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.62270092964172,0) rectangle (axis cs:-2.34895944595337,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.34895944595337,0) rectangle (axis cs:-2.07521820068359,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.07521820068359,0) rectangle (axis cs:-1.80147695541382,83);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.80147695541382,0) rectangle (axis cs:-1.52773559093475,127);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.52773559093475,0) rectangle (axis cs:-1.25399434566498,221);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.25399434566498,0) rectangle (axis cs:-0.980252981185913,285);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.980252981185913,0) rectangle (axis cs:-0.706511676311493,339);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.706511676311493,0) rectangle (axis cs:-0.432770371437073,419);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.432770371437073,0) rectangle (axis cs:-0.159029066562653,467);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.159029066562653,0) rectangle (axis cs:0.114712238311768,520);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.114712238311768,0) rectangle (axis cs:0.388453543186188,517);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.388453543186188,0) rectangle (axis cs:0.662194848060608,473);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.662194848060608,0) rectangle (axis cs:0.935936152935028,347);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.935936152935028,0) rectangle (axis cs:1.20967745780945,340);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.20967745780945,0) rectangle (axis cs:1.48341882228851,243);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.48341882228851,0) rectangle (axis cs:1.75716006755829,207);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.75716006755829,0) rectangle (axis cs:2.03090143203735,123);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.03090143203735,0) rectangle (axis cs:2.30464267730713,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.30464267730713,0) rectangle (axis cs:2.5783839225769,50);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.5783839225769,0) rectangle (axis cs:2.85212540626526,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.85212540626526,0) rectangle (axis cs:3.12586665153503,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.12586665153503,0) rectangle (axis cs:3.39960789680481,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.39960789680481,0) rectangle (axis cs:3.67334914207458,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.67334914207458,0) rectangle (axis cs:3.94709062576294,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.94709062576294,0) rectangle (axis cs:4.22083187103271,3);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.49093894958496, xmax=3.81094150543213,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=831.6,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.34899616241455,0) rectangle (axis cs:-3.12442541122437,5);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.12442541122437,0) rectangle (axis cs:-2.8998544216156,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.8998544216156,0) rectangle (axis cs:-2.67528367042542,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.67528367042542,0) rectangle (axis cs:-2.45071291923523,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.45071291923523,0) rectangle (axis cs:-2.22614192962646,28);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.22614192962646,0) rectangle (axis cs:-2.00157117843628,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.00157117843628,0) rectangle (axis cs:-1.7770003080368,90);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.7770003080368,0) rectangle (axis cs:-1.55242955684662,112);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.55242955684662,0) rectangle (axis cs:-1.32785868644714,160);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.32785868644714,0) rectangle (axis cs:-1.10328781604767,187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.10328781604767,0) rectangle (axis cs:-0.878717005252838,286);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.878717005252838,0) rectangle (axis cs:-0.654146194458008,355);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.654146194458008,0) rectangle (axis cs:-0.429575353860855,376);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.429575353860855,0) rectangle (axis cs:-0.205004528164864,366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.205004528164864,0) rectangle (axis cs:0.0195662975311279,463);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0195662975311279,0) rectangle (axis cs:0.244137123227119,474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.244137123227119,0) rectangle (axis cs:0.468707948923111,435);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.468707948923111,0) rectangle (axis cs:0.693278789520264,352);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.693278789520264,0) rectangle (axis cs:0.917849600315094,347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.917849600315094,0) rectangle (axis cs:1.14242041110992,255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.14242041110992,0) rectangle (axis cs:1.3669912815094,212);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.3669912815094,0) rectangle (axis cs:1.59156215190887,127);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.59156215190887,0) rectangle (axis cs:1.81613290309906,125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.81613290309906,0) rectangle (axis cs:2.04070377349854,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.04070377349854,0) rectangle (axis cs:2.26527452468872,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.26527452468872,0) rectangle (axis cs:2.48984551429749,31);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.48984551429749,0) rectangle (axis cs:2.71441626548767,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.71441626548767,0) rectangle (axis cs:2.93898701667786,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.93898701667786,0) rectangle (axis cs:3.16355800628662,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.16355800628662,0) rectangle (axis cs:3.38812875747681,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.06812620162964,0) rectangle (axis cs:-4.8598165512085,1);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.8598165512085,0) rectangle (axis cs:-4.65150690078735,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.65150690078735,0) rectangle (axis cs:-4.44319725036621,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.44319725036621,0) rectangle (axis cs:-4.23488759994507,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.23488759994507,0) rectangle (axis cs:-4.02657794952393,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.02657794952393,0) rectangle (axis cs:-3.81826829910278,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.81826829910278,0) rectangle (axis cs:-3.60995864868164,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.60995864868164,0) rectangle (axis cs:-3.4016489982605,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.4016489982605,0) rectangle (axis cs:-3.19333934783936,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.19333934783936,0) rectangle (axis cs:-2.98502969741821,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.98502969741821,0) rectangle (axis cs:-2.77672004699707,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.77672004699707,0) rectangle (axis cs:-2.56841039657593,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.56841039657593,0) rectangle (axis cs:-2.36010074615479,36);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.36010074615479,0) rectangle (axis cs:-2.15179109573364,46);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.15179109573364,0) rectangle (axis cs:-1.9434814453125,60);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.9434814453125,0) rectangle (axis cs:-1.73517179489136,81);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.73517179489136,0) rectangle (axis cs:-1.52686214447021,109);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.52686214447021,0) rectangle (axis cs:-1.31855249404907,142);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.31855249404907,0) rectangle (axis cs:-1.11024284362793,173);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.11024284362793,0) rectangle (axis cs:-0.901933193206787,222);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.901933193206787,0) rectangle (axis cs:-0.693623542785645,268);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.693623542785645,0) rectangle (axis cs:-0.485313892364502,287);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.485313892364502,0) rectangle (axis cs:-0.277004241943359,369);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.277004241943359,0) rectangle (axis cs:-0.0686945915222168,508);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0686945915222168,0) rectangle (axis cs:0.139615058898926,579);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.139615058898926,0) rectangle (axis cs:0.347924709320068,792);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.347924709320068,0) rectangle (axis cs:0.556234359741211,772);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.556234359741211,0) rectangle (axis cs:0.764544010162354,366);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.764544010162354,0) rectangle (axis cs:0.972853660583496,109);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.972853660583496,0) rectangle (axis cs:1.18116331100464,21);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.60233827829361, xmax=4.06920357942581,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=519.75,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.25363183021545,0) rectangle (axis cs:-3.02116084098816,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.02116084098816,0) rectangle (axis cs:-2.78868985176086,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.78868985176086,0) rectangle (axis cs:-2.55621886253357,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.55621886253357,0) rectangle (axis cs:-2.32374787330627,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.32374787330627,0) rectangle (axis cs:-2.09127712249756,43);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.09127712249756,0) rectangle (axis cs:-1.85880601406097,59);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.85880601406097,0) rectangle (axis cs:-1.62633502483368,98);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.62633502483368,0) rectangle (axis cs:-1.39386415481567,186);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.39386415481567,0) rectangle (axis cs:-1.16139316558838,201);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.16139316558838,0) rectangle (axis cs:-0.928922176361084,246);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.928922176361084,0) rectangle (axis cs:-0.696451187133789,337);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.696451187133789,0) rectangle (axis cs:-0.463980257511139,381);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.463980257511139,0) rectangle (axis cs:-0.231509283185005,456);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.231509283185005,0) rectangle (axis cs:0.000961685203947127,471);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.000961685203947127,0) rectangle (axis cs:0.233432650566101,469);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.233432650566101,0) rectangle (axis cs:0.465903609991074,379);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.465903609991074,0) rectangle (axis cs:0.698374569416046,379);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.698374569416046,0) rectangle (axis cs:0.930845558643341,347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.930845558643341,0) rectangle (axis cs:1.16331648826599,273);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.16331648826599,0) rectangle (axis cs:1.39578747749329,195);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.39578747749329,0) rectangle (axis cs:1.62825846672058,154);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.62825846672058,0) rectangle (axis cs:1.86072945594788,108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.86072945594788,0) rectangle (axis cs:2.09320044517517,74);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.09320044517517,0) rectangle (axis cs:2.32567143440247,39);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.32567143440247,0) rectangle (axis cs:2.55814218521118,27);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.55814218521118,0) rectangle (axis cs:2.79061317443848,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.79061317443848,0) rectangle (axis cs:3.02308416366577,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.02308416366577,0) rectangle (axis cs:3.25555515289307,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.25555515289307,0) rectangle (axis cs:3.48802614212036,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.48802614212036,0) rectangle (axis cs:3.72049713134766,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.10704183578491,0) rectangle (axis cs:-2.8856737613678,6);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.8856737613678,0) rectangle (axis cs:-2.66430592536926,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.66430592536926,0) rectangle (axis cs:-2.44293785095215,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.44293785095215,0) rectangle (axis cs:-2.22157001495361,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.22157001495361,0) rectangle (axis cs:-2.0002019405365,32);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.0002019405365,0) rectangle (axis cs:-1.77883410453796,71);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.77883410453796,0) rectangle (axis cs:-1.55746614933014,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.55746614933014,0) rectangle (axis cs:-1.33609807491302,148);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.33609807491302,0) rectangle (axis cs:-1.1147301197052,173);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.1147301197052,0) rectangle (axis cs:-0.89336222410202,229);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.89336222410202,0) rectangle (axis cs:-0.671994268894196,310);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.671994268894196,0) rectangle (axis cs:-0.450626283884048,381);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.450626283884048,0) rectangle (axis cs:-0.229258313775063,459);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.229258313775063,0) rectangle (axis cs:-0.00789035204797983,495);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.00789035204797983,0) rectangle (axis cs:0.213477611541748,463);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.213477611541748,0) rectangle (axis cs:0.434845566749573,351);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.434845566749573,0) rectangle (axis cs:0.656213521957397,342);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.656213521957397,0) rectangle (axis cs:0.877581477165222,283);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.877581477165222,0) rectangle (axis cs:1.09894943237305,257);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.09894943237305,0) rectangle (axis cs:1.32031738758087,241);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.32031738758087,0) rectangle (axis cs:1.5416853427887,194);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.5416853427887,0) rectangle (axis cs:1.76305329799652,175);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.76305329799652,0) rectangle (axis cs:1.98442137241364,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.98442137241364,0) rectangle (axis cs:2.20578932762146,71);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.20578932762146,0) rectangle (axis cs:2.42715716362,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.42715716362,0) rectangle (axis cs:2.64852523803711,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.64852523803711,0) rectangle (axis cs:2.86989307403564,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.86989307403564,0) rectangle (axis cs:3.09126114845276,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.09126114845276,0) rectangle (axis cs:3.31262898445129,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.31262898445129,0) rectangle (axis cs:3.53399705886841,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.11595202684402, xmax=4.12398601770401,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=720.3,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.64959764480591,0) rectangle (axis cs:-3.40599322319031,1);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.40599322319031,0) rectangle (axis cs:-3.16238880157471,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.16238880157471,0) rectangle (axis cs:-2.91878437995911,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.91878437995911,0) rectangle (axis cs:-2.67517995834351,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.67517995834351,0) rectangle (axis cs:-2.43157577514648,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.43157577514648,0) rectangle (axis cs:-2.18797135353088,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.18797135353088,0) rectangle (axis cs:-1.94436681270599,74);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.94436681270599,0) rectangle (axis cs:-1.70076251029968,99);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.70076251029968,0) rectangle (axis cs:-1.45715808868408,159);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45715808868408,0) rectangle (axis cs:-1.21355366706848,206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.21355366706848,0) rectangle (axis cs:-0.969949245452881,269);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.969949245452881,0) rectangle (axis cs:-0.726344883441925,339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.726344883441925,0) rectangle (axis cs:-0.482740461826324,399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.482740461826324,0) rectangle (axis cs:-0.239136070013046,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.239136070013046,0) rectangle (axis cs:0.00446832180023193,517);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.00446832180023193,0) rectangle (axis cs:0.24807271361351,489);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.24807271361351,0) rectangle (axis cs:0.491677105426788,455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.491677105426788,0) rectangle (axis cs:0.735281527042389,406);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.735281527042389,0) rectangle (axis cs:0.978885889053345,312);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.978885889053345,0) rectangle (axis cs:1.22249031066895,256);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.22249031066895,0) rectangle (axis cs:1.46609473228455,202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.46609473228455,0) rectangle (axis cs:1.70969915390015,125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.70969915390015,0) rectangle (axis cs:1.95330345630646,91);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.95330345630646,0) rectangle (axis cs:2.19690799713135,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.19690799713135,0) rectangle (axis cs:2.44051218032837,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.44051218032837,0) rectangle (axis cs:2.68411660194397,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.68411660194397,0) rectangle (axis cs:2.92772102355957,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.92772102355957,0) rectangle (axis cs:3.17132544517517,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.17132544517517,0) rectangle (axis cs:3.41492986679077,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.41492986679077,0) rectangle (axis cs:3.65853428840637,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.65050029754639,0) rectangle (axis cs:-5.38906335830688,1);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.38906335830688,0) rectangle (axis cs:-5.12762594223022,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.12762594223022,0) rectangle (axis cs:-4.86618900299072,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.86618900299072,0) rectangle (axis cs:-4.60475158691406,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.60475158691406,0) rectangle (axis cs:-4.34331464767456,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.34331464767456,0) rectangle (axis cs:-4.08187770843506,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.08187770843506,0) rectangle (axis cs:-3.82044053077698,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.82044053077698,0) rectangle (axis cs:-3.5590033531189,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.5590033531189,0) rectangle (axis cs:-3.29756617546082,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.29756617546082,0) rectangle (axis cs:-3.03612899780273,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.03612899780273,0) rectangle (axis cs:-2.77469205856323,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.77469205856323,0) rectangle (axis cs:-2.51325488090515,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.51325488090515,0) rectangle (axis cs:-2.25181770324707,60);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.25181770324707,0) rectangle (axis cs:-1.99038064479828,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.99038064479828,0) rectangle (axis cs:-1.7289434671402,101);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.7289434671402,0) rectangle (axis cs:-1.46750628948212,151);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.46750628948212,0) rectangle (axis cs:-1.20606923103333,156);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.20606923103333,0) rectangle (axis cs:-0.944632112979889,195);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.944632112979889,0) rectangle (axis cs:-0.683194994926453,247);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.683194994926453,0) rectangle (axis cs:-0.421757847070694,258);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.421757847070694,0) rectangle (axis cs:-0.160320729017258,328);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.160320729017258,0) rectangle (axis cs:0.101116389036179,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.101116389036179,0) rectangle (axis cs:0.362553507089615,428);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.362553507089615,0) rectangle (axis cs:0.623990654945374,532);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.623990654945374,0) rectangle (axis cs:0.88542777299881,686);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.88542777299881,0) rectangle (axis cs:1.14686489105225,648);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.14686489105225,0) rectangle (axis cs:1.40830194950104,352);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.40830194950104,0) rectangle (axis cs:1.66973912715912,166);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.66973912715912,0) rectangle (axis cs:1.93117618560791,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.93117618560791,0) rectangle (axis cs:2.19261336326599,17);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_2000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.11595202684402, xmax=4.12398601770401,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=720.3,
%ytick style={color=black}
ytick = \empty,
legend pos=north west,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.64959764480591,0) rectangle (axis cs:-3.40599322319031,1);
%\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.40599322319031,0) rectangle (axis cs:-3.16238880157471,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.16238880157471,0) rectangle (axis cs:-2.91878437995911,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.91878437995911,0) rectangle (axis cs:-2.67517995834351,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.67517995834351,0) rectangle (axis cs:-2.43157577514648,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.43157577514648,0) rectangle (axis cs:-2.18797135353088,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.18797135353088,0) rectangle (axis cs:-1.94436681270599,74);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.94436681270599,0) rectangle (axis cs:-1.70076251029968,99);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.70076251029968,0) rectangle (axis cs:-1.45715808868408,159);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45715808868408,0) rectangle (axis cs:-1.21355366706848,206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.21355366706848,0) rectangle (axis cs:-0.969949245452881,269);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.969949245452881,0) rectangle (axis cs:-0.726344883441925,339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.726344883441925,0) rectangle (axis cs:-0.482740461826324,399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.482740461826324,0) rectangle (axis cs:-0.239136070013046,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.239136070013046,0) rectangle (axis cs:0.00446832180023193,517);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.00446832180023193,0) rectangle (axis cs:0.24807271361351,489);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.24807271361351,0) rectangle (axis cs:0.491677105426788,455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.491677105426788,0) rectangle (axis cs:0.735281527042389,406);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.735281527042389,0) rectangle (axis cs:0.978885889053345,312);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.978885889053345,0) rectangle (axis cs:1.22249031066895,256);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.22249031066895,0) rectangle (axis cs:1.46609473228455,202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.46609473228455,0) rectangle (axis cs:1.70969915390015,125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.70969915390015,0) rectangle (axis cs:1.95330345630646,91);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.95330345630646,0) rectangle (axis cs:2.19690799713135,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.19690799713135,0) rectangle (axis cs:2.44051218032837,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.44051218032837,0) rectangle (axis cs:2.68411660194397,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.68411660194397,0) rectangle (axis cs:2.92772102355957,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.92772102355957,0) rectangle (axis cs:3.17132544517517,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.17132544517517,0) rectangle (axis cs:3.41492986679077,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.41492986679077,0) rectangle (axis cs:3.65853428840637,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.65050029754639,0) rectangle (axis cs:-5.38906335830688,1);
%\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.38906335830688,0) rectangle (axis cs:-5.12762594223022,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.12762594223022,0) rectangle (axis cs:-4.86618900299072,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.86618900299072,0) rectangle (axis cs:-4.60475158691406,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.60475158691406,0) rectangle (axis cs:-4.34331464767456,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.34331464767456,0) rectangle (axis cs:-4.08187770843506,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.08187770843506,0) rectangle (axis cs:-3.82044053077698,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.82044053077698,0) rectangle (axis cs:-3.5590033531189,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.5590033531189,0) rectangle (axis cs:-3.29756617546082,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.29756617546082,0) rectangle (axis cs:-3.03612899780273,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.03612899780273,0) rectangle (axis cs:-2.77469205856323,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.77469205856323,0) rectangle (axis cs:-2.51325488090515,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.51325488090515,0) rectangle (axis cs:-2.25181770324707,60);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.25181770324707,0) rectangle (axis cs:-1.99038064479828,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.99038064479828,0) rectangle (axis cs:-1.7289434671402,101);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.7289434671402,0) rectangle (axis cs:-1.46750628948212,151);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.46750628948212,0) rectangle (axis cs:-1.20606923103333,156);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.20606923103333,0) rectangle (axis cs:-0.944632112979889,195);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.944632112979889,0) rectangle (axis cs:-0.683194994926453,247);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.683194994926453,0) rectangle (axis cs:-0.421757847070694,258);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.421757847070694,0) rectangle (axis cs:-0.160320729017258,328);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.160320729017258,0) rectangle (axis cs:0.101116389036179,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.101116389036179,0) rectangle (axis cs:0.362553507089615,428);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.362553507089615,0) rectangle (axis cs:0.623990654945374,532);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.623990654945374,0) rectangle (axis cs:0.88542777299881,686);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.88542777299881,0) rectangle (axis cs:1.14686489105225,648);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.14686489105225,0) rectangle (axis cs:1.40830194950104,352);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.40830194950104,0) rectangle (axis cs:1.66973912715912,166);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.66973912715912,0) rectangle (axis cs:1.93117618560791,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.93117618560791,0) rectangle (axis cs:2.19261336326599,17);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.3862655043602, xmax=4.0524716258049,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=526.05,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.06002473831177,0) rectangle (axis cs:-3.80390930175781,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.80390930175781,0) rectangle (axis cs:-3.54779386520386,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.54779386520386,0) rectangle (axis cs:-3.2916784286499,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.2916784286499,0) rectangle (axis cs:-3.03556299209595,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.03556299209595,0) rectangle (axis cs:-2.77944755554199,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.77944755554199,0) rectangle (axis cs:-2.52333211898804,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.52333211898804,0) rectangle (axis cs:-2.26721668243408,32);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.26721668243408,0) rectangle (axis cs:-2.01110124588013,44);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.01110124588013,0) rectangle (axis cs:-1.75498592853546,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.75498592853546,0) rectangle (axis cs:-1.49887049198151,123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.49887049198151,0) rectangle (axis cs:-1.24275505542755,197);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24275505542755,0) rectangle (axis cs:-0.986639618873596,261);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.986639618873596,0) rectangle (axis cs:-0.730524182319641,370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.730524182319641,0) rectangle (axis cs:-0.474408745765686,394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.474408745765686,0) rectangle (axis cs:-0.218293309211731,485);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.218293309211731,0) rectangle (axis cs:0.0378221198916435,501);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0378221198916435,0) rectangle (axis cs:0.293937534093857,482);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.293937534093857,0) rectangle (axis cs:0.550053000450134,499);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.550053000450134,0) rectangle (axis cs:0.806168377399445,398);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.806168377399445,0) rectangle (axis cs:1.06228387355804,347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.06228387355804,0) rectangle (axis cs:1.318399310112,249);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.318399310112,0) rectangle (axis cs:1.57451474666595,184);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.57451474666595,0) rectangle (axis cs:1.83063006401062,136);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.83063006401062,0) rectangle (axis cs:2.08674550056458,87);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.08674550056458,0) rectangle (axis cs:2.34286093711853,52);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.34286093711853,0) rectangle (axis cs:2.59897637367249,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.59897637367249,0) rectangle (axis cs:2.85509181022644,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.85509181022644,0) rectangle (axis cs:3.1112072467804,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.1112072467804,0) rectangle (axis cs:3.36732268333435,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.36732268333435,0) rectangle (axis cs:3.62343811988831,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.9572319984436,0) rectangle (axis cs:-4.70194864273071,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.70194864273071,0) rectangle (axis cs:-4.44666528701782,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.44666528701782,0) rectangle (axis cs:-4.19138193130493,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.19138193130493,0) rectangle (axis cs:-3.93609881401062,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.93609881401062,0) rectangle (axis cs:-3.68081545829773,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.68081545829773,0) rectangle (axis cs:-3.42553234100342,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.42553234100342,0) rectangle (axis cs:-3.17024898529053,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.17024898529053,0) rectangle (axis cs:-2.91496562957764,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.91496562957764,0) rectangle (axis cs:-2.65968227386475,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.65968227386475,0) rectangle (axis cs:-2.40439915657043,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.40439915657043,0) rectangle (axis cs:-2.14911580085754,37);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.14911580085754,0) rectangle (axis cs:-1.89383244514465,73);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.89383244514465,0) rectangle (axis cs:-1.63854920864105,112);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.63854920864105,0) rectangle (axis cs:-1.38326585292816,141);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.38326585292816,0) rectangle (axis cs:-1.12798261642456,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.12798261642456,0) rectangle (axis cs:-0.872699320316315,276);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.872699320316315,0) rectangle (axis cs:-0.617416024208069,350);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.617416024208069,0) rectangle (axis cs:-0.362132728099823,412);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.362132728099823,0) rectangle (axis cs:-0.106849446892738,414);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.106849446892738,0) rectangle (axis cs:0.148433849215508,447);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.148433849215508,0) rectangle (axis cs:0.403717130422592,433);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.403717130422592,0) rectangle (axis cs:0.65900045633316,475);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.65900045633316,0) rectangle (axis cs:0.914283692836761,433);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.914283692836761,0) rectangle (axis cs:1.16956698894501,418);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.16956698894501,0) rectangle (axis cs:1.4248503446579,323);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.4248503446579,0) rectangle (axis cs:1.6801335811615,205);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.6801335811615,0) rectangle (axis cs:1.93541693687439,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.93541693687439,0) rectangle (axis cs:2.19070029258728,48);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.19070029258728,0) rectangle (axis cs:2.44598340988159,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.44598340988159,0) rectangle (axis cs:2.70126676559448,10);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.79230242967606, xmax=4.02727180719376,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=529.2,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.43686723709106,0) rectangle (axis cs:-3.20743322372437,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.20743322372437,0) rectangle (axis cs:-2.97799921035767,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.97799921035767,0) rectangle (axis cs:-2.74856519699097,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.74856519699097,0) rectangle (axis cs:-2.51913118362427,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.51913118362427,0) rectangle (axis cs:-2.28969717025757,26);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.28969717025757,0) rectangle (axis cs:-2.06026315689087,36);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.06026315689087,0) rectangle (axis cs:-1.83082914352417,75);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.83082914352417,0) rectangle (axis cs:-1.60139513015747,103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.60139513015747,0) rectangle (axis cs:-1.37196111679077,145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.37196111679077,0) rectangle (axis cs:-1.14252710342407,205);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.14252710342407,0) rectangle (axis cs:-0.913093090057373,279);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.913093090057373,0) rectangle (axis cs:-0.683659076690674,340);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.683659076690674,0) rectangle (axis cs:-0.454225063323975,400);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.454225063323975,0) rectangle (axis cs:-0.224791049957275,412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.224791049957275,0) rectangle (axis cs:0.00464296340942383,465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.00464296340942383,0) rectangle (axis cs:0.234076976776123,426);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.234076976776123,0) rectangle (axis cs:0.463510990142822,421);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.463510990142822,0) rectangle (axis cs:0.692945003509521,412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.692945003509521,0) rectangle (axis cs:0.922379016876221,343);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.922379016876221,0) rectangle (axis cs:1.15181303024292,243);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.15181303024292,0) rectangle (axis cs:1.38124704360962,196);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38124704360962,0) rectangle (axis cs:1.61068105697632,166);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.61068105697632,0) rectangle (axis cs:1.84011507034302,103);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.84011507034302,0) rectangle (axis cs:2.06954908370972,68);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.06954908370972,0) rectangle (axis cs:2.29898309707642,37);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.29898309707642,0) rectangle (axis cs:2.52841711044312,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.52841711044312,0) rectangle (axis cs:2.75785112380981,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.75785112380981,0) rectangle (axis cs:2.98728513717651,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.98728513717651,0) rectangle (axis cs:3.21671915054321,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21671915054321,0) rectangle (axis cs:3.44615316390991,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.63733291625977,0) rectangle (axis cs:-2.42702722549438,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.42702722549438,0) rectangle (axis cs:-2.216721534729,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.216721534729,0) rectangle (axis cs:-2.00641584396362,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.00641584396362,0) rectangle (axis cs:-1.79611027240753,47);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.79611027240753,0) rectangle (axis cs:-1.58580470085144,66);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.58580470085144,0) rectangle (axis cs:-1.37549901008606,132);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.37549901008606,0) rectangle (axis cs:-1.16519331932068,229);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.16519331932068,0) rectangle (axis cs:-0.954887688159943,368);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.954887688159943,0) rectangle (axis cs:-0.744582056999207,430);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.744582056999207,0) rectangle (axis cs:-0.53427642583847,504);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.53427642583847,0) rectangle (axis cs:-0.323970764875412,442);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.323970764875412,0) rectangle (axis cs:-0.113665103912354,366);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.113665103912354,0) rectangle (axis cs:0.0966405496001244,331);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0966405496001244,0) rectangle (axis cs:0.306946188211441,318);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.306946188211441,0) rectangle (axis cs:0.5172518491745,264);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.5172518491745,0) rectangle (axis cs:0.727557480335236,261);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.727557480335236,0) rectangle (axis cs:0.937863171100616,230);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.937863171100616,0) rectangle (axis cs:1.14816880226135,218);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.14816880226135,0) rectangle (axis cs:1.35847449302673,201);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.35847449302673,0) rectangle (axis cs:1.56878006458282,165);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.56878006458282,0) rectangle (axis cs:1.77908575534821,112);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.77908575534821,0) rectangle (axis cs:1.98939144611359,108);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.98939144611359,0) rectangle (axis cs:2.19969701766968,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.19969701766968,0) rectangle (axis cs:2.41000270843506,39);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.41000270843506,0) rectangle (axis cs:2.62030839920044,27);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.62030839920044,0) rectangle (axis cs:2.83061408996582,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.83061408996582,0) rectangle (axis cs:3.0409197807312,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.0409197807312,0) rectangle (axis cs:3.251225233078,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.251225233078,0) rectangle (axis cs:3.46153092384338,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.46153092384338,0) rectangle (axis cs:3.67183661460876,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.95510195493698, xmax=3.80883477926254,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=507.15,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.60219573974609,0) rectangle (axis cs:-3.36692500114441,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.36692500114441,0) rectangle (axis cs:-3.13165402412415,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.13165402412415,0) rectangle (axis cs:-2.89638328552246,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.89638328552246,0) rectangle (axis cs:-2.66111254692078,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.66111254692078,0) rectangle (axis cs:-2.42584180831909,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.42584180831909,0) rectangle (axis cs:-2.19057083129883,30);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.19057083129883,0) rectangle (axis cs:-1.95530009269714,58);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.95530009269714,0) rectangle (axis cs:-1.72002923488617,81);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.72002923488617,0) rectangle (axis cs:-1.48475849628448,136);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.48475849628448,0) rectangle (axis cs:-1.24948763847351,174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24948763847351,0) rectangle (axis cs:-1.01421678066254,242);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.01421678066254,0) rectangle (axis cs:-0.778946042060852,316);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.778946042060852,0) rectangle (axis cs:-0.543675184249878,378);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.543675184249878,0) rectangle (axis cs:-0.308404386043549,438);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.308404386043549,0) rectangle (axis cs:-0.0731335878372192,479);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0731335878372192,0) rectangle (axis cs:0.162137225270271,467);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.162137225270271,0) rectangle (axis cs:0.397408038377762,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.397408038377762,0) rectangle (axis cs:0.632678866386414,382);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.632678866386414,0) rectangle (axis cs:0.867949664592743,339);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.867949664592743,0) rectangle (axis cs:1.10322046279907,302);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.10322046279907,0) rectangle (axis cs:1.33849132061005,220);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.33849132061005,0) rectangle (axis cs:1.57376205921173,170);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.57376205921173,0) rectangle (axis cs:1.80903291702271,85);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.80903291702271,0) rectangle (axis cs:2.04430365562439,69);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.04430365562439,0) rectangle (axis cs:2.27957439422607,69);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.27957439422607,0) rectangle (axis cs:2.51484537124634,30);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.51484537124634,0) rectangle (axis cs:2.75011610984802,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.75011610984802,0) rectangle (axis cs:2.98538684844971,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.98538684844971,0) rectangle (axis cs:3.22065782546997,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.22065782546997,0) rectangle (axis cs:3.45592856407166,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.83693170547485,0) rectangle (axis cs:-2.63101506233215,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.63101506233215,0) rectangle (axis cs:-2.42509841918945,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.42509841918945,0) rectangle (axis cs:-2.21918177604675,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.21918177604675,0) rectangle (axis cs:-2.01326513290405,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.01326513290405,0) rectangle (axis cs:-1.80734837055206,30);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.80734837055206,0) rectangle (axis cs:-1.60143172740936,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.60143172740936,0) rectangle (axis cs:-1.39551508426666,111);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.39551508426666,0) rectangle (axis cs:-1.18959832191467,177);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.18959832191467,0) rectangle (axis cs:-0.983681678771973,255);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.983681678771973,0) rectangle (axis cs:-0.777765035629272,358);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.777765035629272,0) rectangle (axis cs:-0.571848392486572,399);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.571848392486572,0) rectangle (axis cs:-0.365931689739227,483);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.365931689739227,0) rectangle (axis cs:-0.160015031695366,431);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.160015031695366,0) rectangle (axis cs:0.0459016337990761,366);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0459016337990761,0) rectangle (axis cs:0.251818299293518,326);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.251818299293518,0) rectangle (axis cs:0.457734972238541,323);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.457734972238541,0) rectangle (axis cs:0.663651645183563,285);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.663651645183563,0) rectangle (axis cs:0.869568288326263,281);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.869568288326263,0) rectangle (axis cs:1.07548499107361,274);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.07548499107361,0) rectangle (axis cs:1.28140163421631,249);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.28140163421631,0) rectangle (axis cs:1.48731827735901,196);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.48731827735901,0) rectangle (axis cs:1.69323492050171,140);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.69323492050171,0) rectangle (axis cs:1.8991516828537,90);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.8991516828537,0) rectangle (axis cs:2.10506820678711,71);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.10506820678711,0) rectangle (axis cs:2.31098508834839,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.31098508834839,0) rectangle (axis cs:2.51690173149109,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.51690173149109,0) rectangle (axis cs:2.72281837463379,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.72281837463379,0) rectangle (axis cs:2.92873501777649,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.92873501777649,0) rectangle (axis cs:3.13465166091919,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.13465166091919,0) rectangle (axis cs:3.34056830406189,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.29113951921463, xmax=3.80532089471817,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=518.7,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.60753011703491,0) rectangle (axis cs:-3.3727023601532,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.3727023601532,0) rectangle (axis cs:-3.13787484169006,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.13787484169006,0) rectangle (axis cs:-2.90304708480835,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.90304708480835,0) rectangle (axis cs:-2.66821932792664,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.66821932792664,0) rectangle (axis cs:-2.4333918094635,19);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.4333918094635,0) rectangle (axis cs:-2.19856405258179,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.19856405258179,0) rectangle (axis cs:-1.96373641490936,49);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.96373641490936,0) rectangle (axis cs:-1.72890877723694,85);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.72890877723694,0) rectangle (axis cs:-1.49408113956451,123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.49408113956451,0) rectangle (axis cs:-1.2592533826828,171);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.2592533826828,0) rectangle (axis cs:-1.02442574501038,239);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02442574501038,0) rectangle (axis cs:-0.789598107337952,295);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.789598107337952,0) rectangle (axis cs:-0.554770410060883,364);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.554770410060883,0) rectangle (axis cs:-0.319942742586136,409);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.319942742586136,0) rectangle (axis cs:-0.0851150751113892,480);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0851150751113892,0) rectangle (axis cs:0.149712592363358,494);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.149712592363358,0) rectangle (axis cs:0.384540259838104,461);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.384540259838104,0) rectangle (axis cs:0.619367957115173,394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.619367957115173,0) rectangle (axis cs:0.854195594787598,367);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.854195594787598,0) rectangle (axis cs:1.08902323246002,317);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.08902323246002,0) rectangle (axis cs:1.32385098934174,228);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.32385098934174,0) rectangle (axis cs:1.55867862701416,144);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.55867862701416,0) rectangle (axis cs:1.79350626468658,108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.79350626468658,0) rectangle (axis cs:2.02833390235901,89);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.02833390235901,0) rectangle (axis cs:2.26316165924072,54);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.26316165924072,0) rectangle (axis cs:2.49798917770386,27);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.49798917770386,0) rectangle (axis cs:2.73281693458557,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.73281693458557,0) rectangle (axis cs:2.96764469146729,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.96764469146729,0) rectangle (axis cs:3.20247220993042,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.20247220993042,0) rectangle (axis cs:3.43729996681213,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.92311859130859,0) rectangle (axis cs:-3.70785880088806,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.70785880088806,0) rectangle (axis cs:-3.49259901046753,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.49259901046753,0) rectangle (axis cs:-3.277339220047,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.277339220047,0) rectangle (axis cs:-3.06207942962646,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.06207942962646,0) rectangle (axis cs:-2.84681963920593,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.84681963920593,0) rectangle (axis cs:-2.6315598487854,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.6315598487854,0) rectangle (axis cs:-2.41630005836487,26);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.41630005836487,0) rectangle (axis cs:-2.20104026794434,32);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.20104026794434,0) rectangle (axis cs:-1.9857804775238,39);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.9857804775238,0) rectangle (axis cs:-1.77052068710327,69);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.77052068710327,0) rectangle (axis cs:-1.55526089668274,106);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.55526089668274,0) rectangle (axis cs:-1.34000110626221,145);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.34000110626221,0) rectangle (axis cs:-1.12474131584167,158);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.12474131584167,0) rectangle (axis cs:-0.909481525421143,209);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.909481525421143,0) rectangle (axis cs:-0.69422173500061,245);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.69422173500061,0) rectangle (axis cs:-0.478961944580078,256);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.478961944580078,0) rectangle (axis cs:-0.263702154159546,321);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.263702154159546,0) rectangle (axis cs:-0.0484423637390137,383);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0484423637390137,0) rectangle (axis cs:0.166817426681519,445);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.166817426681519,0) rectangle (axis cs:0.382077217102051,439);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.382077217102051,0) rectangle (axis cs:0.597337007522583,437);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.597337007522583,0) rectangle (axis cs:0.812596797943115,418);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.812596797943115,0) rectangle (axis cs:1.02785658836365,427);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.02785658836365,0) rectangle (axis cs:1.24311637878418,355);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.24311637878418,0) rectangle (axis cs:1.45837616920471,208);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.45837616920471,0) rectangle (axis cs:1.67363595962524,132);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.67363595962524,0) rectangle (axis cs:1.88889575004578,71);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.88889575004578,0) rectangle (axis cs:2.10415554046631,30);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.10415554046631,0) rectangle (axis cs:2.31941533088684,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.31941533088684,0) rectangle (axis cs:2.53467512130737,6);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.90178011655807, xmax=4.12267564535141,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=508.2,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.53703212738037,0) rectangle (axis cs:-3.30269622802734,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.30269622802734,0) rectangle (axis cs:-3.06836009025574,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.06836009025574,0) rectangle (axis cs:-2.83402419090271,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.83402419090271,0) rectangle (axis cs:-2.5996880531311,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.5996880531311,0) rectangle (axis cs:-2.36535215377808,27);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.36535215377808,0) rectangle (axis cs:-2.13101601600647,46);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.13101601600647,0) rectangle (axis cs:-1.89667999744415,70);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.89667999744415,0) rectangle (axis cs:-1.66234409809113,100);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.66234409809113,0) rectangle (axis cs:-1.42800807952881,145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.42800807952881,0) rectangle (axis cs:-1.19367206096649,225);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.19367206096649,0) rectangle (axis cs:-0.95933598279953,258);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.95933598279953,0) rectangle (axis cs:-0.725000023841858,329);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.725000023841858,0) rectangle (axis cs:-0.490663975477219,384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.490663975477219,0) rectangle (axis cs:-0.256327986717224,428);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.256327986717224,0) rectangle (axis cs:-0.0219919681549072,474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0219919681549072,0) rectangle (axis cs:0.212344035506248,451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.212344035506248,0) rectangle (axis cs:0.446680039167404,452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.446680039167404,0) rectangle (axis cs:0.681016087532043,386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.681016087532043,0) rectangle (axis cs:0.915352046489716,323);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.915352046489716,0) rectangle (axis cs:1.14968812465668,307);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.14968812465668,0) rectangle (axis cs:1.38402414321899,192);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38402414321899,0) rectangle (axis cs:1.61836016178131,142);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.61836016178131,0) rectangle (axis cs:1.85269606113434,108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.85269606113434,0) rectangle (axis cs:2.08703207969666,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.08703207969666,0) rectangle (axis cs:2.32136821746826,35);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.32136821746826,0) rectangle (axis cs:2.55570411682129,20);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.55570411682129,0) rectangle (axis cs:2.7900402545929,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.7900402545929,0) rectangle (axis cs:3.02437615394592,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.02437615394592,0) rectangle (axis cs:3.25871229171753,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.25871229171753,0) rectangle (axis cs:3.49304819107056,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.23825573921204,0) rectangle (axis cs:-3.00504970550537,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.00504970550537,0) rectangle (axis cs:-2.77184343338013,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.77184343338013,0) rectangle (axis cs:-2.53863739967346,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.53863739967346,0) rectangle (axis cs:-2.3054313659668,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.3054313659668,0) rectangle (axis cs:-2.07222509384155,33);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.07222509384155,0) rectangle (axis cs:-1.83901906013489,67);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.83901906013489,0) rectangle (axis cs:-1.60581290721893,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.60581290721893,0) rectangle (axis cs:-1.37260687351227,166);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.37260687351227,0) rectangle (axis cs:-1.13940072059631,206);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.13940072059631,0) rectangle (axis cs:-0.906194627285004,291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.906194627285004,0) rectangle (axis cs:-0.672988474369049,340);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.672988474369049,0) rectangle (axis cs:-0.439782381057739,435);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.439782381057739,0) rectangle (axis cs:-0.206576272845268,484);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.206576272845268,0) rectangle (axis cs:0.0266298446804285,472);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0266298446804285,0) rectangle (axis cs:0.259835958480835,445);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.259835958480835,0) rectangle (axis cs:0.493042081594467,372);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.493042081594467,0) rectangle (axis cs:0.726248204708099,345);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.726248204708099,0) rectangle (axis cs:0.959454298019409,293);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.959454298019409,0) rectangle (axis cs:1.19266045093536,255);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.19266045093536,0) rectangle (axis cs:1.42586648464203,215);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.42586648464203,0) rectangle (axis cs:1.65907263755798,152);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.65907263755798,0) rectangle (axis cs:1.89227879047394,118);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.89227879047394,0) rectangle (axis cs:2.12548494338989,78);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.12548494338989,0) rectangle (axis cs:2.35869097709656,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.35869097709656,0) rectangle (axis cs:2.59189701080322,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.59189701080322,0) rectangle (axis cs:2.82510328292847,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.82510328292847,0) rectangle (axis cs:3.05830931663513,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.05830931663513,0) rectangle (axis cs:3.2915153503418,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.2915153503418,0) rectangle (axis cs:3.52472162246704,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.52472162246704,0) rectangle (axis cs:3.75792765617371,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.39155720472336, xmax=4.8389661192894,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=669.9,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.83433675765991,0) rectangle (axis cs:-3.57748579978943,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.57748579978943,0) rectangle (axis cs:-3.32063460350037,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.32063460350037,0) rectangle (axis cs:-3.06378364562988,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.06378364562988,0) rectangle (axis cs:-2.80693244934082,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.80693244934082,0) rectangle (axis cs:-2.55008149147034,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.55008149147034,0) rectangle (axis cs:-2.29323029518127,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.29323029518127,0) rectangle (axis cs:-2.03637933731079,55);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.03637933731079,0) rectangle (axis cs:-1.77952826023102,68);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.77952826023102,0) rectangle (axis cs:-1.52267718315125,132);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.52267718315125,0) rectangle (axis cs:-1.26582610607147,208);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.26582610607147,0) rectangle (axis cs:-1.0089750289917,282);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.0089750289917,0) rectangle (axis cs:-0.752123951911926,316);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.752123951911926,0) rectangle (axis cs:-0.495272845029831,431);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.495272845029831,0) rectangle (axis cs:-0.238421782851219,492);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.238421782851219,0) rectangle (axis cs:0.0184292793273926,508);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0184292793273926,0) rectangle (axis cs:0.275280356407166,499);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.275280356407166,0) rectangle (axis cs:0.532131433486938,481);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.532131433486938,0) rectangle (axis cs:0.788982510566711,403);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.788982510566711,0) rectangle (axis cs:1.04583358764648,347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.04583358764648,0) rectangle (axis cs:1.30268466472626,263);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.30268466472626,0) rectangle (axis cs:1.55953574180603,191);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.55953574180603,0) rectangle (axis cs:1.8163868188858,110);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.8163868188858,0) rectangle (axis cs:2.07323789596558,76);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.07323789596558,0) rectangle (axis cs:2.33008885383606,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.33008885383606,0) rectangle (axis cs:2.58694005012512,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.58694005012512,0) rectangle (axis cs:2.84379100799561,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.84379100799561,0) rectangle (axis cs:3.10064220428467,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.10064220428467,0) rectangle (axis cs:3.35749316215515,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.35749316215515,0) rectangle (axis cs:3.61434435844421,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.61434435844421,0) rectangle (axis cs:3.8711953163147,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.97198796272278,0) rectangle (axis cs:-3.69227504730225,6);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.69227504730225,0) rectangle (axis cs:-3.41256237030029,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.41256237030029,0) rectangle (axis cs:-3.13284945487976,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.13284945487976,0) rectangle (axis cs:-2.85313653945923,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.85313653945923,0) rectangle (axis cs:-2.57342386245728,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.57342386245728,0) rectangle (axis cs:-2.29371094703674,30);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.29371094703674,0) rectangle (axis cs:-2.01399827003479,74);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.01399827003479,0) rectangle (axis cs:-1.73428535461426,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.73428535461426,0) rectangle (axis cs:-1.45457255840302,155);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.45457255840302,0) rectangle (axis cs:-1.17485964298248,184);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.17485964298248,0) rectangle (axis cs:-0.89514684677124,280);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.89514684677124,0) rectangle (axis cs:-0.615434050559998,320);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.615434050559998,0) rectangle (axis cs:-0.33572119474411,412);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.33572119474411,0) rectangle (axis cs:-0.0560083724558353,551);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0560083724558353,0) rectangle (axis cs:0.22370445728302,638);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.22370445728302,0) rectangle (axis cs:0.503417313098907,457);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.503417313098907,0) rectangle (axis cs:0.78313010931015,361);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.78313010931015,0) rectangle (axis cs:1.06284296512604,328);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.06284296512604,0) rectangle (axis cs:1.34255576133728,263);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.34255576133728,0) rectangle (axis cs:1.62226855754852,268);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.62226855754852,0) rectangle (axis cs:1.90198147296906,184);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.90198147296906,0) rectangle (axis cs:2.1816942691803,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.1816942691803,0) rectangle (axis cs:2.46140718460083,95);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.46140718460083,0) rectangle (axis cs:2.74111986160278,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.74111986160278,0) rectangle (axis cs:3.02083277702332,42);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.02083277702332,0) rectangle (axis cs:3.30054545402527,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.30054545402527,0) rectangle (axis cs:3.5802583694458,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.5802583694458,0) rectangle (axis cs:3.85997128486633,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.85997128486633,0) rectangle (axis cs:4.13968420028687,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.13968420028687,0) rectangle (axis cs:4.41939687728882,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_1_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.33430731296539, xmax=4.34464848041534,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=660.45,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.73921895027161,0) rectangle (axis cs:-3.48290657997131,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.48290657997131,0) rectangle (axis cs:-3.22659420967102,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.22659420967102,0) rectangle (axis cs:-2.97028207778931,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.97028207778931,0) rectangle (axis cs:-2.71396970748901,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.71396970748901,0) rectangle (axis cs:-2.45765733718872,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.45765733718872,0) rectangle (axis cs:-2.20134496688843,40);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.20134496688843,0) rectangle (axis cs:-1.94503271579742,64);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.94503271579742,0) rectangle (axis cs:-1.68872046470642,116);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.68872046470642,0) rectangle (axis cs:-1.43240809440613,137);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.43240809440613,0) rectangle (axis cs:-1.17609584331512,198);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.17609584331512,0) rectangle (axis cs:-0.919783473014832,305);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.919783473014832,0) rectangle (axis cs:-0.663471162319183,365);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.663471162319183,0) rectangle (axis cs:-0.407158851623535,457);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.407158851623535,0) rectangle (axis cs:-0.150846540927887,482);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.150846540927887,0) rectangle (axis cs:0.105465769767761,474);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.105465769767761,0) rectangle (axis cs:0.361778080463409,519);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.361778080463409,0) rectangle (axis cs:0.618090391159058,467);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.618090391159058,0) rectangle (axis cs:0.874402701854706,371);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.874402701854706,0) rectangle (axis cs:1.13071501255035,306);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.13071501255035,0) rectangle (axis cs:1.38702738285065,239);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38702738285065,0) rectangle (axis cs:1.64333963394165,157);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.64333963394165,0) rectangle (axis cs:1.89965200424194,112);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.89965200424194,0) rectangle (axis cs:2.15596437454224,81);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.15596437454224,0) rectangle (axis cs:2.41227650642395,46);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.41227650642395,0) rectangle (axis cs:2.66858887672424,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.66858887672424,0) rectangle (axis cs:2.92490124702454,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.92490124702454,0) rectangle (axis cs:3.18121361732483,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.18121361732483,0) rectangle (axis cs:3.43752574920654,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.43752574920654,0) rectangle (axis cs:3.69383811950684,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.69383811950684,0) rectangle (axis cs:3.95015048980713,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.93980932235718,0) rectangle (axis cs:-3.6845064163208,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.6845064163208,0) rectangle (axis cs:-3.42920351028442,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.42920351028442,0) rectangle (axis cs:-3.17390084266663,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.17390084266663,0) rectangle (axis cs:-2.91859793663025,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.91859793663025,0) rectangle (axis cs:-2.66329503059387,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.66329503059387,0) rectangle (axis cs:-2.4079921245575,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.4079921245575,0) rectangle (axis cs:-2.15268921852112,40);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.15268921852112,0) rectangle (axis cs:-1.89738643169403,76);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.89738643169403,0) rectangle (axis cs:-1.64208364486694,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.64208364486694,0) rectangle (axis cs:-1.38678073883057,174);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.38678073883057,0) rectangle (axis cs:-1.13147783279419,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.13147783279419,0) rectangle (axis cs:-0.876175045967102,243);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.876175045967102,0) rectangle (axis cs:-0.620872139930725,326);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.620872139930725,0) rectangle (axis cs:-0.365569293498993,435);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.365569293498993,0) rectangle (axis cs:-0.110266447067261,571);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.110266447067261,0) rectangle (axis cs:0.145036414265633,629);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.145036414265633,0) rectangle (axis cs:0.400339275598526,502);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.400339275598526,0) rectangle (axis cs:0.655642151832581,405);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.655642151832581,0) rectangle (axis cs:0.910944998264313,284);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.910944998264313,0) rectangle (axis cs:1.16624784469604,283);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.16624784469604,0) rectangle (axis cs:1.42155075073242,185);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.42155075073242,0) rectangle (axis cs:1.67685353755951,175);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.67685353755951,0) rectangle (axis cs:1.93215644359589,117);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.93215644359589,0) rectangle (axis cs:2.18745923042297,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.18745923042297,0) rectangle (axis cs:2.44276213645935,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.44276213645935,0) rectangle (axis cs:2.69806504249573,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.69806504249573,0) rectangle (axis cs:2.9533679485321,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.9533679485321,0) rectangle (axis cs:3.2086706161499,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.2086706161499,0) rectangle (axis cs:3.46397352218628,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.46397352218628,0) rectangle (axis cs:3.71927642822266,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_1000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $1000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.70240751504898, xmax=4.11041299104691,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=824.25,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.34727931022644,0) rectangle (axis cs:-3.1105272769928,10);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.1105272769928,0) rectangle (axis cs:-2.87377500534058,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.87377500534058,0) rectangle (axis cs:-2.63702297210693,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.63702297210693,0) rectangle (axis cs:-2.40027070045471,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.40027070045471,0) rectangle (axis cs:-2.16351866722107,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.16351866722107,0) rectangle (axis cs:-1.92676651477814,67);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.92676651477814,0) rectangle (axis cs:-1.69001436233521,89);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.69001436233521,0) rectangle (axis cs:-1.45326220989227,118);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45326220989227,0) rectangle (axis cs:-1.21651005744934,194);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.21651005744934,0) rectangle (axis cs:-0.979757964611053,266);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.979757964611053,0) rectangle (axis cs:-0.743005812168121,331);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.743005812168121,0) rectangle (axis cs:-0.506253659725189,370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.506253659725189,0) rectangle (axis cs:-0.269501537084579,439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.269501537084579,0) rectangle (axis cs:-0.0327493995428085,473);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0327493995428085,0) rectangle (axis cs:0.204002737998962,466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.204002737998962,0) rectangle (axis cs:0.440754860639572,467);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.440754860639572,0) rectangle (axis cs:0.677506983280182,433);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.677506983280182,0) rectangle (axis cs:0.914259135723114,350);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.914259135723114,0) rectangle (axis cs:1.1510112285614,289);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.1510112285614,0) rectangle (axis cs:1.38776338100433,208);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.38776338100433,0) rectangle (axis cs:1.62451553344727,141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.62451553344727,0) rectangle (axis cs:1.8612676858902,96);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.8612676858902,0) rectangle (axis cs:2.09801983833313,62);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.09801983833313,0) rectangle (axis cs:2.33477187156677,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.33477187156677,0) rectangle (axis cs:2.57152414321899,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.57152414321899,0) rectangle (axis cs:2.80827617645264,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.80827617645264,0) rectangle (axis cs:3.04502844810486,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.04502844810486,0) rectangle (axis cs:3.2817804813385,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.2817804813385,0) rectangle (axis cs:3.51853275299072,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.51853275299072,0) rectangle (axis cs:3.75528478622437,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.85829496383667,0) rectangle (axis cs:-2.74468445777893,1);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.74468445777893,0) rectangle (axis cs:-2.63107371330261,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.63107371330261,0) rectangle (axis cs:-2.51746320724487,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.51746320724487,0) rectangle (axis cs:-2.40385270118713,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.40385270118713,0) rectangle (axis cs:-2.29024195671082,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.29024195671082,0) rectangle (axis cs:-2.17663145065308,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.17663145065308,0) rectangle (axis cs:-2.06302070617676,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.06302070617676,0) rectangle (axis cs:-1.94941020011902,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.94941020011902,0) rectangle (axis cs:-1.83579969406128,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.83579969406128,0) rectangle (axis cs:-1.72218906879425,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.72218906879425,0) rectangle (axis cs:-1.60857844352722,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.60857844352722,0) rectangle (axis cs:-1.49496781826019,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.49496781826019,0) rectangle (axis cs:-1.38135731220245,29);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.38135731220245,0) rectangle (axis cs:-1.26774668693542,52);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.26774668693542,0) rectangle (axis cs:-1.1541360616684,68);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.1541360616684,0) rectangle (axis cs:-1.04052555561066,85);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.04052555561066,0) rectangle (axis cs:-0.926914930343628,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.926914930343628,0) rectangle (axis cs:-0.813304305076599,149);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.813304305076599,0) rectangle (axis cs:-0.699693739414215,156);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.699693739414215,0) rectangle (axis cs:-0.586083114147186,241);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.586083114147186,0) rectangle (axis cs:-0.472472548484802,290);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.472472548484802,0) rectangle (axis cs:-0.358861953020096,314);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.358861953020096,0) rectangle (axis cs:-0.245251357555389,431);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.245251357555389,0) rectangle (axis cs:-0.131640762090683,534);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.131640762090683,0) rectangle (axis cs:-0.0180301759392023,582);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0180301759392023,0) rectangle (axis cs:0.0955804139375687,697);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0955804139375687,0) rectangle (axis cs:0.209191009402275,785);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.209191009402275,0) rectangle (axis cs:0.32280158996582,321);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.32280158996582,0) rectangle (axis cs:0.436412185430527,80);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.436412185430527,0) rectangle (axis cs:0.550022780895233,9);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_10000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $10000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.93961163759232, xmax=3.47506710290909,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=464.1,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.60258078575134,0) rectangle (axis cs:-3.37789344787598,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.37789344787598,0) rectangle (axis cs:-3.15320634841919,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.15320634841919,0) rectangle (axis cs:-2.92851901054382,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.92851901054382,0) rectangle (axis cs:-2.70383191108704,11);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.70383191108704,0) rectangle (axis cs:-2.47914457321167,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.47914457321167,0) rectangle (axis cs:-2.25445747375488,24);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.25445747375488,0) rectangle (axis cs:-2.02977013587952,53);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.02977013587952,0) rectangle (axis cs:-1.80508291721344,69);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.80508291721344,0) rectangle (axis cs:-1.58039569854736,125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.58039569854736,0) rectangle (axis cs:-1.35570847988129,134);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.35570847988129,0) rectangle (axis cs:-1.13102126121521,208);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.13102126121521,0) rectangle (axis cs:-0.906333982944489,282);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.906333982944489,0) rectangle (axis cs:-0.681646764278412,315);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.681646764278412,0) rectangle (axis cs:-0.456959515810013,361);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.456959515810013,0) rectangle (axis cs:-0.232272267341614,421);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.232272267341614,0) rectangle (axis cs:-0.00758503284305334,442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.00758503284305334,0) rectangle (axis cs:0.217102199792862,422);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.217102199792862,0) rectangle (axis cs:0.441789448261261,425);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.441789448261261,0) rectangle (axis cs:0.666476666927338,363);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.666476666927338,0) rectangle (axis cs:0.891163885593414,365);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.891163885593414,0) rectangle (axis cs:1.11585116386414,276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.11585116386414,0) rectangle (axis cs:1.34053838253021,228);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.34053838253021,0) rectangle (axis cs:1.56522560119629,150);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.56522560119629,0) rectangle (axis cs:1.78991281986237,120);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.78991281986237,0) rectangle (axis cs:2.01460003852844,67);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.01460003852844,0) rectangle (axis cs:2.23928737640381,52);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.23928737640381,0) rectangle (axis cs:2.4639744758606,34);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.4639744758606,0) rectangle (axis cs:2.68866181373596,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.68866181373596,0) rectangle (axis cs:2.91334891319275,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.91334891319275,0) rectangle (axis cs:3.13803625106812,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.79660558700562,0) rectangle (axis cs:-2.61438083648682,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.61438083648682,0) rectangle (axis cs:-2.43215608596802,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.43215608596802,0) rectangle (axis cs:-2.24993133544922,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.24993133544922,0) rectangle (axis cs:-2.06770658493042,32);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.06770658493042,0) rectangle (axis cs:-1.88548183441162,54);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.88548183441162,0) rectangle (axis cs:-1.70325708389282,99);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.70325708389282,0) rectangle (axis cs:-1.52103233337402,146);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.52103233337402,0) rectangle (axis cs:-1.33880770206451,215);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.33880770206451,0) rectangle (axis cs:-1.15658295154572,294);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.15658295154572,0) rectangle (axis cs:-0.974358141422272,372);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.974358141422272,0) rectangle (axis cs:-0.792133390903473,429);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.792133390903473,0) rectangle (axis cs:-0.609908699989319,404);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.609908699989319,0) rectangle (axis cs:-0.427683919668198,416);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.427683919668198,0) rectangle (axis cs:-0.24545918405056,350);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.24545918405056,0) rectangle (axis cs:-0.0632344484329224,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0632344484329224,0) rectangle (axis cs:0.118990294635296,312);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.118990294635296,0) rectangle (axis cs:0.301215022802353,289);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.301215022802353,0) rectangle (axis cs:0.483439773321152,245);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.483439773321152,0) rectangle (axis cs:0.665664494037628,190);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.665664494037628,0) rectangle (axis cs:0.847889244556427,190);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.847889244556427,0) rectangle (axis cs:1.03011405467987,155);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.03011405467987,0) rectangle (axis cs:1.21233880519867,128);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.21233880519867,0) rectangle (axis cs:1.39456343650818,93);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.39456343650818,0) rectangle (axis cs:1.57678818702698,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.57678818702698,0) rectangle (axis cs:1.75901293754578,47);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.75901293754578,0) rectangle (axis cs:1.94123768806458,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.94123768806458,0) rectangle (axis cs:2.12346243858337,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.12346243858337,0) rectangle (axis cs:2.30568718910217,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.30568718910217,0) rectangle (axis cs:2.48791193962097,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.48791193962097,0) rectangle (axis cs:2.67013669013977,3);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_2000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.41143550872803, xmax=4.52027168273926,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=616.35,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.00544881820679,0) rectangle (axis cs:-3.73479104042053,2);
\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.73479104042053,0) rectangle (axis cs:-3.46413326263428,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.46413326263428,0) rectangle (axis cs:-3.19347548484802,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.19347548484802,0) rectangle (axis cs:-2.92281770706177,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.92281770706177,0) rectangle (axis cs:-2.65215992927551,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.65215992927551,0) rectangle (axis cs:-2.38150215148926,23);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.38150215148926,0) rectangle (axis cs:-2.110844373703,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.110844373703,0) rectangle (axis cs:-1.84018647670746,70);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.84018647670746,0) rectangle (axis cs:-1.5695286989212,129);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.5695286989212,0) rectangle (axis cs:-1.29887092113495,177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.29887092113495,0) rectangle (axis cs:-1.02821314334869,287);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02821314334869,0) rectangle (axis cs:-0.757555305957794,356);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.757555305957794,0) rectangle (axis cs:-0.486897498369217,458);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.486897498369217,0) rectangle (axis cs:-0.216239705681801,549);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.216239705681801,0) rectangle (axis cs:0.0544180870056152,526);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0544180870056152,0) rectangle (axis cs:0.325075894594193,500);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.325075894594193,0) rectangle (axis cs:0.59573370218277,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.59573370218277,0) rectangle (axis cs:0.866391479969025,407);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.866391479969025,0) rectangle (axis cs:1.13704931735992,358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.13704931735992,0) rectangle (axis cs:1.40770709514618,232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.40770709514618,0) rectangle (axis cs:1.67836487293243,176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.67836487293243,0) rectangle (axis cs:1.94902265071869,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.94902265071869,0) rectangle (axis cs:2.21968054771423,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.21968054771423,0) rectangle (axis cs:2.49033832550049,40);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.49033832550049,0) rectangle (axis cs:2.76099610328674,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.76099610328674,0) rectangle (axis cs:3.031653881073,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.031653881073,0) rectangle (axis cs:3.30231165885925,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.30231165885925,0) rectangle (axis cs:3.57296943664551,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.57296943664551,0) rectangle (axis cs:3.84362721443176,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.84362721443176,0) rectangle (axis cs:4.11428499221802,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.56017589569092,0) rectangle (axis cs:-2.46135568618774,2);
\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.46135568618774,0) rectangle (axis cs:-2.36253547668457,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.36253547668457,0) rectangle (axis cs:-2.2637152671814,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.2637152671814,0) rectangle (axis cs:-2.16489505767822,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.16489505767822,0) rectangle (axis cs:-2.06607484817505,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.06607484817505,0) rectangle (axis cs:-1.96725475788116,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.96725475788116,0) rectangle (axis cs:-1.86843454837799,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.86843454837799,0) rectangle (axis cs:-1.76961433887482,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.76961433887482,0) rectangle (axis cs:-1.67079412937164,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.67079412937164,0) rectangle (axis cs:-1.57197391986847,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57197391986847,0) rectangle (axis cs:-1.47315382957458,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.47315382957458,0) rectangle (axis cs:-1.37433362007141,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.37433362007141,0) rectangle (axis cs:-1.27551341056824,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.27551341056824,0) rectangle (axis cs:-1.17669320106506,89);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.17669320106506,0) rectangle (axis cs:-1.07787299156189,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.07787299156189,0) rectangle (axis cs:-0.979052841663361,122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.979052841663361,0) rectangle (axis cs:-0.880232632160187,146);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.880232632160187,0) rectangle (axis cs:-0.781412422657013,204);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.781412422657013,0) rectangle (axis cs:-0.682592213153839,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.682592213153839,0) rectangle (axis cs:-0.58377206325531,291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.58377206325531,0) rectangle (axis cs:-0.484951853752136,335);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.484951853752136,0) rectangle (axis cs:-0.386131644248962,381);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.386131644248962,0) rectangle (axis cs:-0.287311464548111,472);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.287311464548111,0) rectangle (axis cs:-0.188491269946098,507);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.188491269946098,0) rectangle (axis cs:-0.0896710827946663,558);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0896710827946663,0) rectangle (axis cs:0.00914911273866892,587);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.00914911273866892,0) rectangle (axis cs:0.107969306409359,451);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.107969306409359,0) rectangle (axis cs:0.206789493560791,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.206789493560791,0) rectangle (axis cs:0.305609703063965,80);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.305609703063965,0) rectangle (axis cs:0.404429882764816,9);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_2000Sup.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $2000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.41143550872803, xmax=4.52027168273926,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=616.35,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.00544881820679,0) rectangle (axis cs:-3.73479104042053,2);
%\addlegendimage{ybar,area legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{\Large Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.73479104042053,0) rectangle (axis cs:-3.46413326263428,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.46413326263428,0) rectangle (axis cs:-3.19347548484802,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.19347548484802,0) rectangle (axis cs:-2.92281770706177,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.92281770706177,0) rectangle (axis cs:-2.65215992927551,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.65215992927551,0) rectangle (axis cs:-2.38150215148926,23);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.38150215148926,0) rectangle (axis cs:-2.110844373703,48);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.110844373703,0) rectangle (axis cs:-1.84018647670746,70);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.84018647670746,0) rectangle (axis cs:-1.5695286989212,129);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.5695286989212,0) rectangle (axis cs:-1.29887092113495,177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.29887092113495,0) rectangle (axis cs:-1.02821314334869,287);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02821314334869,0) rectangle (axis cs:-0.757555305957794,356);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.757555305957794,0) rectangle (axis cs:-0.486897498369217,458);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.486897498369217,0) rectangle (axis cs:-0.216239705681801,549);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.216239705681801,0) rectangle (axis cs:0.0544180870056152,526);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.0544180870056152,0) rectangle (axis cs:0.325075894594193,500);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.325075894594193,0) rectangle (axis cs:0.59573370218277,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.59573370218277,0) rectangle (axis cs:0.866391479969025,407);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.866391479969025,0) rectangle (axis cs:1.13704931735992,358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.13704931735992,0) rectangle (axis cs:1.40770709514618,232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.40770709514618,0) rectangle (axis cs:1.67836487293243,176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.67836487293243,0) rectangle (axis cs:1.94902265071869,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.94902265071869,0) rectangle (axis cs:2.21968054771423,66);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.21968054771423,0) rectangle (axis cs:2.49033832550049,40);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.49033832550049,0) rectangle (axis cs:2.76099610328674,17);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.76099610328674,0) rectangle (axis cs:3.031653881073,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.031653881073,0) rectangle (axis cs:3.30231165885925,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.30231165885925,0) rectangle (axis cs:3.57296943664551,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.57296943664551,0) rectangle (axis cs:3.84362721443176,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.84362721443176,0) rectangle (axis cs:4.11428499221802,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.56017589569092,0) rectangle (axis cs:-2.46135568618774,2);
%\addlegendimage{ybar,area legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{\Large Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.46135568618774,0) rectangle (axis cs:-2.36253547668457,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.36253547668457,0) rectangle (axis cs:-2.2637152671814,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.2637152671814,0) rectangle (axis cs:-2.16489505767822,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.16489505767822,0) rectangle (axis cs:-2.06607484817505,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.06607484817505,0) rectangle (axis cs:-1.96725475788116,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.96725475788116,0) rectangle (axis cs:-1.86843454837799,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.86843454837799,0) rectangle (axis cs:-1.76961433887482,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.76961433887482,0) rectangle (axis cs:-1.67079412937164,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.67079412937164,0) rectangle (axis cs:-1.57197391986847,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.57197391986847,0) rectangle (axis cs:-1.47315382957458,41);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.47315382957458,0) rectangle (axis cs:-1.37433362007141,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.37433362007141,0) rectangle (axis cs:-1.27551341056824,58);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.27551341056824,0) rectangle (axis cs:-1.17669320106506,89);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.17669320106506,0) rectangle (axis cs:-1.07787299156189,98);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.07787299156189,0) rectangle (axis cs:-0.979052841663361,122);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.979052841663361,0) rectangle (axis cs:-0.880232632160187,146);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.880232632160187,0) rectangle (axis cs:-0.781412422657013,204);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.781412422657013,0) rectangle (axis cs:-0.682592213153839,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.682592213153839,0) rectangle (axis cs:-0.58377206325531,291);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.58377206325531,0) rectangle (axis cs:-0.484951853752136,335);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.484951853752136,0) rectangle (axis cs:-0.386131644248962,381);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.386131644248962,0) rectangle (axis cs:-0.287311464548111,472);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.287311464548111,0) rectangle (axis cs:-0.188491269946098,507);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.188491269946098,0) rectangle (axis cs:-0.0896710827946663,558);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0896710827946663,0) rectangle (axis cs:0.00914911273866892,587);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.00914911273866892,0) rectangle (axis cs:0.107969306409359,451);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.107969306409359,0) rectangle (axis cs:0.206789493560791,216);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.206789493560791,0) rectangle (axis cs:0.305609703063965,80);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.305609703063965,0) rectangle (axis cs:0.404429882764816,9);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_3000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $3000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.05724231004715, xmax=4.50348726511002,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=555.45,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.6681182384491,0) rectangle (axis cs:-3.40870213508606,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.40870213508606,0) rectangle (axis cs:-3.14928603172302,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.14928603172302,0) rectangle (axis cs:-2.88987016677856,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.88987016677856,0) rectangle (axis cs:-2.63045406341553,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.63045406341553,0) rectangle (axis cs:-2.37103796005249,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.37103796005249,0) rectangle (axis cs:-2.11162185668945,39);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.11162185668945,0) rectangle (axis cs:-1.85220587253571,70);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.85220587253571,0) rectangle (axis cs:-1.59278988838196,131);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.59278988838196,0) rectangle (axis cs:-1.33337378501892,170);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.33337378501892,0) rectangle (axis cs:-1.07395780086517,268);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.07395780086517,0) rectangle (axis cs:-0.814541697502136,338);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.814541697502136,0) rectangle (axis cs:-0.555125653743744,375);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.555125653743744,0) rectangle (axis cs:-0.295709609985352,499);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.295709609985352,0) rectangle (axis cs:-0.0362935699522495,481);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0362935699522495,0) rectangle (axis cs:0.223122477531433,529);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.223122477531433,0) rectangle (axis cs:0.482538521289825,495);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.482538521289825,0) rectangle (axis cs:0.741954565048218,401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.741954565048218,0) rectangle (axis cs:1.00137066841125,344);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.00137066841125,0) rectangle (axis cs:1.260786652565,263);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.260786652565,0) rectangle (axis cs:1.52020275592804,197);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.52020275592804,0) rectangle (axis cs:1.77961874008179,156);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.77961874008179,0) rectangle (axis cs:2.03903484344482,88);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.03903484344482,0) rectangle (axis cs:2.29845094680786,47);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.29845094680786,0) rectangle (axis cs:2.55786681175232,28);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.55786681175232,0) rectangle (axis cs:2.81728291511536,21);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.81728291511536,0) rectangle (axis cs:3.07669901847839,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.07669901847839,0) rectangle (axis cs:3.33611512184143,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.33611512184143,0) rectangle (axis cs:3.59553098678589,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.59553098678589,0) rectangle (axis cs:3.85494709014893,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.85494709014893,0) rectangle (axis cs:4.11436319351196,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.473287791013718,0) rectangle (axis cs:-0.329586863517761,3);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.329586863517761,0) rectangle (axis cs:-0.185885906219482,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.185885906219482,0) rectangle (axis cs:-0.0421849712729454,18);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0421849712729454,0) rectangle (axis cs:0.101515971124172,43);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.101515971124172,0) rectangle (axis cs:0.245216906070709,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.245216906070709,0) rectangle (axis cs:0.388917863368988,158);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.388917863368988,0) rectangle (axis cs:0.532618820667267,246);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.532618820667267,0) rectangle (axis cs:0.676319718360901,316);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.676319718360901,0) rectangle (axis cs:0.82002067565918,371);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.82002067565918,0) rectangle (axis cs:0.963721632957458,404);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.963721632957458,0) rectangle (axis cs:1.10742259025574,425);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.10742259025574,0) rectangle (axis cs:1.25112354755402,427);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.25112354755402,0) rectangle (axis cs:1.39482438564301,423);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.39482438564301,0) rectangle (axis cs:1.53852534294128,393);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.53852534294128,0) rectangle (axis cs:1.68222630023956,330);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.68222630023956,0) rectangle (axis cs:1.82592725753784,262);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.82592725753784,0) rectangle (axis cs:1.96962821483612,249);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.96962821483612,0) rectangle (axis cs:2.1133291721344,217);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.1133291721344,0) rectangle (axis cs:2.25703001022339,167);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.25703001022339,0) rectangle (axis cs:2.40073108673096,129);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.40073108673096,0) rectangle (axis cs:2.54443192481995,87);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.54443192481995,0) rectangle (axis cs:2.68813300132751,78);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.68813300132751,0) rectangle (axis cs:2.8318338394165,52);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.8318338394165,0) rectangle (axis cs:2.97553467750549,38);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.97553467750549,0) rectangle (axis cs:3.11923575401306,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.11923575401306,0) rectangle (axis cs:3.26293659210205,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.26293659210205,0) rectangle (axis cs:3.40663766860962,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.40663766860962,0) rectangle (axis cs:3.55033850669861,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.55033850669861,0) rectangle (axis cs:3.69403958320618,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.69403958320618,0) rectangle (axis cs:3.83774042129517,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_4000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $4000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6.22956557273865, xmax=4.19640822410584,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=594.3,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.82510638237,0) rectangle (axis cs:-3.5735194683075,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.5735194683075,0) rectangle (axis cs:-3.321932554245,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.321932554245,0) rectangle (axis cs:-3.0703456401825,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.0703456401825,0) rectangle (axis cs:-2.81875872612,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.81875872612,0) rectangle (axis cs:-2.56717205047607,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.56717205047607,0) rectangle (axis cs:-2.31558513641357,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.31558513641357,0) rectangle (axis cs:-2.06399822235107,40);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.06399822235107,0) rectangle (axis cs:-1.81241130828857,83);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.81241130828857,0) rectangle (axis cs:-1.56082439422607,134);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.56082439422607,0) rectangle (axis cs:-1.30923748016357,206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.30923748016357,0) rectangle (axis cs:-1.05765056610107,251);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.05765056610107,0) rectangle (axis cs:-0.806063711643219,321);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.806063711643219,0) rectangle (axis cs:-0.554476797580719,380);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.554476797580719,0) rectangle (axis cs:-0.302889913320541,444);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.302889913320541,0) rectangle (axis cs:-0.0513030290603638,487);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0513030290603638,0) rectangle (axis cs:0.200283855199814,539);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.200283855199814,0) rectangle (axis cs:0.451870739459991,462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.451870739459991,0) rectangle (axis cs:0.703457653522491,431);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.703457653522491,0) rectangle (axis cs:0.955044507980347,356);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.955044507980347,0) rectangle (axis cs:1.20663142204285,271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.20663142204285,0) rectangle (axis cs:1.45821833610535,206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.45821833610535,0) rectangle (axis cs:1.70980525016785,142);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.70980525016785,0) rectangle (axis cs:1.96139204502106,72);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.96139204502106,0) rectangle (axis cs:2.21297907829285,61);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.21297907829285,0) rectangle (axis cs:2.46456575393677,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.46456575393677,0) rectangle (axis cs:2.71615266799927,22);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.71615266799927,0) rectangle (axis cs:2.96773958206177,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.96773958206177,0) rectangle (axis cs:3.21932649612427,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.21932649612427,0) rectangle (axis cs:3.47091341018677,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.47091341018677,0) rectangle (axis cs:3.72250032424927,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.75565767288208,0) rectangle (axis cs:-5.55364990234375,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.55364990234375,0) rectangle (axis cs:-5.35164165496826,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.35164165496826,0) rectangle (axis cs:-5.14963388442993,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-5.14963388442993,0) rectangle (axis cs:-4.94762563705444,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.94762563705444,0) rectangle (axis cs:-4.74561786651611,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.74561786651611,0) rectangle (axis cs:-4.54360961914062,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.54360961914062,0) rectangle (axis cs:-4.34160184860229,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.34160184860229,0) rectangle (axis cs:-4.13959360122681,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.13959360122681,0) rectangle (axis cs:-3.9375855922699,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.9375855922699,0) rectangle (axis cs:-3.73557758331299,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.73557758331299,0) rectangle (axis cs:-3.53356957435608,34);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.53356957435608,0) rectangle (axis cs:-3.33156156539917,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.33156156539917,0) rectangle (axis cs:-3.12955355644226,52);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.12955355644226,0) rectangle (axis cs:-2.92754554748535,73);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.92754554748535,0) rectangle (axis cs:-2.72553753852844,91);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.72553753852844,0) rectangle (axis cs:-2.52352952957153,123);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.52352952957153,0) rectangle (axis cs:-2.32152152061462,142);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.32152152061462,0) rectangle (axis cs:-2.11951351165771,157);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.11951351165771,0) rectangle (axis cs:-1.91750550270081,197);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.91750550270081,0) rectangle (axis cs:-1.7154974937439,246);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.7154974937439,0) rectangle (axis cs:-1.51348960399628,289);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.51348960399628,0) rectangle (axis cs:-1.31148159503937,293);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.31148159503937,0) rectangle (axis cs:-1.10947358608246,352);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.10947358608246,0) rectangle (axis cs:-0.907465517520905,393);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.907465517520905,0) rectangle (axis cs:-0.705457508563995,465);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.705457508563995,0) rectangle (axis cs:-0.503449499607086,512);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.503449499607086,0) rectangle (axis cs:-0.301441520452499,566);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.301441520452499,0) rectangle (axis cs:-0.0994335040450096,509);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0994335040450096,0) rectangle (axis cs:0.102574497461319,282);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.102574497461319,0) rectangle (axis cs:0.304582506418228,72);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_5000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $5000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.97465147972107, xmax=4.37806334495544,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=536.55,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.59498262405396,0) rectangle (axis cs:-3.34187006950378,2);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.34187006950378,0) rectangle (axis cs:-3.08875751495361,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.08875751495361,0) rectangle (axis cs:-2.83564496040344,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.83564496040344,0) rectangle (axis cs:-2.58253240585327,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.58253240585327,0) rectangle (axis cs:-2.3294198513031,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.3294198513031,0) rectangle (axis cs:-2.07630729675293,40);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.07630729675293,0) rectangle (axis cs:-1.82319462299347,83);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.82319462299347,0) rectangle (axis cs:-1.5700820684433,126);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.5700820684433,0) rectangle (axis cs:-1.31696951389313,174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.31696951389313,0) rectangle (axis cs:-1.06385695934296,247);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.06385695934296,0) rectangle (axis cs:-0.810744345188141,347);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.810744345188141,0) rectangle (axis cs:-0.55763179063797,374);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.55763179063797,0) rectangle (axis cs:-0.304519206285477,477);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.304519206285477,0) rectangle (axis cs:-0.0514066368341446,511);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0514066368341446,0) rectangle (axis cs:0.201705932617188,502);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.201705932617188,0) rectangle (axis cs:0.454818516969681,444);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.454818516969681,0) rectangle (axis cs:0.707931101322174,434);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.707931101322174,0) rectangle (axis cs:0.961043655872345,378);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.961043655872345,0) rectangle (axis cs:1.21415627002716,286);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.21415627002716,0) rectangle (axis cs:1.46726882457733,204);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.46726882457733,0) rectangle (axis cs:1.7203813791275,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.7203813791275,0) rectangle (axis cs:1.97349393367767,81);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.97349393367767,0) rectangle (axis cs:2.22660660743713,63);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.22660660743713,0) rectangle (axis cs:2.4797191619873,28);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.4797191619873,0) rectangle (axis cs:2.73283171653748,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.73283171653748,0) rectangle (axis cs:2.98594427108765,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.98594427108765,0) rectangle (axis cs:3.23905682563782,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.23905682563782,0) rectangle (axis cs:3.49216938018799,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.49216938018799,0) rectangle (axis cs:3.74528193473816,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.74528193473816,0) rectangle (axis cs:3.99839448928833,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.48882925510406,0) rectangle (axis cs:-1.32402670383453,7);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.32402670383453,0) rectangle (axis cs:-1.159224152565,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.159224152565,0) rectangle (axis cs:-0.994421541690826,24);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.994421541690826,0) rectangle (axis cs:-0.82961893081665,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.82961893081665,0) rectangle (axis cs:-0.664816379547119,66);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.664816379547119,0) rectangle (axis cs:-0.500013768672943,116);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.500013768672943,0) rectangle (axis cs:-0.335211187601089,157);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.335211187601089,0) rectangle (axis cs:-0.170408621430397,229);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.170408621430397,0) rectangle (axis cs:-0.00560604315251112,292);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.00560604315251112,0) rectangle (axis cs:0.15919654071331,355);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.15919654071331,0) rectangle (axis cs:0.323999106884003,417);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.323999106884003,0) rectangle (axis cs:0.488801687955856,398);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.488801687955856,0) rectangle (axis cs:0.65360426902771,436);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.65360426902771,0) rectangle (axis cs:0.818406879901886,455);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.818406879901886,0) rectangle (axis cs:0.983209431171417,432);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.983209431171417,0) rectangle (axis cs:1.14801204204559,351);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.14801204204559,0) rectangle (axis cs:1.31281459331512,317);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.31281459331512,0) rectangle (axis cs:1.47761714458466,264);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.47761714458466,0) rectangle (axis cs:1.64241969585419,168);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.64241969585419,0) rectangle (axis cs:1.80722236633301,157);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.80722236633301,0) rectangle (axis cs:1.97202491760254,119);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.97202491760254,0) rectangle (axis cs:2.13682746887207,77);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.13682746887207,0) rectangle (axis cs:2.3016300201416,62);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.3016300201416,0) rectangle (axis cs:2.46643257141113,25);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.46643257141113,0) rectangle (axis cs:2.63123512268066,16);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.63123512268066,0) rectangle (axis cs:2.79603791236877,10);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.79603791236877,0) rectangle (axis cs:2.96084046363831,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.96084046363831,0) rectangle (axis cs:3.12564301490784,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.12564301490784,0) rectangle (axis cs:3.29044556617737,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.29044556617737,0) rectangle (axis cs:3.4552481174469,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_6000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $6000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.02127211093903, xmax=3.81409161090851,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=496.65,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.53667402267456,0) rectangle (axis cs:-3.30503535270691,4);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.30503535270691,0) rectangle (axis cs:-3.07339692115784,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.07339692115784,0) rectangle (axis cs:-2.84175825119019,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.84175825119019,0) rectangle (axis cs:-2.61011958122253,13);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.61011958122253,0) rectangle (axis cs:-2.37848091125488,18);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.37848091125488,0) rectangle (axis cs:-2.14684247970581,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.14684247970581,0) rectangle (axis cs:-1.91520380973816,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.91520380973816,0) rectangle (axis cs:-1.68356513977051,93);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.68356513977051,0) rectangle (axis cs:-1.45192658901215,128);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.45192658901215,0) rectangle (axis cs:-1.22028791904449,192);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.22028791904449,0) rectangle (axis cs:-0.988649368286133,254);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.988649368286133,0) rectangle (axis cs:-0.757010757923126,306);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.757010757923126,0) rectangle (axis cs:-0.52537214756012,365);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.52537214756012,0) rectangle (axis cs:-0.293733537197113,394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.293733537197113,0) rectangle (axis cs:-0.0620949268341064,434);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0620949268341064,0) rectangle (axis cs:0.1695436835289,462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.1695436835289,0) rectangle (axis cs:0.401182293891907,430);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.401182293891907,0) rectangle (axis cs:0.632820904254913,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.632820904254913,0) rectangle (axis cs:0.86445951461792,372);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.86445951461792,0) rectangle (axis cs:1.09609806537628,303);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.09609806537628,0) rectangle (axis cs:1.32773673534393,232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.32773673534393,0) rectangle (axis cs:1.55937528610229,155);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.55937528610229,0) rectangle (axis cs:1.79101395606995,128);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.79101395606995,0) rectangle (axis cs:2.0226526260376,84);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.0226526260376,0) rectangle (axis cs:2.25429105758667,51);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.25429105758667,0) rectangle (axis cs:2.48592972755432,33);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.48592972755432,0) rectangle (axis cs:2.71756839752197,12);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.71756839752197,0) rectangle (axis cs:2.94920706748962,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.94920706748962,0) rectangle (axis cs:3.1808454990387,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.1808454990387,0) rectangle (axis cs:3.41248416900635,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.61966466903687,0) rectangle (axis cs:-4.41217041015625,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.41217041015625,0) rectangle (axis cs:-4.20467615127563,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-4.20467615127563,0) rectangle (axis cs:-3.9971821308136,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.9971821308136,0) rectangle (axis cs:-3.78968811035156,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.78968811035156,0) rectangle (axis cs:-3.58219385147095,11);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.58219385147095,0) rectangle (axis cs:-3.37469959259033,15);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.37469959259033,0) rectangle (axis cs:-3.1672055721283,19);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.1672055721283,0) rectangle (axis cs:-2.95971131324768,29);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.95971131324768,0) rectangle (axis cs:-2.75221705436707,44);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.75221705436707,0) rectangle (axis cs:-2.54472303390503,53);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.54472303390503,0) rectangle (axis cs:-2.33722877502441,67);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.33722877502441,0) rectangle (axis cs:-2.12973475456238,79);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.12973475456238,0) rectangle (axis cs:-1.92224049568176,132);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.92224049568176,0) rectangle (axis cs:-1.71474635601044,160);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.71474635601044,0) rectangle (axis cs:-1.50725221633911,199);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.50725221633911,0) rectangle (axis cs:-1.2997579574585,240);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.2997579574585,0) rectangle (axis cs:-1.09226381778717,283);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.09226381778717,0) rectangle (axis cs:-0.884769678115845,344);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.884769678115845,0) rectangle (axis cs:-0.677275478839874,376);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.677275478839874,0) rectangle (axis cs:-0.469781309366226,407);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.469781309366226,0) rectangle (axis cs:-0.262287139892578,433);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.262287139892578,0) rectangle (axis cs:-0.0547929853200912,473);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0547929853200912,0) rectangle (axis cs:0.152701184153557,465);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.152701184153557,0) rectangle (axis cs:0.360195338726044,422);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.360195338726044,0) rectangle (axis cs:0.567689538002014,330);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.567689538002014,0) rectangle (axis cs:0.77518367767334,218);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.77518367767334,0) rectangle (axis cs:0.98267787694931,115);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.98267787694931,0) rectangle (axis cs:1.19017207622528,61);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.19017207622528,0) rectangle (axis cs:1.39766621589661,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.39766621589661,0) rectangle (axis cs:1.60516035556793,3);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_7000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $7000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.48789982795715, xmax=6.08510975837708,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=575.4,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-4.00730848312378,0) rectangle (axis cs:-3.74456310272217,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.74456310272217,0) rectangle (axis cs:-3.48181772232056,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.48181772232056,0) rectangle (axis cs:-3.21907210350037,2);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.21907210350037,0) rectangle (axis cs:-2.95632672309875,6);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.95632672309875,0) rectangle (axis cs:-2.69358134269714,9);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.69358134269714,0) rectangle (axis cs:-2.43083596229553,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.43083596229553,0) rectangle (axis cs:-2.16809034347534,35);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.16809034347534,0) rectangle (axis cs:-1.90534496307373,63);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.90534496307373,0) rectangle (axis cs:-1.64259958267212,96);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.64259958267212,0) rectangle (axis cs:-1.37985408306122,175);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.37985408306122,0) rectangle (axis cs:-1.11710870265961,233);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.11710870265961,0) rectangle (axis cs:-0.854363262653351,295);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.854363262653351,0) rectangle (axis cs:-0.591617822647095,402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.591617822647095,0) rectangle (axis cs:-0.328872382640839,520);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.328872382640839,0) rectangle (axis cs:-0.0661269426345825,492);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0661269426345825,0) rectangle (axis cs:0.196618497371674,548);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.196618497371674,0) rectangle (axis cs:0.45936393737793,460);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.45936393737793,0) rectangle (axis cs:0.722109377384186,451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.722109377384186,0) rectangle (axis cs:0.984854817390442,340);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.984854817390442,0) rectangle (axis cs:1.24760019779205,285);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.24760019779205,0) rectangle (axis cs:1.51034569740295,218);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.51034569740295,0) rectangle (axis cs:1.77309107780457,141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.77309107780457,0) rectangle (axis cs:2.03583645820618,96);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.03583645820618,0) rectangle (axis cs:2.29858207702637,52);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.29858207702637,0) rectangle (axis cs:2.56132745742798,23);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.56132745742798,0) rectangle (axis cs:2.82407283782959,14);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.82407283782959,0) rectangle (axis cs:3.0868182182312,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.0868182182312,0) rectangle (axis cs:3.34956383705139,3);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.34956383705139,0) rectangle (axis cs:3.612309217453,1);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.612309217453,0) rectangle (axis cs:3.87505459785461,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.68064939975739,0) rectangle (axis cs:-1.43781042098999,12);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.43781042098999,0) rectangle (axis cs:-1.19497156143188,23);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.19497156143188,0) rectangle (axis cs:-0.952132642269135,86);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.952132642269135,0) rectangle (axis cs:-0.70929366350174,159);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.70929366350174,0) rectangle (axis cs:-0.466454774141312,273);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.466454774141312,0) rectangle (axis cs:-0.2236158400774,430);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.2236158400774,0) rectangle (axis cs:0.0192230902612209,465);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0192230902612209,0) rectangle (axis cs:0.262062013149261,482);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.262062013149261,0) rectangle (axis cs:0.504900932312012,442);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.504900932312012,0) rectangle (axis cs:0.747739851474762,414);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.747739851474762,0) rectangle (axis cs:0.990578770637512,449);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.990578770637512,0) rectangle (axis cs:1.23341774940491,353);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.23341774940491,0) rectangle (axis cs:1.47625660896301,300);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.47625660896301,0) rectangle (axis cs:1.71909558773041,296);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.71909558773041,0) rectangle (axis cs:1.9619345664978,215);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.9619345664978,0) rectangle (axis cs:2.20477342605591,148);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.20477342605591,0) rectangle (axis cs:2.44761228561401,158);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.44761228561401,0) rectangle (axis cs:2.6904513835907,90);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.6904513835907,0) rectangle (axis cs:2.9332902431488,64);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.9332902431488,0) rectangle (axis cs:3.17612910270691,51);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.17612910270691,0) rectangle (axis cs:3.41896796226501,46);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.41896796226501,0) rectangle (axis cs:3.6618070602417,22);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.6618070602417,0) rectangle (axis cs:3.9046459197998,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:3.9046459197998,0) rectangle (axis cs:4.14748477935791,4);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.14748477935791,0) rectangle (axis cs:4.39032363891602,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.39032363891602,0) rectangle (axis cs:4.63316249847412,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.63316249847412,0) rectangle (axis cs:4.87600183486938,0);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:4.87600183486938,0) rectangle (axis cs:5.11884069442749,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:5.11884069442749,0) rectangle (axis cs:5.3616795539856,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:5.3616795539856,0) rectangle (axis cs:5.6045184135437,1);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_8000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $8000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.8633887052536, xmax=4.2833368062973,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=509.25,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.49308300018311,0) rectangle (axis cs:-3.24621248245239,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.24621248245239,0) rectangle (axis cs:-2.99934196472168,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.99934196472168,0) rectangle (axis cs:-2.75247168540955,10);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.75247168540955,0) rectangle (axis cs:-2.50560116767883,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.50560116767883,0) rectangle (axis cs:-2.25873064994812,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.25873064994812,0) rectangle (axis cs:-2.01186013221741,41);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.01186013221741,0) rectangle (axis cs:-1.76498973369598,83);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.76498973369598,0) rectangle (axis cs:-1.51811921596527,105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.51811921596527,0) rectangle (axis cs:-1.27124881744385,171);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.27124881744385,0) rectangle (axis cs:-1.02437829971313,280);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02437829971313,0) rectangle (axis cs:-0.777507841587067,328);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.777507841587067,0) rectangle (axis cs:-0.530637383460999,399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.530637383460999,0) rectangle (axis cs:-0.283766895532608,436);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.283766895532608,0) rectangle (axis cs:-0.0368964187800884,479);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.0368964187800884,0) rectangle (axis cs:0.209974050521851,483);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.209974050521851,0) rectangle (axis cs:0.456844508647919,485);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.456844508647919,0) rectangle (axis cs:0.703714966773987,457);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.703714966773987,0) rectangle (axis cs:0.9505854845047,337);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.9505854845047,0) rectangle (axis cs:1.19745588302612,255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.19745588302612,0) rectangle (axis cs:1.44432640075684,214);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.44432640075684,0) rectangle (axis cs:1.69119691848755,127);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.69119691848755,0) rectangle (axis cs:1.93806731700897,98);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.93806731700897,0) rectangle (axis cs:2.1849377155304,59);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.1849377155304,0) rectangle (axis cs:2.43180823326111,38);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.43180823326111,0) rectangle (axis cs:2.67867875099182,25);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.67867875099182,0) rectangle (axis cs:2.92554926872253,15);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.92554926872253,0) rectangle (axis cs:3.17241978645325,5);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.17241978645325,0) rectangle (axis cs:3.41929006576538,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.41929006576538,0) rectangle (axis cs:3.66616058349609,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.66616058349609,0) rectangle (axis cs:3.91303110122681,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.78562164306641,0) rectangle (axis cs:-2.60998392105103,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.60998392105103,0) rectangle (axis cs:-2.43434596061707,6);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.43434596061707,0) rectangle (axis cs:-2.25870800018311,7);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.25870800018311,0) rectangle (axis cs:-2.08307027816772,12);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.08307027816772,0) rectangle (axis cs:-1.90743243694305,28);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.90743243694305,0) rectangle (axis cs:-1.73179459571838,45);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.73179459571838,0) rectangle (axis cs:-1.55615675449371,72);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.55615675449371,0) rectangle (axis cs:-1.38051891326904,139);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.38051891326904,0) rectangle (axis cs:-1.20488107204437,195);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.20488107204437,0) rectangle (axis cs:-1.0292432308197,253);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.0292432308197,0) rectangle (axis cs:-0.853605389595032,345);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.853605389595032,0) rectangle (axis cs:-0.677967548370361,368);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.677967548370361,0) rectangle (axis cs:-0.502329707145691,425);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.502329707145691,0) rectangle (axis cs:-0.326691865921021,436);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.326691865921021,0) rectangle (axis cs:-0.15105402469635,408);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.15105402469635,0) rectangle (axis cs:0.0245838165283203,403);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.0245838165283203,0) rectangle (axis cs:0.200221657752991,343);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.200221657752991,0) rectangle (axis cs:0.375859498977661,352);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.375859498977661,0) rectangle (axis cs:0.551497340202332,259);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.551497340202332,0) rectangle (axis cs:0.727135181427002,255);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.727135181427002,0) rectangle (axis cs:0.902773022651672,204);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.902773022651672,0) rectangle (axis cs:1.07841086387634,157);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.07841086387634,0) rectangle (axis cs:1.25404870510101,104);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.25404870510101,0) rectangle (axis cs:1.42968654632568,70);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.42968654632568,0) rectangle (axis cs:1.60532438755035,56);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.60532438755035,0) rectangle (axis cs:1.78096222877502,17);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.78096222877502,0) rectangle (axis cs:1.95660006999969,20);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.95660006999969,0) rectangle (axis cs:2.13223791122437,13);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.13223791122437,0) rectangle (axis cs:2.30787563323975,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.30787563323975,0) rectangle (axis cs:2.48351359367371,4);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussHist_5_9000.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
title = {\huge epoch $9000$},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3.99142229557037, xmax=3.51618921756744,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=530.25,
%ytick style={color=black}
ytick = \empty,
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.45202350616455,0) rectangle (axis cs:-3.23112487792969,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180,fill opacity=0.5}
%\addlegendentry{Real}

\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.23112487792969,0) rectangle (axis cs:-3.01022624969482,7);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-3.01022624969482,0) rectangle (axis cs:-2.78932762145996,4);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.78932762145996,0) rectangle (axis cs:-2.56842923164368,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.56842923164368,0) rectangle (axis cs:-2.34753060340881,27);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.34753060340881,0) rectangle (axis cs:-2.12663197517395,39);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-2.12663197517395,0) rectangle (axis cs:-1.90573334693909,60);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.90573334693909,0) rectangle (axis cs:-1.68483483791351,85);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.68483483791351,0) rectangle (axis cs:-1.46393620967865,138);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.46393620967865,0) rectangle (axis cs:-1.24303758144379,174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.24303758144379,0) rectangle (axis cs:-1.02213907241821,205);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.02213907241821,0) rectangle (axis cs:-0.80124044418335,292);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.80124044418335,0) rectangle (axis cs:-0.580341875553131,340);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.580341875553131,0) rectangle (axis cs:-0.35944327712059,387);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.35944327712059,0) rectangle (axis cs:-0.138544678688049,415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.138544678688049,0) rectangle (axis cs:0.082353912293911,439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.082353912293911,0) rectangle (axis cs:0.30325248837471,446);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.30325248837471,0) rectangle (axis cs:0.524151086807251,437);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.524151086807251,0) rectangle (axis cs:0.745049655437469,358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.745049655437469,0) rectangle (axis cs:0.965948283672333,290);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.965948283672333,0) rectangle (axis cs:1.18684685230255,233);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.18684685230255,0) rectangle (axis cs:1.40774548053741,215);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.40774548053741,0) rectangle (axis cs:1.62864398956299,134);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.62864398956299,0) rectangle (axis cs:1.84954261779785,99);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.84954261779785,0) rectangle (axis cs:2.07044124603271,69);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.07044124603271,0) rectangle (axis cs:2.29133987426758,37);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.29133987426758,0) rectangle (axis cs:2.51223850250244,29);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.51223850250244,0) rectangle (axis cs:2.73313689231873,16);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.73313689231873,0) rectangle (axis cs:2.95403552055359,8);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.95403552055359,0) rectangle (axis cs:3.17493414878845,8);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.65016722679138,0) rectangle (axis cs:-3.43864870071411,1);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714,fill opacity=0.5}
%\addlegendentry{Generated}

\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.43864870071411,0) rectangle (axis cs:-3.22713041305542,1);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.22713041305542,0) rectangle (axis cs:-3.01561212539673,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-3.01561212539673,0) rectangle (axis cs:-2.80409359931946,3);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.80409359931946,0) rectangle (axis cs:-2.59257507324219,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.59257507324219,0) rectangle (axis cs:-2.3810567855835,14);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.3810567855835,0) rectangle (axis cs:-2.1695384979248,31);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-2.1695384979248,0) rectangle (axis cs:-1.95801997184753,59);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.95801997184753,0) rectangle (axis cs:-1.74650156497955,120);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.74650156497955,0) rectangle (axis cs:-1.53498315811157,182);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.53498315811157,0) rectangle (axis cs:-1.32346475124359,301);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.32346475124359,0) rectangle (axis cs:-1.11194634437561,379);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-1.11194634437561,0) rectangle (axis cs:-0.900427937507629,450);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.900427937507629,0) rectangle (axis cs:-0.688909530639648,505);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.688909530639648,0) rectangle (axis cs:-0.477391123771667,461);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.477391123771667,0) rectangle (axis cs:-0.265872716903687,483);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.265872716903687,0) rectangle (axis cs:-0.0543543100357056,454);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:-0.0543543100357056,0) rectangle (axis cs:0.157164096832275,360);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.157164096832275,0) rectangle (axis cs:0.368682503700256,301);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.368682503700256,0) rectangle (axis cs:0.580200910568237,271);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.580200910568237,0) rectangle (axis cs:0.791719317436218,207);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:0.791719317436218,0) rectangle (axis cs:1.0032377243042,147);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.0032377243042,0) rectangle (axis cs:1.21475613117218,107);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.21475613117218,0) rectangle (axis cs:1.42627453804016,68);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.42627453804016,0) rectangle (axis cs:1.63779294490814,45);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.63779294490814,0) rectangle (axis cs:1.84931135177612,21);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:1.84931135177612,0) rectangle (axis cs:2.06082963943481,9);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.06082963943481,0) rectangle (axis cs:2.27234816551208,5);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.27234816551208,0) rectangle (axis cs:2.48386669158936,2);
\draw[draw=none,fill=darkorange25512714,fill opacity=0.5] (axis cs:2.48386669158936,0) rectangle (axis cs:2.69538497924805,2);
\end{axis}

\end{tikzpicture}


==> figures/1DGaussLoss_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.45, xmax=114.45,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0,2000,4000,6000,8000,10000},
xlabel ={\large Epoch},
y grid style={darkgray176},
ymin=-0.516288247704506, ymax=2,
ytick style={color=black},
ylabel ={\large Discriminiator loss},
legend pos=outer north east,
]

\addplot [very thick, steelblue31119180]
table {%
0 1.39306402206421
1 1.05704855918884
2 0.983310699462891
3 0.874774694442749
4 0.840535938739777
5 0.829142868518829
6 0.802932560443878
7 0.79245537519455
8 0.782451868057251
9 0.773214638233185
10 0.767702341079712
11 0.762637615203857
12 0.75700980424881
13 0.753105223178864
14 0.757292091846466
15 0.75107741355896
16 0.75281023979187
17 0.748515665531158
18 0.753937125205994
19 0.753955483436584
20 0.75744903087616
21 0.765495955944061
22 0.773111164569855
23 0.776430904865265
24 0.776914894580841
25 0.773826837539673
26 0.771972596645355
27 0.771339058876038
28 0.770314872264862
29 0.769818603992462
30 0.770590722560883
31 0.769496858119965
32 0.769943535327911
33 0.769470810890198
34 0.770654499530792
35 0.771883606910706
36 0.76952338218689
37 0.77035254240036
38 0.769539296627045
39 0.77010852098465
40 0.771333992481232
41 0.770682692527771
42 0.771089136600494
43 0.770289242267609
44 0.770358204841614
45 0.770515263080597
46 0.770013272762299
47 0.770672380924225
48 0.770983099937439
49 0.771046161651611
50 0.770371615886688
51 0.770632386207581
52 0.769871234893799
53 0.770616888999939
54 0.770177245140076
55 0.770211637020111
56 0.770328760147095
57 0.770362079143524
58 0.77061653137207
59 0.770510852336884
60 0.770475268363953
61 0.770014405250549
62 0.770328342914581
63 0.770391941070557
64 0.770181000232697
65 0.770035088062286
66 0.770142197608948
67 0.770189702510834
68 0.769957840442657
69 0.770008087158203
70 0.769870460033417
71 0.770256578922272
72 0.77044266462326
73 0.770455002784729
74 0.770363092422485
75 0.770290613174438
76 0.770443081855774
77 0.770261108875275
78 0.770300686359406
79 0.770428955554962
80 0.769988417625427
81 0.770105838775635
82 0.770470142364502
83 0.770491003990173
84 0.769932389259338
85 0.770210146903992
86 0.769811809062958
87 0.769949734210968
88 0.769636571407318
89 0.770401000976562
90 0.770448386669159
91 0.770369291305542
92 0.770794451236725
93 0.770272016525269
94 0.770114362239838
95 0.770526766777039
96 0.77001166343689
97 0.770000040531158
98 0.770177185535431
99 0.770234525203705
100 0.76978200674057
101 0.770355999469757
102 0.770228028297424
103 0.770277142524719
104 0.770314991474152
105 0.770095467567444
106 0.770119965076447
107 0.770122468471527
108 0.770296514034271
109 0.77007657289505
};
\addlegendentry{$\alpha=0.1$};


\addplot [very thick, crimson2143940]
table {%
	0 1.50551748275757
	1 1.44350981712341
	2 1.42003583908081
	3 1.39921057224274
	4 1.3981671333313
	5 1.39038395881653
	6 1.37749743461609
	7 1.36813509464264
	8 1.36138081550598
	9 1.36357247829437
	10 1.37049472332001
	11 1.37092196941376
	12 1.37493908405304
	13 1.37122094631195
	14 1.38456356525421
	15 1.39582395553589
	16 1.40171146392822
	17 1.40599846839905
	18 1.40173697471619
	19 1.39320075511932
	20 1.38600182533264
	21 1.3822420835495
	22 1.38558733463287
	23 1.38702440261841
	24 1.3844987154007
	25 1.38988077640533
	26 1.39035594463348
	27 1.3894110918045
	28 1.38901805877686
	29 1.38619899749756
	30 1.38504469394684
	31 1.38482880592346
	32 1.38577902317047
	33 1.38507676124573
	34 1.38742709159851
	35 1.38714718818665
	36 1.38508343696594
	37 1.3864620923996
	38 1.38605284690857
	39 1.38563168048859
	40 1.38680946826935
	41 1.38742983341217
	42 1.38509380817413
	43 1.3848625421524
	44 1.38776767253876
	45 1.38714182376862
	46 1.38620054721832
	47 1.38578236103058
	48 1.38784718513489
	49 1.38689970970154
	50 1.38767421245575
	51 1.38693273067474
	52 1.38303625583649
	53 1.38654971122742
	54 1.3870450258255
	55 1.38571858406067
	56 1.38565301895142
	57 1.38526177406311
	58 1.38589942455292
	59 1.38623750209808
	60 1.38546848297119
	61 1.38661110401154
	62 1.38360238075256
	63 1.38593101501465
	64 1.38398706912994
	65 1.38472712039948
	66 1.38355374336243
	67 1.38582968711853
	68 1.38552820682526
	69 1.38544404506683
	70 1.38773930072784
	71 1.38658142089844
	72 1.38491082191467
	73 1.38830649852753
	74 1.38700437545776
	75 1.38488221168518
	76 1.38582754135132
	77 1.38795983791351
	78 1.38522052764893
	79 1.38777494430542
	80 1.3898286819458
	81 1.3865978717804
	82 1.38352704048157
	83 1.38743269443512
	84 1.38924276828766
	85 1.38584899902344
	86 1.38106536865234
	87 1.38509225845337
	88 1.38787221908569
	89 1.38539242744446
	90 1.38609576225281
	91 1.38509237766266
	92 1.38875448703766
	93 1.38643300533295
	94 1.38384890556335
	95 1.38583278656006
	96 1.38840937614441
	97 1.38751244544983
	98 1.38468480110168
	99 1.38437724113464
	100 1.38646173477173
	101 1.38782501220703
	102 1.38544905185699
	103 1.3855654001236
	104 1.38695538043976
	105 1.38604581356049
	106 1.38646292686462
	107 1.38649988174438
	108 1.38674092292786
	109 1.38775849342346
};
\addlegendentry{$\alpha=0.5$};

\addplot [very thick, forestgreen4416044]
table {%
	0 1.4409658908844
	1 1.40234243869781
	2 1.38465809822083
	3 1.35819363594055
	4 1.2931045293808
	5 1.26598048210144
	6 1.23524081707001
	7 1.2309033870697
	8 1.21747267246246
	9 1.27162730693817
	10 1.34512257575989
	11 1.43678796291351
	12 1.48819410800934
	13 1.42783737182617
	14 1.34939289093018
	15 1.23669040203094
	16 1.17036330699921
	17 1.15510654449463
	18 1.16733074188232
	19 1.15939497947693
	20 1.30464053153992
	21 1.52379429340363
	22 1.60195767879486
	23 1.52740383148193
	24 1.56678521633148
	25 1.53911161422729
	26 1.39017772674561
	27 1.32799220085144
	28 1.34831058979034
	29 1.36860811710358
	30 1.39306175708771
	31 1.40544056892395
	32 1.40545928478241
	33 1.40852332115173
	34 1.38778185844421
	35 1.37006139755249
	36 1.37518131732941
	37 1.37191474437714
	38 1.39208102226257
	39 1.39250469207764
	40 1.39230275154114
	41 1.38847064971924
	42 1.38240206241608
	43 1.38370549678802
	44 1.38833546638489
	45 1.37861335277557
	46 1.38217926025391
	47 1.38582444190979
	48 1.3898184299469
	49 1.38686466217041
	50 1.39160752296448
	51 1.38809204101562
	52 1.38898015022278
	53 1.38962078094482
	54 1.38876938819885
	55 1.38574123382568
	56 1.39189958572388
	57 1.38612651824951
	58 1.38704466819763
	59 1.38758778572083
	60 1.38560283184052
	61 1.38859057426453
	62 1.38721036911011
	63 1.38599348068237
	64 1.38449347019196
	65 1.38350450992584
	66 1.38736510276794
	67 1.38348317146301
	68 1.38344359397888
	69 1.38774466514587
	70 1.38316917419434
	71 1.38698220252991
	72 1.38551354408264
	73 1.38831186294556
	74 1.3874579668045
	75 1.38571262359619
	76 1.38933277130127
	77 1.38763773441315
	78 1.38555371761322
	79 1.38621139526367
	80 1.38449990749359
	81 1.38849079608917
	82 1.38890051841736
	83 1.38968420028687
	84 1.38681697845459
	85 1.39215779304504
	86 1.38526129722595
	87 1.38547277450562
	88 1.3872572183609
	89 1.38821852207184
	90 1.3827383518219
	91 1.38515734672546
	92 1.38926994800568
	93 1.38985562324524
	94 1.38918495178223
	95 1.38131392002106
	96 1.38521885871887
	97 1.38589954376221
	98 1.38537156581879
	99 1.39010274410248
	100 1.38188993930817
	101 1.39022016525269
	102 1.3887847661972
	103 1.38311147689819
	104 1.38626635074615
	105 1.39146018028259
	106 1.38036298751831
	107 1.38909816741943
	108 1.38762962818146
	109 1.38576602935791
};
\addlegendentry{$\alpha=1$};


\addplot [very thick, orchid227119194]
table {%
	0 -0.161931499838829
	1 -0.168925434350967
	2 -0.177820101380348
	3 -0.185722127556801
	4 -0.179715320467949
	5 -0.184899345040321
	6 -0.188645049929619
	7 -0.196957349777222
	8 -0.173647090792656
	9 -0.158199042081833
	10 -0.153772383928299
	11 -0.174784421920776
	12 -0.187086179852486
	13 -0.175021752715111
	14 -0.14276584982872
	15 -0.138194069266319
	16 -0.125781431794167
	17 -0.180425465106964
	18 -0.188259810209274
	19 -0.19723354279995
	20 -0.169765949249268
	21 -0.177079275250435
	22 -0.178210645914078
	23 -0.173710495233536
	24 -0.171246662735939
	25 -0.165535748004913
	26 -0.163886725902557
	27 -0.166828364133835
	28 -0.166618674993515
	29 -0.165211871266365
	30 -0.171187147498131
	31 -0.173379391431808
	32 -0.174904525279999
	33 -0.175163984298706
	34 -0.177163988351822
	35 -0.179926067590714
	36 -0.176775693893433
	37 -0.176780089735985
	38 -0.171595215797424
	39 -0.177344754338264
	40 -0.175640046596527
	41 -0.173491448163986
	42 -0.175991654396057
	43 -0.182167202234268
	44 -0.176839739084244
	45 -0.175659596920013
	46 -0.174124747514725
	47 -0.173955693840981
	48 -0.174085482954979
	49 -0.172878339886665
	50 -0.173614650964737
	51 -0.175583332777023
	52 -0.176330223679543
	53 -0.172923877835274
	54 -0.172387078404427
	55 -0.166651681065559
	56 -0.170954003930092
	57 -0.173414796590805
	58 -0.174289122223854
	59 -0.175692468881607
	60 -0.168402791023254
	61 -0.170903831720352
	62 -0.168508797883987
	63 -0.171196758747101
	64 -0.17160353064537
	65 -0.173264726996422
	66 -0.173348262906075
	67 -0.168256014585495
	68 -0.168542131781578
	69 -0.174782603979111
	70 -0.173558756709099
	71 -0.175776496529579
	72 -0.175729244947433
	73 -0.173884391784668
	74 -0.175525709986687
	75 -0.175785437226295
	76 -0.175860524177551
	77 -0.175149232149124
	78 -0.176233425736427
	79 -0.177954003214836
	80 -0.179406076669693
	81 -0.1734529286623
	82 -0.16506315767765
	83 -0.176684498786926
	84 -0.173551619052887
	85 -0.165648922324181
	86 -0.175651967525482
	87 -0.177763879299164
	88 -0.162874698638916
	89 -0.171874463558197
	90 -0.176674410700798
	91 -0.169087633490562
	92 -0.166112810373306
	93 -0.183740824460983
	94 -0.178629100322723
	95 -0.164515659213066
	96 -0.17487096786499
	97 -0.178110897541046
	98 -0.175717204809189
	99 -0.166026055812836
	100 -0.176950186491013
	101 -0.186478286981583
	102 -0.168925955891609
	103 -0.165080651640892
	104 -0.175090149044991
	105 -0.187551811337471
	106 -0.173612207174301
	107 -0.161601692438126
	108 -0.18001689016819
	109 -0.182249754667282
};
\addlegendentry{$\alpha=5$};

\end{axis}

\end{tikzpicture}


==> figures/DStar_vs_Alpha.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large $\alpha$},
xmajorgrids,
xmin=0, xmax=7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large $D^*(x)$ },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
%legend style={at={(0.98,0.97)},draw=darkgray!60!black,fill=white,legend cell align=left},
legend pos=outer north east,
]

\addplot [ultra thick, steelblue31119180]
table {%
0 0.5
0.0707070707070707 0.528418997541759
0.141414141414141 0.556654967941436
0.212121212121212 0.58452956889099
0.282828282828283 0.611873575212797
0.353535353535354 0.638530829177576
0.424242424242424 0.664361522413658
0.494949494949495 0.68924468014734
0.565656565656566 0.713079782586988
0.636363636363636 0.735787521745027
0.707070707070707 0.757309748323883
0.777777777777778 0.777608707705098
0.848484848484848 0.796665694005764
0.919191919191919 0.814479266200466
0.98989898989899 0.831063171835725
1.06060606060606 0.846444114484613
1.13131313131313 0.860659483988257
1.2020202020202 0.873755146935903
1.27272727272727 0.885783371611582
1.34343434343434 0.896800939050393
1.41414141414141 0.906867471485525
1.48484848484848 0.916043992260337
1.55555555555556 0.924391717610237
1.62626262626263 0.9319710705534
1.6969696969697 0.938840900156432
1.76767676767677 0.945057885192623
1.83838383838384 0.950676099156838
1.90909090909091 0.9557467132186
1.97979797979798 0.96031781450864
2.05050505050505 0.964434318740379
2.12121212121212 0.968137958240952
2.19191919191919 0.97146732875738
2.26262626262626 0.974457980730962
2.33333333333333 0.977142542972683
2.4040404040404 0.979550868745781
2.47474747474747 0.981710196124907
2.54545454545455 0.983645316136305
2.61616161616162 0.985378743589504
2.68686868686869 0.986930886699371
2.75757575757576 0.988320212585815
2.82828282828283 0.989563406548622
2.8989898989899 0.990675523669381
2.96969696969697 0.991670131813531
3.04040404040404 0.992559445514059
3.11111111111111 0.99335445053314
3.18181818181818 0.99406501913577
3.25252525252525 0.994700016284711
3.32323232323232 0.995267397091088
3.39393939393939 0.995774295940224
3.46464646464646 0.996227107766385
3.53535353535354 0.996631561980071
3.60606060606061 0.996992789563177
3.67676767676768 0.997315383845345
3.74747474747475 0.997603455462927
3.81818181818182 0.997860681982982
3.88888888888889 0.998090352651133
3.95959595959596 0.99829540869547
4.03030303030303 0.998478479590519
4.1010101010101 0.998641915656579
4.17171717171717 0.998787817341141
4.24242424242424 0.998918061501346
4.31313131313131 0.999034324979684
4.38383838383838 0.999138105739827
4.45454545454545 0.999230741805651
4.52525252525253 0.99931342822425
4.5959595959596 0.999387232253132
4.66666666666667 0.999453106952729
4.73737373737374 0.999511903347885
4.80808080808081 0.999564381305942
4.87878787878788 0.999611219264484
4.94949494949495 0.999653022928441
5.02020202020202 0.999690333044255
5.09090909090909 0.999723632347809
5.16161616161616 0.999753351772989
5.23232323232323 0.99977987599877
5.3030303030303 0.999803548404705
5.37373737373737 0.999824675497412
5.44444444444444 0.999843530864144
5.51515151515151 0.999860358703663
5.58585858585859 0.999875376979363
5.65656565656566 0.999888780234851
5.72727272727273 0.999900742107976
5.7979797979798 0.999911417575468
5.86868686868687 0.999920944956965
5.93939393939394 0.999929447704129
6.01010101010101 0.999937035997842
6.08080808080808 0.999943808174023
6.15151515151515 0.999949851996405
6.22222222222222 0.999955245792676
6.29292929292929 0.999960059468621
6.36363636363636 0.999964355413351
6.43434343434343 0.999968189307293
6.50505050505051 0.999971610843375
6.57575757575758 0.999974664370729
6.64646464646465 0.999977389469219
6.71717171717172 0.999979821462223
6.78787878787879 0.999981991874306
6.85858585858586 0.999983928839697
6.92929292929293 0.999985657466854
7 0.999987200163838
};
\addlegendentry{\large $P_g(x)/P_r(x) = 0.2$};

\addplot [ultra thick, darkorange25512714]
table {%
0 0.5
0.0707070707070707 0.512250149682715
0.141414141414141 0.524485601523937
0.212121212121212 0.536691728136057
0.282828282828283 0.548854042322801
0.353535353535354 0.560958265396259
0.424242424242424 0.572990393394178
0.494949494949495 0.584936760554263
0.565656565656566 0.596784099448957
0.636363636363636 0.608519597240138
0.707070707070707 0.620130947577151
0.777777777777778 0.631606397731861
0.848484848484848 0.642934790639347
0.919191919191919 0.654105601590701
0.98989898989899 0.66510896940334
1.06060606060606 0.675935721972711
1.13131313131313 0.686577396185527
1.2020202020202 0.697026252247408
1.27272727272727 0.707275282545679
1.34343434343434 0.717318215230004
1.41414141414141 0.727149512748787
1.48484848484848 0.736764365627077
1.55555555555556 0.746158681811801
1.62626262626263 0.755329071942304
1.6969696969697 0.764272830928369
1.76767676767677 0.772987916234477
1.83838383838384 0.781472923278183
1.90909090909091 0.789727058352902
1.97979797979798 0.797750109481472
2.05050505050505 0.805542415597402
2.12121212121212 0.813104834436449
2.19191919191919 0.820438709502745
2.26262626262626 0.827545836452
2.33333333333333 0.834428429209987
2.4040404040404 0.841089086118271
2.47474747474747 0.847530756371708
2.54545454545455 0.853756706984114
2.61616161616162 0.85977049049031
2.68686868686869 0.865575913564892
2.75757575757576 0.871177006710987
2.82828282828283 0.876577995146293
2.8989898989899 0.881783270989064
2.96969696969697 0.886797366823659
3.04040404040404 0.891624930703967
3.11111111111111 0.896270702633464
3.18181818181818 0.900739492543061
3.25252525252525 0.90503615977208
3.32323232323232 0.909165594043813
3.39393939393939 0.913132697914948
3.46464646464646 0.916942370667777
3.53535353535354 0.920599493605299
3.60606060606061 0.924108916702085
3.67676767676768 0.927475446557936
3.74747474747475 0.930703835596789
3.81818181818182 0.933798772449954
3.88888888888889 0.936764873460428
3.95959595959596 0.9396066752436
4.03030303030303 0.942328628239092
4.1010101010101 0.944935091188564
4.17171717171717 0.94743032647504
4.24242424242424 0.949818496260541
4.31313131313131 0.952103659360439
4.38383838383838 0.95428976879495
4.45454545454545 0.956380669960451
4.52525252525253 0.958380099365765
4.5959595959596 0.960291683881186
4.66666666666667 0.962118940450737
4.73737373737374 0.963865276220951
4.80808080808081 0.96553398904225
4.87878787878788 0.967128268301796
4.94949494949495 0.968651196049459
5.02020202020202 0.970105748381232
5.09090909090909 0.971494797047047
5.16161616161616 0.97282111125249
5.23232323232323 0.974087359626332
5.3030303030303 0.975296112328117
5.37373737373737 0.976449843272274
5.44444444444444 0.977550932447282
5.51515151515151 0.978601668310413
5.58585858585859 0.979604250240412
5.65656565656566 0.980560791032219
5.72727272727273 0.981473319419449
5.7979797979798 0.982343782611849
5.86868686868687 0.983174048836341
5.93939393939394 0.983965909871572
6.01010101010101 0.984721083567044
6.08080808080808 0.985441216339031
6.15151515151515 0.986127885636454
6.22222222222222 0.986782602370836
6.29292929292929 0.987406813305268
6.36363636363636 0.988001903398097
6.43434343434343 0.988569198097729
6.50505050505051 0.989109965585565
6.57575757575758 0.98962541896465
6.64646464646465 0.990116718392131
6.71717171717172 0.990584973154061
6.78787878787879 0.991031243681508
6.85858585858586 0.991456543507266
6.92929292929293 0.991861841162827
7 0.992248062015504
};
\addlegendentry{\large $P_g(x)/P_r(x) = 0.5$};

\addplot [ultra thick, forestgreen4416044]
table {%
0 0.5
0.0707070707070707 0.503944374889492
0.141414141414141 0.507888258873914
0.212121212121212 0.511831161292554
0.282828282828283 0.515772591973152
0.353535353535354 0.519712061475481
0.424242424242424 0.52364908133416
0.494949494949495 0.527583164300424
0.565656565656566 0.531513824582629
0.636363636363636 0.535440578085206
0.707070707070707 0.539362942645845
0.777777777777778 0.543280438270644
0.848484848484848 0.547192587366988
0.919191919191919 0.551098914973924
0.98989898989899 0.554998948989792
1.06060606060606 0.558892220396882
1.13131313131313 0.562778263482912
1.2020202020202 0.56665661605908
1.27272727272727 0.570526819674503
1.34343434343434 0.574388419826832
1.41414141414141 0.578240966168832
1.48484848484848 0.582084012710751
1.55555555555556 0.585917118018292
1.62626262626263 0.589739845406001
1.6969696969697 0.593551763125906
1.76767676767677 0.597352444551261
1.83838383838384 0.601141468355212
1.90909090909091 0.604918418684272
1.97979797979798 0.608682885326454
2.05050505050505 0.612434463873927
2.12121212121212 0.616172755880095
2.19191919191919 0.619897369010982
2.26262626262626 0.623607917190817
2.33333333333333 0.627304020741732
2.4040404040404 0.630985306517499
2.47474747474747 0.634651408031223
2.54545454545455 0.638301965576926
2.61616161616162 0.641936626344977
2.68686868686869 0.645555044531322
2.75757575757576 0.649156881440462
2.82828282828283 0.652741805582178
2.8989898989899 0.656309492761957
2.96969696969697 0.65985962616513
3.04040404040404 0.663391896434713
3.11111111111111 0.666906001742955
3.18181818181818 0.670401647856618
3.25252525252525 0.673878548196003
3.32323232323232 0.677336423887763
3.39393939393939 0.680775003811534
3.46464646464646 0.684194024640442
3.53535353535354 0.687593230875525
3.60606060606061 0.690972374874153
3.67676767676768 0.694331216872491
3.74747474747475 0.697669525002098
3.81818181818182 0.700987075300735
3.88888888888889 0.704283651717475
3.95959595959596 0.707559046112195
4.03030303030303 0.710813058249571
4.1010101010101 0.714045495787653
4.17171717171717 0.717256174261159
4.24242424242424 0.720444917059568
4.31313131313131 0.723611555400159
4.38383838383838 0.726755928296099
4.45454545454545 0.729877882519718
4.52525252525253 0.732977272561084
4.5959595959596 0.736053960582027
4.66666666666667 0.739107816365741
4.73737373737374 0.742138717262088
4.80808080808081 0.745146548128768
4.87878787878788 0.748131201268477
4.94949494949495 0.751092576362201
5.02020202020202 0.754030580398795
5.09090909090909 0.756945127600994
5.16161616161616 0.759836139347986
5.23232323232323 0.76270354409472
5.3030303030303 0.765547277288073
5.37373737373737 0.768367281280043
5.44444444444444 0.771163505238094
5.51515151515151 0.773935905052826
5.58585858585859 0.77668444324309
5.65656565656566 0.779409088858719
5.72727272727273 0.782109817380998
5.7979797979798 0.78478661062103
5.86868686868687 0.787439456616136
5.93939393939394 0.790068349524432
6.01010101010101 0.79267328951772
6.08080808080808 0.795254282672823
6.15151515151515 0.797811340861521
6.22222222222222 0.800344481639191
6.29292929292929 0.802853728132308
6.36363636363636 0.805339108924921
6.43434343434343 0.807800657944229
6.50505050505051 0.810238414345392
6.57575757575758 0.812652422395682
6.64646464646465 0.815042731358106
6.71717171717172 0.8174093953746
6.78787878787879 0.819752473348921
6.85858585858586 0.822072028829338
6.92929292929293 0.824368129891227
7 0.82664084901967
};
\addlegendentry{\large $P_g(x)/P_r(x) = 0.8$};

\addplot [ultra thick, crimson2143940]
table {%
0 0.5
0.0707070707070707 0.5
0.141414141414141 0.5
0.212121212121212 0.5
0.282828282828283 0.5
0.353535353535354 0.5
0.424242424242424 0.5
0.494949494949495 0.5
0.565656565656566 0.5
0.636363636363636 0.5
0.707070707070707 0.5
0.777777777777778 0.5
0.848484848484848 0.5
0.919191919191919 0.5
0.98989898989899 0.5
1.06060606060606 0.5
1.13131313131313 0.5
1.2020202020202 0.5
1.27272727272727 0.5
1.34343434343434 0.5
1.41414141414141 0.5
1.48484848484848 0.5
1.55555555555556 0.5
1.62626262626263 0.5
1.6969696969697 0.5
1.76767676767677 0.5
1.83838383838384 0.5
1.90909090909091 0.5
1.97979797979798 0.5
2.05050505050505 0.5
2.12121212121212 0.5
2.19191919191919 0.5
2.26262626262626 0.5
2.33333333333333 0.5
2.4040404040404 0.5
2.47474747474747 0.5
2.54545454545455 0.5
2.61616161616162 0.5
2.68686868686869 0.5
2.75757575757576 0.5
2.82828282828283 0.5
2.8989898989899 0.5
2.96969696969697 0.5
3.04040404040404 0.5
3.11111111111111 0.5
3.18181818181818 0.5
3.25252525252525 0.5
3.32323232323232 0.5
3.39393939393939 0.5
3.46464646464646 0.5
3.53535353535354 0.5
3.60606060606061 0.5
3.67676767676768 0.5
3.74747474747475 0.5
3.81818181818182 0.5
3.88888888888889 0.5
3.95959595959596 0.5
4.03030303030303 0.5
4.1010101010101 0.5
4.17171717171717 0.5
4.24242424242424 0.5
4.31313131313131 0.5
4.38383838383838 0.5
4.45454545454545 0.5
4.52525252525253 0.5
4.5959595959596 0.5
4.66666666666667 0.5
4.73737373737374 0.5
4.80808080808081 0.5
4.87878787878788 0.5
4.94949494949495 0.5
5.02020202020202 0.5
5.09090909090909 0.5
5.16161616161616 0.5
5.23232323232323 0.5
5.3030303030303 0.5
5.37373737373737 0.5
5.44444444444444 0.5
5.51515151515151 0.5
5.58585858585859 0.5
5.65656565656566 0.5
5.72727272727273 0.5
5.7979797979798 0.5
5.86868686868687 0.5
5.93939393939394 0.5
6.01010101010101 0.5
6.08080808080808 0.5
6.15151515151515 0.5
6.22222222222222 0.5
6.29292929292929 0.5
6.36363636363636 0.5
6.43434343434343 0.5
6.50505050505051 0.5
6.57575757575758 0.5
6.64646464646465 0.5
6.71717171717172 0.5
6.78787878787879 0.5
6.85858585858586 0.5
6.92929292929293 0.5
7 0.5
};
\addlegendentry{\large $P_g(x)/P_r(x) = 1$};

\addplot [ultra thick, mediumpurple148103189]
table {%
0 0.5
0.0707070707070707 0.496055625110508
0.141414141414141 0.492111741126086
0.212121212121212 0.488168838707446
0.282828282828283 0.484227408026848
0.353535353535354 0.480287938524519
0.424242424242424 0.47635091866584
0.494949494949495 0.472416835699576
0.565656565656566 0.468486175417371
0.636363636363636 0.464559421914794
0.707070707070707 0.460637057354155
0.777777777777778 0.456719561729356
0.848484848484848 0.452807412633012
0.919191919191919 0.448901085026076
0.98989898989899 0.445001051010209
1.06060606060606 0.441107779603118
1.13131313131313 0.437221736517088
1.2020202020202 0.43334338394092
1.27272727272727 0.429473180325496
1.34343434343434 0.425611580173167
1.41414141414141 0.421759033831168
1.48484848484848 0.417915987289249
1.55555555555556 0.414082881981708
1.62626262626263 0.410260154593999
1.6969696969697 0.406448236874094
1.76767676767677 0.402647555448739
1.83838383838384 0.398858531644788
1.90909090909091 0.395081581315728
1.97979797979798 0.391317114673546
2.05050505050505 0.387565536126073
2.12121212121212 0.383827244119905
2.19191919191919 0.380102630989018
2.26262626262626 0.376392082809183
2.33333333333333 0.372695979258268
2.4040404040404 0.369014693482501
2.47474747474747 0.365348591968777
2.54545454545455 0.361698034423074
2.61616161616162 0.358063373655023
2.68686868686869 0.354444955468678
2.75757575757576 0.350843118559538
2.82828282828283 0.347258194417822
2.8989898989899 0.343690507238043
2.96969696969697 0.34014037383487
3.04040404040404 0.336608103565287
3.11111111111111 0.333093998257045
3.18181818181818 0.329598352143382
3.25252525252525 0.326121451803997
3.32323232323232 0.322663576112237
3.39393939393939 0.319224996188466
3.46464646464646 0.315805975359558
3.53535353535354 0.312406769124475
3.60606060606061 0.309027625125847
3.67676767676768 0.305668783127509
3.74747474747475 0.302330474997902
3.81818181818182 0.299012924699265
3.88888888888889 0.295716348282525
3.95959595959596 0.292440953887805
4.03030303030303 0.289186941750429
4.1010101010101 0.285954504212347
4.17171717171717 0.282743825738841
4.24242424242424 0.279555082940432
4.31313131313131 0.276388444599841
4.38383838383838 0.273244071703901
4.45454545454545 0.270122117480282
4.52525252525253 0.267022727438916
4.5959595959596 0.263946039417972
4.66666666666667 0.260892183634259
4.73737373737374 0.257861282737912
4.80808080808081 0.254853451871231
4.87878787878788 0.251868798731523
4.94949494949495 0.248907423637799
5.02020202020202 0.245969419601205
5.09090909090909 0.243054872399006
5.16161616161616 0.240163860652014
5.23232323232323 0.23729645590528
5.3030303030303 0.234452722711927
5.37373737373737 0.231632718719957
5.44444444444444 0.228836494761906
5.51515151515151 0.226064094947174
5.58585858585859 0.22331555675691
5.65656565656566 0.220590911141281
5.72727272727273 0.217890182619002
5.7979797979798 0.21521338937897
5.86868686868687 0.212560543383864
5.93939393939394 0.209931650475568
6.01010101010101 0.20732671048228
6.08080808080808 0.204745717327177
6.15151515151515 0.202188659138479
6.22222222222222 0.199655518360809
6.29292929292929 0.197146271867692
6.36363636363636 0.194660891075079
6.43434343434343 0.192199342055771
6.50505050505051 0.189761585654608
6.57575757575758 0.187347577604318
6.64646464646465 0.184957268641894
6.71717171717172 0.1825906046254
6.78787878787879 0.180247526651079
6.85858585858586 0.177927971170662
6.92929292929293 0.175631870108773
7 0.17335915098033
};
\addlegendentry{\large $P_g(x)/P_r(x) = 1.25$};

\addplot [ultra thick, sienna1408675]
table {%
0 0.5
0.0707070707070707 0.487749850317285
0.141414141414141 0.475514398476063
0.212121212121212 0.463308271863943
0.282828282828283 0.451145957677199
0.353535353535354 0.439041734603741
0.424242424242424 0.427009606605822
0.494949494949495 0.415063239445737
0.565656565656566 0.403215900551043
0.636363636363636 0.391480402759862
0.707070707070707 0.379869052422848
0.777777777777778 0.368393602268139
0.848484848484848 0.357065209360653
0.919191919191919 0.3458943984093
0.98989898989899 0.33489103059666
1.06060606060606 0.324064278027289
1.13131313131313 0.313422603814473
1.2020202020202 0.302973747752592
1.27272727272727 0.292724717454321
1.34343434343434 0.282681784769996
1.41414141414141 0.272850487251213
1.48484848484848 0.263235634372923
1.55555555555556 0.253841318188199
1.62626262626263 0.244670928057696
1.6969696969697 0.235727169071631
1.76767676767677 0.227012083765523
1.83838383838384 0.218527076721817
1.90909090909091 0.210272941647098
1.97979797979798 0.202249890518528
2.05050505050505 0.194457584402598
2.12121212121212 0.186895165563551
2.19191919191919 0.179561290497255
2.26262626262626 0.172454163548
2.33333333333333 0.165571570790013
2.4040404040404 0.158910913881729
2.47474747474747 0.152469243628292
2.54545454545455 0.146243293015886
2.61616161616162 0.14022950950969
2.68686868686869 0.134424086435108
2.75757575757576 0.128822993289013
2.82828282828283 0.123422004853707
2.8989898989899 0.118216729010936
2.96969696969697 0.113202633176341
3.04040404040404 0.108375069296033
3.11111111111111 0.103729297366536
3.18181818181818 0.0992605074569395
3.25252525252525 0.0949638402279203
3.32323232323232 0.0908344059561871
3.39393939393939 0.0868673020850518
3.46464646464646 0.0830576293322225
3.53535353535354 0.0794005063947013
3.60606060606061 0.0758910832979153
3.67676767676768 0.072524553442064
3.74747474747475 0.0692961644032112
3.81818181818182 0.0662012275500459
3.88888888888889 0.0632351265395721
3.95959595959596 0.0603933247563998
4.03030303030303 0.0576713717609075
4.1010101010101 0.055064908811436
4.17171717171717 0.05256967352496
4.24242424242424 0.0501815037394586
4.31313131313131 0.0478963406395609
4.38383838383838 0.0457102312050503
4.45454545454545 0.0436193300395491
4.52525252525253 0.0416199006342346
4.5959595959596 0.0397083161188142
4.66666666666667 0.0378810595492636
4.73737373737374 0.0361347237790491
4.80808080808081 0.0344660109577498
4.87878787878788 0.0328717316982038
4.94949494949495 0.0313488039505407
5.02020202020202 0.029894251618768
5.09090909090909 0.0285052029529529
5.16161616161616 0.0271788887475095
5.23232323232323 0.025912640373668
5.3030303030303 0.0247038876718832
5.37373737373737 0.0235501567277263
5.44444444444444 0.0224490675527179
5.51515151515151 0.0213983316895869
5.58585858585859 0.0203957497595883
5.65656565656566 0.0194392089677812
5.72727272727273 0.0185266805805505
5.7979797979798 0.0176562173881507
5.86868686868687 0.0168259511636586
5.93939393939394 0.0160340901284282
6.01010101010101 0.0152789164329562
6.08080808080808 0.0145587836609694
6.15151515151515 0.0138721143635461
6.22222222222222 0.013217397629164
6.29292929292929 0.0125931866947323
6.36363636363636 0.0119980966019033
6.43434343434343 0.011430801902271
6.50505050505051 0.0108900344144349
6.57575757575758 0.0103745810353498
6.64646464646465 0.00988328160786884
6.71717171717172 0.0094150268459384
6.78787878787879 0.00896875631849231
6.85858585858586 0.00854345649273404
6.92929292929293 0.00813815883717279
7 0.00775193798449612
};
\addlegendentry{\large $P_g(x)/P_r(x) = 2$};

\addplot [ultra thick, orchid227119194]
table {%
0 0.5
0.0707070707070707 0.471581002458241
0.141414141414141 0.443345032058564
0.212121212121212 0.415470431109011
0.282828282828283 0.388126424787203
0.353535353535354 0.361469170822424
0.424242424242424 0.335638477586342
0.494949494949495 0.31075531985266
0.565656565656566 0.286920217413012
0.636363636363636 0.264212478254973
0.707070707070707 0.242690251676117
0.777777777777778 0.222391292294902
0.848484848484848 0.203334305994236
0.919191919191919 0.185520733799534
0.98989898989899 0.168936828164275
1.06060606060606 0.153555885515387
1.13131313131313 0.139340516011743
1.2020202020202 0.126244853064097
1.27272727272727 0.114216628388418
1.34343434343434 0.103199060949607
1.41414141414141 0.0931325285144752
1.48484848484848 0.0839560077396629
1.55555555555556 0.0756082823897633
1.62626262626263 0.0680289294465997
1.6969696969697 0.0611590998435676
1.76767676767677 0.0549421148073772
1.83838383838384 0.0493239008431614
1.90909090909091 0.0442532867813996
1.97979797979798 0.0396821854913601
2.05050505050505 0.035565681259621
2.12121212121212 0.0318620417590477
2.19191919191919 0.0285326712426202
2.26262626262626 0.0255420192690382
2.33333333333333 0.0228574570273164
2.4040404040404 0.0204491312542189
2.47474747474747 0.0182898038750926
2.54545454545455 0.0163546838636949
2.61616161616162 0.0146212564104956
2.68686868686869 0.0130691133006288
2.75757575757576 0.011679787414185
2.82828282828283 0.0104365934513776
2.8989898989899 0.009324476330619
2.96969696969697 0.00832986818646938
3.04040404040404 0.0074405544859406
3.11111111111111 0.00664554946685984
3.18181818181818 0.00593498086423043
3.25252525252525 0.00529998371528919
3.32323232323232 0.00473260290891217
3.39393939393939 0.00422570405977598
3.46464646464646 0.00377289223361485
3.53535353535354 0.00336843801992853
3.60606060606061 0.00300721043682328
3.67676767676768 0.00268461615465457
3.74747474747475 0.0023965445370729
3.81818181818182 0.00213931801701832
3.88888888888889 0.00190964734886716
3.95959595959596 0.00170459130453044
4.03030303030303 0.00152152040948066
4.1010101010101 0.00135808434342132
4.17171717171717 0.00121218265885947
4.24242424242424 0.00108193849865432
4.31313131313131 0.000965675020316241
4.38383838383838 0.000861894260172791
4.45454545454545 0.000769258194348818
4.52525252525253 0.000686571775749763
4.5959595959596 0.000612767746868092
4.66666666666667 0.000546893047270548
4.73737373737374 0.000488096652115127
4.80808080808081 0.000435618694057504
4.87878787878788 0.000388780735516009
4.94949494949495 0.000346977071558683
5.02020202020202 0.000309666955745186
5.09090909090909 0.000276367652191109
5.16161616161616 0.000246648227011489
5.23232323232323 0.000220124001230222
5.3030303030303 0.000196451595294714
5.37373737373737 0.000175324502588005
5.44444444444444 0.000156469135856407
5.51515151515151 0.000139641296336799
5.58585858585859 0.000124623020636625
5.65656565656566 0.000111219765148638
5.72727272727273 9.92578920242635e-05
5.7979797979798 8.85824245320313e-05
5.86868686868687 7.90550430348109e-05
5.93939393939394 7.05522958711326e-05
6.01010101010101 6.29640021579135e-05
6.08080808080808 5.61918259769417e-05
6.15151515151515 5.01480035950182e-05
6.22222222222222 4.47542073242788e-05
6.29292929292929 3.99405313788769e-05
6.36363636363636 3.56445866484375e-05
6.43434343434343 3.18106927068987e-05
6.50505050505051 2.83891566249181e-05
6.57575757575758 2.53356292705943e-05
6.64646464646465 2.26105307808386e-05
6.71717171717172 2.01785377769057e-05
6.78787878787879 1.80081256936253e-05
6.85858585858586 1.60711603028441e-05
6.92929292929293 1.43425331465426e-05
7 1.27998361620971e-05
};
\addlegendentry{\large $P_g(x)/P_r(x) = 5$};

\end{axis}

\end{tikzpicture}


==> figures/GradientD.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend pos=north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.215, xmax=2.085,
xtick style={color=black},
xlabel={\large $\alpha$},
y grid style={darkgray176},
ymin=-51.6483992257102, ymax=181.158959302653,
ytick style={color=black},
grid=major,
]
\addplot [ultra thick, steelblue31119180]
table {%
0.3 170.576806642273
0.317171717171717 127.489451585399
0.334343434343434 98.1620467235183
0.351515151515152 77.5229704548098
0.368686868686869 62.5736184433402
0.385858585858586 51.4704789845773
0.403030303030303 43.0407593785216
0.42020202020202 36.5155193175069
0.437373737373737 31.3769284826451
0.454545454545455 27.2678308690395
0.471717171717172 23.9365524220429
0.488888888888889 21.2022872803417
0.506060606060606 18.9328490008073
0.523232323232323 17.0300467253884
0.54040404040404 15.4198755770053
0.557575757575758 14.0458128611017
0.574747474747475 12.8641578744117
0.591919191919192 11.8407410368658
0.609090909090909 10.9485660360554
0.626262626262626 10.1660976206669
0.643434343434343 9.47600265120264
0.660606060606061 8.86421362434611
0.677777777777778 8.31922449766764
0.694949494949495 7.83155581343182
0.712121212121212 7.39334455641655
0.729292929292929 6.99802685408461
0.746464646464646 6.64009044694251
0.763636363636364 6.31488006559875
0.780808080808081 6.01844326946349
0.797979797979798 5.74740747877512
0.815151515151515 5.49888123783213
0.832323232323232 5.27037443689728
0.84949494949495 5.05973346885928
0.866666666666667 4.86508822708946
0.883838383838384 4.68480854957347
0.901010101010101 4.51746824294881
0.918181818181818 4.3618152227838
0.935353535353535 4.21674661532888
0.952525252525253 4.08128790443778
0.96969696969697 3.95457539258374
0.986868686868687 3.83584138961819
1.0040404040404 3.72440165662901
1.02121212121212 3.61964472208076
1.03838383838384 3.5210227587427
1.05555555555556 3.42804376682394
1.07272727272727 3.34026485436587
1.08989898989899 3.25728644269359
1.10707070707071 3.17874725445898
1.12424242424242 3.10431996596
1.14141414141414 3.03370742512166
1.15858585858586 2.96663935265609
1.17575757575758 2.90286945717948
1.19292929292929 2.84217290600255
1.21010101010101 2.78434410236759
1.22727272727273 2.72919472742758
1.24444444444444 2.67655201153225
1.26161616161616 2.62625720462742
1.27878787878788 2.57816421996979
1.2959595959596 2.53213842905581
1.31313131313131 2.48805558878241
1.33030303030303 2.44580088449502
1.34747474747475 2.40526807481532
1.36464646464646 2.36635872604437
1.38181818181818 2.3289815255579
1.3989898989899 2.29305166499755
1.41616161616162 2.25849028524868
1.43333333333333 2.22522397621536
1.45050505050505 2.19318432528071
1.46767676767677 2.16230750909743
1.48484848484848 2.13253392400759
1.5020202020202 2.10380785095742
1.51919191919192 2.07607715126454
1.53636363636364 2.04929299002252
1.55353535353535 2.02340958430047
1.57070707070707 1.99838397362025
1.58787878787879 1.97417581047848
1.60505050505051 1.95074716892942
1.62222222222222 1.92806236946361
1.63939393939394 1.90608781860895
1.65656565656566 1.88479186185044
1.67373737373737 1.86414464861371
1.69090909090909 1.84411800818926
1.70808080808081 1.82468533559097
1.72525252525253 1.80582148644563
1.74242424242424 1.78750268010178
1.75959595959596 1.76970641022757
1.77676767676768 1.75241136223983
1.79393939393939 1.73559733697095
1.81111111111111 1.71924518003765
1.82828282828283 1.70333671642732
1.84545454545455 1.68785468986333
1.86262626262626 1.67278270655211
1.87979797979798 1.65810518295152
1.8969696969697 1.64380729723324
1.91414141414141 1.62987494414173
1.93131313131313 1.61629469297897
1.94848484848485 1.60305374846843
1.96565656565657 1.59013991427343
1.98282828282828 1.57754155896474
2 1.56524758424985
};
\addlegendentry{\large $D(x)=0.2$}

\addplot [ultra thick, darkorange25512714]
table {%
0.3 15.8673035282583
0.317171717171717 13.3783002840546
0.334343434343434 11.47497154568
0.351515151515152 9.98791579367332
0.368686868686869 8.80421488998395
0.385858585858586 7.84647479883293
0.403030303030303 7.06033088618076
0.42020202020202 6.40675389527624
0.437373737373737 5.85717359262677
0.454545454545455 5.39030753476922
0.471717171717172 4.99005037824283
0.488888888888889 4.64403933282574
0.506060606060606 4.34266045051855
0.523232323232323 4.07834825135149
0.54040404040404 3.84508420721455
0.557575757575758 3.63803235637278
0.574747474747475 3.45327097922013
0.591919191919192 3.28759254841301
0.609090909090909 3.13835285971444
0.626262626262626 3.0033560335598
0.643434343434343 2.88076598438763
0.660606060606061 2.76903763178407
0.677777777777778 2.66686298613835
0.694949494949495 2.57312854803348
0.712121212121212 2.48688138971887
0.729292929292929 2.40730195497644
0.746464646464646 2.33368209884456
0.763636363636364 2.26540724445255
0.780808080808081 2.2019417975209
0.797979797979798 2.14281715562477
0.815151515151515 2.0876217972249
0.832323232323232 2.0359930476406
0.84949494949495 1.98761020483077
0.866666666666667 1.94218877377179
0.883838383838384 1.89947560927034
0.901010101010101 1.85924480683291
0.918181818181818 1.8212942124034
0.935353535353535 1.7854424463742
0.952525252525253 1.7515263567755
0.96969696969697 1.71939883208897
0.986868686868687 1.68892691658109
1.0040404040404 1.65999018107243
1.02121212121212 1.63247931016157
1.03838383838384 1.60629487350402
1.05555555555556 1.58134625411488
1.07272727272727 1.55755071106056
1.08989898989899 1.53483255752049
1.10707070707071 1.51312243818359
1.12424242424242 1.4923566924165
1.14141414141414 1.47247679169527
1.15858585858586 1.45342884150662
1.17575757575758 1.43516313935945
1.19292929292929 1.41763378175149
1.21010101010101 1.40079831395031
1.22727272727273 1.38461741730451
1.24444444444444 1.36905462952637
1.26161616161616 1.35407609400353
1.27878787878788 1.33965033472214
1.2959595959596 1.32574805383191
1.31313131313131 1.31234194926724
1.33030303030303 1.29940655016757
1.34747474747475 1.28691806812339
1.36464646464646 1.27485426251827
1.38181818181818 1.2631943184482
1.3989898989899 1.2519187358822
1.41616161616162 1.24100922888638
1.43333333333333 1.2304486338718
1.45050505050505 1.22022082594593
1.46767676767677 1.21031064255293
1.48484848484848 1.20070381367899
1.5020202020202 1.19138689797971
1.51919191919192 1.18234722425671
1.53636363636364 1.17357283777269
1.55353535353535 1.1650524509487
1.57070707070707 1.15677539803559
1.58787878787879 1.14873159339407
1.60505050505051 1.14091149305546
1.62222222222222 1.13330605926855
1.63939393939394 1.12590672776787
1.65656565656566 1.1187053775244
1.67373737373737 1.11169430276399
1.69090909090909 1.10486618705895
1.70808080808081 1.09821407931732
1.72525252525253 1.09173137151089
1.74242424242424 1.08541177799807
1.75959595959596 1.07924931631074
1.77676767676768 1.07323828928683
1.79393939393939 1.06737326844045
1.81111111111111 1.06164907847168
1.82828282828283 1.05606078282649
1.84545454545455 1.05060367022539
1.86262626262626 1.04527324208623
1.87979797979798 1.04006520077328
1.8969696969697 1.03497543861043
1.91414141414141 1.03000002760143
1.93131313131313 1.02513520980519
1.94848484848485 1.02037738831811
1.96565656565657 1.01572311881976
1.98282828282828 1.01116910164139
2 1.00671217432019
};
\addlegendentry{\large $D(x)=0.4$}


\addplot [ultra thick, forestgreen4416044]
table {%
0.3 -41.0662465653301
0.317171717171717 -30.3566896949624
0.334343434343434 -23.0786275090047
0.351515151515152 -17.965752056085
0.368686868686869 -14.2696376116175
0.385858585858586 -11.5303608812378
0.403030303030303 -9.45547777755056
0.42020202020202 -7.85335634866618
0.437373737373737 -6.59502684277537
0.454545454545455 -5.59159886656699
0.471717171717172 -4.78048264520645
0.488888888888889 -4.11675013788165
0.506060606060606 -3.5675839274589
0.523232323232323 -3.10862979855732
0.54040404040404 -2.72155098025392
0.557575757575758 -2.39235741744144
0.574747474747475 -2.11024486286181
0.591919191919192 -1.866775470142
0.609090909090909 -1.65529099714277
0.626262626262626 -1.47048691921311
0.643434343434343 -1.30809946101253
0.660606060606061 -1.1646729325769
0.677777777777778 -1.03738488927914
0.694949494949495 -0.923913414372186
0.712121212121212 -0.822335421246158
0.729292929292929 -0.731048032798432
0.746464646464646 -0.648707293960892
0.763636363636364 -0.574180020769962
0.780808080808081 -0.506505690203776
0.797979797979798 -0.444866066236044
0.815151515151515 -0.38856083176373
0.832323232323232 -0.336987916602064
0.84949494949495 -0.289627522406913
0.866666666666667 -0.2460290767766
0.883838383838384 -0.205800522479683
0.901010101010101 -0.16859947910849
0.918181818181818 -0.134125914494619
0.935353535353535 -0.102116039922481
0.952525252525253 -0.072337202362343
0.96969696969697 -0.0445835928952918
0.986868686868687 -0.0186726263876409
1.0040404040404 0.0055581243459546
1.02121212121212 0.028253534400519
1.03838383838384 0.0495431495109493
1.05555555555556 0.0695430884218398
1.07272727272727 0.0883576763788435
1.08989898989899 0.106080852138925
1.10707070707071 0.122797383551957
1.12424242424242 0.138583920802767
1.14141414141414 0.153509911541383
1.15858585858586 0.167638398150793
1.17575757575758 0.181026714133339
1.19292929292929 0.193727093902432
1.21010101010101 0.205787208037002
1.22727272727273 0.217250634205546
1.24444444444444 0.228157272425305
1.26161616161616 0.238543712034399
1.27878787878788 0.248443556675538
1.2959595959596 0.257887712682848
1.31313131313131 0.266904645498712
1.33030303030303 0.275520608101218
1.34747474747475 0.283759844874993
1.36464646464646 0.291644773892718
1.38181818181818 0.299196150178035
1.3989898989899 0.306433212181906
1.41616161616162 0.313373813414538
1.43333333333333 0.320034540926247
1.45050505050505 0.326430822116703
1.46767676767677 0.332577021167631
1.48484848484848 0.338486526234805
1.5020202020202 0.344171828397357
1.51919191919192 0.349644593242937
1.53636363636364 0.354915725863371
1.55353535353535 0.359995429945118
1.57070707070707 0.364893261559922
1.58787878787879 0.369618178192222
1.60505050505051 0.374178583479522
1.62222222222222 0.378582368089102
1.63939393939394 0.382836947107978
1.65656565656566 0.386949294282172
1.67373737373737 0.390925973405389
1.69090909090909 0.394773167125382
1.70808080808081 0.39849670340825
1.72525252525253 0.402102079876039
1.74242424242424 0.405594486211016
1.75959595959596 0.408978824800374
1.77676767676768 0.412259729777819
1.79393939393939 0.415441584602943
1.81111111111111 0.418528538305549
1.82828282828283 0.421524520509748
1.84545454545455 0.424433255341677
1.86262626262626 0.427258274314822
1.87979797979798 0.43000292827813
1.8969696969697 0.432670398504185
1.91414141414141 0.435263706987603
1.93131313131313 0.437785726017462
1.94848484848485 0.440239187081786
1.96565656565657 0.442626689156975
1.98282828282828 0.444950706430371
2 0.447213595499958
};
\addlegendentry{\large $D(x)=0.8$}

\end{axis}

\end{tikzpicture}


==> figures/GradientG.tex <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend pos=north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xlabel={\large $\alpha$},
y grid style={darkgray176},
ymin=-15.9825368024765, ymax=20.9825368024765,
ytick style={color=black},
grid=major,
]
\addplot [ultra thick, steelblue31119180]
table {%
0 14.5295789113423
1 14.0184498840627
2 13.5293576713433
3 13.06116813103
4 12.6128148255674
5 12.1832944387078
6 11.7716625380733
7 11.3770296548636
8 10.9985576545957
9 10.6354563751022
10 10.2869805101294
11 9.95242671878802
12 9.63113094283879
13 9.32246591535928
14 9.02583884575945
15 8.7406892673984
16 8.46648703522292
17 8.20273046190937
18 7.94894458195387
19 7.70467953403271
20 7.46950905275313
21 7.24302906164146
22 7.02485635987799
23 6.8146273958928
24 6.61199712148807
25 6.41663792065636
26 6.22823860772521
27 6.04650348987897
28 5.87115148949493
29 5.7019153220833
30 5.53854072594428
31 5.380785739952
32 5.22842002614714
33 5.08122423406979
34 4.93898940399355
35 4.80151640643296
36 4.66861541548967
37 4.54010541378188
38 4.41581372686531
39 4.2955755852055
40 4.17923371190074
41 4.06663793448329
42 3.95764481924554
43 3.85211732664697
44 3.74992448645914
45 3.6509410913995
46 3.55504740809081
47 3.46212890426365
48 3.37207599119278
49 3.28478378042701
50 3.20015185393576
51 3.11808404685412
52 3.03848824206283
53 2.96127617589042
54 2.88636325427133
55 2.81366837873789
56 2.74311378166422
57 2.67462487021797
58 2.60813007851069
59 2.54356072747037
60 2.48085089198986
61 2.41993727493311
62 2.36075908760755
63 2.30325793633536
64 2.24737771477919
65 2.19306450169922
66 2.14026646383833
67 2.08893376365064
68 2.03901847160596
69 1.99047448281904
70 1.94325743776735
71 1.89732464687545
72 1.85263501875707
73 1.80914899191857
74 1.76682846973872
75 1.72563675855081
76 1.68553850866312
77 1.64649965816333
78 1.60848737936119
79 1.57147002773241
80 1.53541709323419
81 1.50029915387044
82 1.4660878313915
83 1.43275574901951
84 1.40027649109705
85 1.36862456456178
86 1.33777536215576
87 1.30770512728276
88 1.27839092043169
89 1.249810587089
90 1.2219427270666
91 1.1947666651763
92 1.16826242318506
93 1.14241069298917
94 1.11719281094861
95 1.09259073332582
96 1.06858701277634
97 1.0451647758414
98 1.02230770139488
99 1
};
\addlegendentry{$P_g(x)=0.2,D(x)=0.4$}
\addplot [ultra thick, darkorange25512714]
table {%
0 -14.5295789113423
1 -14.0184498840627
2 -13.5293576713433
3 -13.06116813103
4 -12.6128148255674
5 -12.1832944387078
6 -11.7716625380733
7 -11.3770296548636
8 -10.9985576545957
9 -10.6354563751022
10 -10.2869805101294
11 -9.95242671878802
12 -9.63113094283879
13 -9.32246591535928
14 -9.02583884575945
15 -8.7406892673984
16 -8.46648703522292
17 -8.20273046190937
18 -7.94894458195387
19 -7.70467953403271
20 -7.46950905275313
21 -7.24302906164146
22 -7.02485635987799
23 -6.8146273958928
24 -6.61199712148807
25 -6.41663792065636
26 -6.22823860772521
27 -6.04650348987897
28 -5.87115148949493
29 -5.7019153220833
30 -5.53854072594428
31 -5.380785739952
32 -5.22842002614714
33 -5.08122423406979
34 -4.93898940399355
35 -4.80151640643296
36 -4.66861541548967
37 -4.54010541378188
38 -4.41581372686531
39 -4.2955755852055
40 -4.17923371190074
41 -4.06663793448329
42 -3.95764481924554
43 -3.85211732664697
44 -3.74992448645914
45 -3.6509410913995
46 -3.55504740809081
47 -3.46212890426365
48 -3.37207599119278
49 -3.28478378042701
50 -3.20015185393576
51 -3.11808404685412
52 -3.03848824206283
53 -2.96127617589042
54 -2.88636325427133
55 -2.81366837873789
56 -2.74311378166422
57 -2.67462487021797
58 -2.60813007851069
59 -2.54356072747037
60 -2.48085089198986
61 -2.41993727493311
62 -2.36075908760755
63 -2.30325793633536
64 -2.24737771477919
65 -2.19306450169922
66 -2.14026646383833
67 -2.08893376365064
68 -2.03901847160596
69 -1.99047448281904
70 -1.94325743776735
71 -1.89732464687545
72 -1.85263501875707
73 -1.80914899191857
74 -1.76682846973872
75 -1.72563675855081
76 -1.68553850866312
77 -1.64649965816333
78 -1.60848737936119
79 -1.57147002773241
80 -1.53541709323419
81 -1.50029915387044
82 -1.4660878313915
83 -1.43275574901951
84 -1.40027649109705
85 -1.36862456456178
86 -1.33777536215576
87 -1.30770512728276
88 -1.27839092043169
89 -1.249810587089
90 -1.2219427270666
91 -1.1947666651763
92 -1.16826242318506
93 -1.14241069298917
94 -1.11719281094861
95 -1.09259073332582
96 -1.06858701277634
97 -1.0451647758414
98 -1.02230770139488
99 -1
};
\addlegendentry{$P_g(x)=0.2,D(x)=0.6$}
%\addplot [ultra thick, forestgreen4416044]
%table {%
%0 5.67561676224309
%1 5.47595698596201
%2 5.28490534036848
%3 5.1020188011836
%4 4.92688079123727
%5 4.75909939012023
%6 4.59830567893486
%7 4.44415220893108
%8 4.29631158382645
%9 4.1544751465243
%10 4.01835176176928
%11 3.88766668702657
%12 3.7621605245464
%13 3.64158824818722
%14 3.52571829912479
%15 3.4143317450775
%16 3.30722149813395
%17 3.20419158668335
%18 3.10505647732573
%19 3.00964044298153
%20 2.91777697373169
%21 2.82930822720369
%22 2.74408451557734
%23 2.66196382652063
%24 2.58281137558128
%25 2.50649918775639
%26 2.43290570614266
%27 2.36191542573397
%28 2.29341855058396
%29 2.22731067268879
%30 2.16349247107198
%31 2.10186942966875
%32 2.04235157271373
%33 1.98485321643351
%34 1.92929273593498
%35 1.87559234626287
%36 1.82367789667565
%37 1.77347867725855
%38 1.72492723705676
%39 1.6779592129709
%40 1.63251316871123
%41 1.58853044315753
%42 1.54595500751779
%43 1.50473333072147
%44 1.4648142525231
%45 1.42614886382793
%46 1.38869039378547
%47 1.35239410322799
%48 1.31721718405968
%49 1.2831186642293
%50 1.25005931794366
%51 1.21800158080239
%52 1.18690946955579
%53 1.1567485062072
%54 1.12748564619974
%55 1.09908921044449
%56 1.07152882096259
%57 1.04477533992889
%58 1.01880081191824
%59 0.993578409168113
%60 0.96908237968354
%61 0.945287998020746
%62 0.922171518596699
%63 0.899710131381
%64 0.87788191983562
%65 0.856665820976257
%66 0.836041587436849
%67 0.815989751426031
%68 0.796491590471078
%69 0.777529094851188
%70 0.759084936627873
%71 0.741142440185721
%72 0.723685554201979
%73 0.706698824968191
%74 0.690167370991687
%75 0.674076858808909
%76 0.658413479946532
%77 0.64316392897005
%78 0.628315382562965
%79 0.613855479582972
%80 0.599772302044604
%81 0.586054356980642
%82 0.572690559137303
%83 0.559670214460746
%84 0.546983004334784
%85 0.534618970531944
%86 0.522568500842095
%87 0.510822315344826
%88 0.499371453293628
%89 0.488207260581639
%90 0.477321377760391
%91 0.466705728584492
%92 0.456352509056662
%93 0.446254176948896
%94 0.436403441776802
%95 0.426793255205397
%96 0.417416801865759
%97 0.408267490563048
%98 0.399338945857373
%99 0.390625
%};
%\addlegendentry{$P_g(x)=0.5,D(x)=0.4$}
%\addplot [ultra thick, crimson2143940]
%table {%
%0 -5.67561676224309
%1 -5.47595698596201
%2 -5.28490534036848
%3 -5.1020188011836
%4 -4.92688079123727
%5 -4.75909939012023
%6 -4.59830567893486
%7 -4.44415220893108
%8 -4.29631158382645
%9 -4.1544751465243
%10 -4.01835176176928
%11 -3.88766668702657
%12 -3.7621605245464
%13 -3.64158824818722
%14 -3.52571829912479
%15 -3.4143317450775
%16 -3.30722149813395
%17 -3.20419158668335
%18 -3.10505647732573
%19 -3.00964044298153
%20 -2.91777697373169
%21 -2.82930822720369
%22 -2.74408451557734
%23 -2.66196382652063
%24 -2.58281137558128
%25 -2.50649918775639
%26 -2.43290570614266
%27 -2.36191542573397
%28 -2.29341855058396
%29 -2.22731067268879
%30 -2.16349247107198
%31 -2.10186942966875
%32 -2.04235157271373
%33 -1.98485321643351
%34 -1.92929273593498
%35 -1.87559234626287
%36 -1.82367789667565
%37 -1.77347867725855
%38 -1.72492723705676
%39 -1.6779592129709
%40 -1.63251316871123
%41 -1.58853044315753
%42 -1.54595500751779
%43 -1.50473333072147
%44 -1.4648142525231
%45 -1.42614886382793
%46 -1.38869039378547
%47 -1.35239410322799
%48 -1.31721718405968
%49 -1.2831186642293
%50 -1.25005931794366
%51 -1.21800158080239
%52 -1.18690946955579
%53 -1.1567485062072
%54 -1.12748564619974
%55 -1.09908921044449
%56 -1.07152882096259
%57 -1.04477533992889
%58 -1.01880081191824
%59 -0.993578409168113
%60 -0.96908237968354
%61 -0.945287998020746
%62 -0.922171518596699
%63 -0.899710131381
%64 -0.87788191983562
%65 -0.856665820976257
%66 -0.836041587436849
%67 -0.815989751426031
%68 -0.796491590471078
%69 -0.777529094851188
%70 -0.759084936627873
%71 -0.741142440185721
%72 -0.723685554201979
%73 -0.706698824968191
%74 -0.690167370991687
%75 -0.674076858808909
%76 -0.658413479946532
%77 -0.64316392897005
%78 -0.628315382562965
%79 -0.613855479582972
%80 -0.599772302044604
%81 -0.586054356980642
%82 -0.572690559137303
%83 -0.559670214460746
%84 -0.546983004334784
%85 -0.534618970531944
%86 -0.522568500842095
%87 -0.510822315344826
%88 -0.499371453293628
%89 -0.488207260581639
%90 -0.477321377760391
%91 -0.466705728584492
%92 -0.456352509056662
%93 -0.446254176948896
%94 -0.436403441776802
%95 -0.426793255205397
%96 -0.417416801865759
%97 -0.408267490563048
%98 -0.399338945857373
%99 -0.390625
%};
%\addlegendentry{$P_g(x)=0.5,D(x)=0.6$}
\addplot [ultra thick, mediumpurple148103189]
table {%
0 3.0019791139137
1 2.89637394298817
2 2.79532183292217
3 2.69858845682438
4 2.6059534763569
5 2.51720959477434
6 2.43216168142009
7 2.35062596174867
8 2.27242926747845
9 2.19740834196327
10 2.12540919630772
11 2.05628651214628
12 1.98990308736339
13 1.92612932135522
14 1.86484273672716
15 1.80592753458645
16 1.74927418083118
17 1.69477902105566
18 1.6423439218913
19 1.59187593678362
20 1.54328699437048
21 1.49649360777716
22 1.45141660328058
23 1.40798086692
24 1.36611510774547
25 1.32575163649925
26 1.28682615862091
27 1.24927758055351
28 1.21304782840804
29 1.17808167811638
30 1.14432659626948
31 1.11173259089917
32 1.080252071518
33 1.04983971778301
34 1.02045235619701
35 0.992048844304329
36 0.964589961878031
37 0.93803830863262
38 0.912358208030023
39 0.887515616777996
40 0.863478039648913
41 0.840214449273406
42 0.817695210587922
43 0.795892009637803
44 0.774777786458501
45 0.754326671776756
46 0.734513927291489
47 0.715315889310672
48 0.696709915535699
49 0.678674334798968
50 0.661188399573504
51 0.644232241085561
52 0.627786826872486
53 0.611833920638517
54 0.596356044270936
55 0.581336441887993
56 0.566759045798393
57 0.552608444259911
58 0.53886985093196
59 0.52552907592363
60 0.512572498345013
61 0.499987040275436
62 0.487760142067676
63 0.475879738912264
64 0.464334238590741
65 0.453112500351078
66 0.442203814842631
67 0.431597885051785
68 0.42128480818305
69 0.411255058433686
70 0.40149947061309
71 0.392009224561043
72 0.382775830321708
73 0.373791114032762
74 0.365047204491471
75 0.356536520361737
76 0.348251757988248
77 0.340185879785812
78 0.3323321031738
79 0.324683890027357
80 0.317234936618634
81 0.309979164022819
82 0.302910708965185
83 0.296023915086676
84 0.289313324606828
85 0.282773670364004
86 0.276399868214
87 0.270187009769164
88 0.264130355461092
89 0.258225327910949
90 0.252467505592273
91 0.246852616771963
92 0.24137653371592
93 0.236035267146524
94 0.230824960939796
95 0.225741887050788
96 0.220782440656269
97 0.215943135504422
98 0.211220599461751
99 0.206611570247934
};
\addlegendentry{$P_g(x)=0.8,D(x)=0.4$}
\addplot [ultra thick, sienna1408675]
table {%
0 -3.0019791139137
1 -2.89637394298817
2 -2.79532183292217
3 -2.69858845682438
4 -2.6059534763569
5 -2.51720959477434
6 -2.43216168142009
7 -2.35062596174867
8 -2.27242926747845
9 -2.19740834196327
10 -2.12540919630772
11 -2.05628651214628
12 -1.98990308736339
13 -1.92612932135522
14 -1.86484273672716
15 -1.80592753458645
16 -1.74927418083118
17 -1.69477902105566
18 -1.6423439218913
19 -1.59187593678362
20 -1.54328699437048
21 -1.49649360777716
22 -1.45141660328058
23 -1.40798086692
24 -1.36611510774547
25 -1.32575163649925
26 -1.28682615862091
27 -1.24927758055351
28 -1.21304782840804
29 -1.17808167811638
30 -1.14432659626948
31 -1.11173259089917
32 -1.080252071518
33 -1.04983971778301
34 -1.02045235619701
35 -0.992048844304329
36 -0.964589961878031
37 -0.93803830863262
38 -0.912358208030023
39 -0.887515616777996
40 -0.863478039648913
41 -0.840214449273406
42 -0.817695210587922
43 -0.795892009637803
44 -0.774777786458501
45 -0.754326671776756
46 -0.734513927291489
47 -0.715315889310672
48 -0.696709915535699
49 -0.678674334798968
50 -0.661188399573504
51 -0.644232241085561
52 -0.627786826872486
53 -0.611833920638517
54 -0.596356044270936
55 -0.581336441887993
56 -0.566759045798393
57 -0.552608444259911
58 -0.53886985093196
59 -0.52552907592363
60 -0.512572498345013
61 -0.499987040275436
62 -0.487760142067676
63 -0.475879738912264
64 -0.464334238590741
65 -0.453112500351078
66 -0.442203814842631
67 -0.431597885051785
68 -0.42128480818305
69 -0.411255058433686
70 -0.40149947061309
71 -0.392009224561043
72 -0.382775830321708
73 -0.373791114032762
74 -0.365047204491471
75 -0.356536520361737
76 -0.348251757988248
77 -0.340185879785812
78 -0.3323321031738
79 -0.324683890027357
80 -0.317234936618634
81 -0.309979164022819
82 -0.302910708965185
83 -0.296023915086676
84 -0.289313324606828
85 -0.282773670364004
86 -0.276399868214
87 -0.270187009769164
88 -0.264130355461092
89 -0.258225327910949
90 -0.252467505592273
91 -0.246852616771963
92 -0.24137653371592
93 -0.236035267146524
94 -0.230824960939796
95 -0.225741887050788
96 -0.220782440656269
97 -0.215943135504422
98 -0.211220599461751
99 -0.206611570247934
};
\addlegendentry{$P_g(x)=0.8,D(x)=0.6$}
\end{axis}

\end{tikzpicture}

